On a structure-preserving numerical method for fractional Fokker-Planck equations

In this paper, we introduce and analyse numerical schemes for the homogeneous and the kinetic L\'evy-Fokker-Planck equation. The discretizations are designed to preserve the main features of the continuous model such as conservation of mass, heavy-tailed equilibrium and (hypo)coercivity properties. We perform a thorough analysis of the numerical scheme and show exponential stability and convergence of the scheme. Along the way, we introduce new tools of discrete functional analysis, such as discrete nonlocal Poincar\'e and interpolation inequalities adapted to fractional diffusion. Our theoretical findings are illustrated and complemented with numerical simulations.

==> cvplots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[
width=.4\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Meshsize},
ymode=log,
ymin=0.00001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={Error in $L^\infty_tL^2(\mu_\alpha^{-1}\dd v)$ norm},
axis background/.style={fill=white}
]
\addplot [color=red, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.1308892320513\\
0.5	0.0893854869978074\\
0.25	0.0317621402055704\\
0.125	0.00957849730597995\\
0.0625	0.00257709819744217\\
0.03125	0.000660503532892379\\
};
\addplot [color=green, mark=o, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
1	0.0858632105113834\\
0.5	0.0403015619739594\\
0.25	0.0123815047792652\\
0.125	0.0033912378572473\\
0.0625	0.000872161814163415\\
0.03125	0.000237928501014633\\
};
\addplot [color=blue, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.0899748047880546\\
0.5	0.0285048330821137\\
0.25	0.0077183775776165\\
0.125	0.00197569917853812\\
0.0625	0.000497017182788124\\
0.03125	0.0001244523679925\\
};

\logLogSlopeTriangle{.8}{.4}{.1}{2}{black};

\end{axis}

\begin{axis}[%
width=.4\textwidth,
at={(.5\textwidth,0)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Meshsize},
ymode=log,
ymin=0.00001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={Error in $L^\infty_{t,v}$ norm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.121996923201134\\
0.5	0.124635683910726\\
0.25	0.0366016900130719\\
0.125	0.0121939309864063\\
0.0625	0.0034549228968605\\
0.03125	0.000899711554205798\\
};
\addlegendentry{$\alpha = 0.8$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.0681276557438044\\
0.5	0.0421722050006725\\
0.25	0.0137223940635329\\
0.125	0.00412831504386369\\
0.0625	0.00110562522373399\\
0.03125	0.000281351386434087\\
};
\addlegendentry{$\alpha = 1$}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0709922605511245\\
0.5	0.0221148733377137\\
0.25	0.00603464578557304\\
0.125	0.00160122611556378\\
0.0625	0.000413326122330688\\
0.03125	0.000105399772253787\\
};
\addlegendentry{$\alpha = 1.5$}

\end{axis}
\end{tikzpicture}%


==> densities1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\textwidth,
at={(0,0)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=0,
ymax=0.8,
]
\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
-20	0\\
-19.9609375	0\\
-19.921875	0\\
-19.8828125	0\\
-19.84375	0\\
-19.8046875	0\\
-19.765625	0\\
-19.7265625	0\\
-19.6875	0\\
-19.6484375	0\\
-19.609375	0\\
-19.5703125	0\\
-19.53125	0\\
-19.4921875	0\\
-19.453125	0\\
-19.4140625	0\\
-19.375	0\\
-19.3359375	0\\
-19.296875	0\\
-19.2578125	0\\
-19.21875	0\\
-19.1796875	0\\
-19.140625	0\\
-19.1015625	0\\
-19.0625	0\\
-19.0234375	0\\
-18.984375	0\\
-18.9453125	0\\
-18.90625	0\\
-18.8671875	0\\
-18.828125	0\\
-18.7890625	0\\
-18.75	0\\
-18.7109375	0\\
-18.671875	0\\
-18.6328125	0\\
-18.59375	0\\
-18.5546875	0\\
-18.515625	0\\
-18.4765625	0\\
-18.4375	0\\
-18.3984375	0\\
-18.359375	0\\
-18.3203125	0\\
-18.28125	0\\
-18.2421875	0\\
-18.203125	0\\
-18.1640625	0\\
-18.125	0\\
-18.0859375	0\\
-18.046875	0\\
-18.0078125	0\\
-17.96875	0\\
-17.9296875	0\\
-17.890625	0\\
-17.8515625	0\\
-17.8125	0\\
-17.7734375	0\\
-17.734375	0\\
-17.6953125	0\\
-17.65625	0\\
-17.6171875	0\\
-17.578125	0\\
-17.5390625	0\\
-17.5	0\\
-17.4609375	0\\
-17.421875	0\\
-17.3828125	0\\
-17.34375	0\\
-17.3046875	0\\
-17.265625	0\\
-17.2265625	0\\
-17.1875	0\\
-17.1484375	0\\
-17.109375	0\\
-17.0703125	0\\
-17.03125	0\\
-16.9921875	0\\
-16.953125	0\\
-16.9140625	0\\
-16.875	0\\
-16.8359375	0\\
-16.796875	0\\
-16.7578125	0\\
-16.71875	0\\
-16.6796875	0\\
-16.640625	0\\
-16.6015625	0\\
-16.5625	0\\
-16.5234375	0\\
-16.484375	0\\
-16.4453125	0\\
-16.40625	0\\
-16.3671875	0\\
-16.328125	0\\
-16.2890625	0\\
-16.25	0\\
-16.2109375	0\\
-16.171875	0\\
-16.1328125	0\\
-16.09375	0\\
-16.0546875	0\\
-16.015625	0\\
-15.9765625	0\\
-15.9375	0\\
-15.8984375	0\\
-15.859375	0\\
-15.8203125	0\\
-15.78125	0\\
-15.7421875	0\\
-15.703125	0\\
-15.6640625	0\\
-15.625	0\\
-15.5859375	0\\
-15.546875	0\\
-15.5078125	0\\
-15.46875	0\\
-15.4296875	0\\
-15.390625	0\\
-15.3515625	0\\
-15.3125	0\\
-15.2734375	0\\
-15.234375	0\\
-15.1953125	0\\
-15.15625	0\\
-15.1171875	0\\
-15.078125	0\\
-15.0390625	0\\
-15	0\\
-14.9609375	0\\
-14.921875	0\\
-14.8828125	0\\
-14.84375	0\\
-14.8046875	0\\
-14.765625	0\\
-14.7265625	0\\
-14.6875	0\\
-14.6484375	0\\
-14.609375	0\\
-14.5703125	0\\
-14.53125	0\\
-14.4921875	0\\
-14.453125	0\\
-14.4140625	0\\
-14.375	0\\
-14.3359375	0\\
-14.296875	0\\
-14.2578125	0\\
-14.21875	0\\
-14.1796875	0\\
-14.140625	0\\
-14.1015625	0\\
-14.0625	0\\
-14.0234375	0\\
-13.984375	0\\
-13.9453125	0\\
-13.90625	0\\
-13.8671875	0\\
-13.828125	0\\
-13.7890625	0\\
-13.75	0\\
-13.7109375	0\\
-13.671875	0\\
-13.6328125	0\\
-13.59375	0\\
-13.5546875	0\\
-13.515625	0\\
-13.4765625	0\\
-13.4375	0\\
-13.3984375	0\\
-13.359375	0\\
-13.3203125	0\\
-13.28125	0\\
-13.2421875	0\\
-13.203125	0\\
-13.1640625	0\\
-13.125	0\\
-13.0859375	0\\
-13.046875	0\\
-13.0078125	0\\
-12.96875	0\\
-12.9296875	0\\
-12.890625	0\\
-12.8515625	0\\
-12.8125	0\\
-12.7734375	0\\
-12.734375	0\\
-12.6953125	0\\
-12.65625	0\\
-12.6171875	0\\
-12.578125	0\\
-12.5390625	0\\
-12.5	0\\
-12.4609375	0\\
-12.421875	0\\
-12.3828125	0\\
-12.34375	0\\
-12.3046875	0\\
-12.265625	0\\
-12.2265625	0\\
-12.1875	0\\
-12.1484375	0\\
-12.109375	0\\
-12.0703125	0\\
-12.03125	0\\
-11.9921875	0\\
-11.953125	0\\
-11.9140625	0\\
-11.875	0\\
-11.8359375	0\\
-11.796875	0\\
-11.7578125	0\\
-11.71875	0\\
-11.6796875	0\\
-11.640625	0\\
-11.6015625	0\\
-11.5625	0\\
-11.5234375	0\\
-11.484375	0\\
-11.4453125	0\\
-11.40625	0\\
-11.3671875	0\\
-11.328125	0\\
-11.2890625	0\\
-11.25	0\\
-11.2109375	0\\
-11.171875	0\\
-11.1328125	0\\
-11.09375	0\\
-11.0546875	0\\
-11.015625	0\\
-10.9765625	0\\
-10.9375	0\\
-10.8984375	0\\
-10.859375	0\\
-10.8203125	0\\
-10.78125	0\\
-10.7421875	0\\
-10.703125	0\\
-10.6640625	0\\
-10.625	0\\
-10.5859375	0\\
-10.546875	0\\
-10.5078125	0\\
-10.46875	0\\
-10.4296875	0\\
-10.390625	0\\
-10.3515625	0\\
-10.3125	0\\
-10.2734375	0\\
-10.234375	0\\
-10.1953125	0\\
-10.15625	0\\
-10.1171875	0\\
-10.078125	0\\
-10.0390625	0\\
-10	0\\
-9.9609375	0\\
-9.921875	0\\
-9.8828125	0\\
-9.84375	0\\
-9.8046875	0\\
-9.765625	0\\
-9.7265625	0\\
-9.6875	0\\
-9.6484375	0\\
-9.609375	0\\
-9.5703125	0\\
-9.53125	0\\
-9.4921875	0\\
-9.453125	0\\
-9.4140625	0\\
-9.375	0\\
-9.3359375	0\\
-9.296875	0\\
-9.2578125	0\\
-9.21875	0\\
-9.1796875	0\\
-9.140625	0\\
-9.1015625	0\\
-9.0625	0\\
-9.0234375	0\\
-8.984375	0\\
-8.9453125	0\\
-8.90625	0\\
-8.8671875	0\\
-8.828125	0\\
-8.7890625	0\\
-8.75	0\\
-8.7109375	0\\
-8.671875	0\\
-8.6328125	0\\
-8.59375	0\\
-8.5546875	0\\
-8.515625	0\\
-8.4765625	0\\
-8.4375	0\\
-8.3984375	0\\
-8.359375	0\\
-8.3203125	0\\
-8.28125	0\\
-8.2421875	0\\
-8.203125	0\\
-8.1640625	0\\
-8.125	0\\
-8.0859375	0\\
-8.046875	0\\
-8.0078125	0\\
-7.96875	0\\
-7.9296875	0\\
-7.890625	0\\
-7.8515625	0\\
-7.8125	0\\
-7.7734375	0\\
-7.734375	0\\
-7.6953125	0\\
-7.65625	0\\
-7.6171875	0\\
-7.578125	0\\
-7.5390625	0\\
-7.5	0\\
-7.4609375	0\\
-7.421875	0\\
-7.3828125	0\\
-7.34375	0\\
-7.3046875	0\\
-7.265625	0\\
-7.2265625	0\\
-7.1875	0\\
-7.1484375	0\\
-7.109375	0\\
-7.0703125	0\\
-7.03125	0\\
-6.9921875	0\\
-6.953125	0\\
-6.9140625	0\\
-6.875	0\\
-6.8359375	0\\
-6.796875	0\\
-6.7578125	0\\
-6.71875	0\\
-6.6796875	0\\
-6.640625	0\\
-6.6015625	0\\
-6.5625	0\\
-6.5234375	0\\
-6.484375	0\\
-6.4453125	0\\
-6.40625	0\\
-6.3671875	0\\
-6.328125	0\\
-6.2890625	0\\
-6.25	0\\
-6.2109375	0\\
-6.171875	0\\
-6.1328125	0\\
-6.09375	0\\
-6.0546875	0\\
-6.015625	0\\
-5.9765625	0\\
-5.9375	0\\
-5.8984375	0\\
-5.859375	0\\
-5.8203125	0\\
-5.78125	0\\
-5.7421875	0\\
-5.703125	0\\
-5.6640625	0\\
-5.625	0\\
-5.5859375	0\\
-5.546875	0\\
-5.5078125	0\\
-5.46875	0\\
-5.4296875	0\\
-5.390625	0\\
-5.3515625	0\\
-5.3125	0\\
-5.2734375	0\\
-5.234375	0\\
-5.1953125	0\\
-5.15625	0\\
-5.1171875	0\\
-5.078125	0\\
-5.0390625	0\\
-5	0\\
-4.9609375	0\\
-4.921875	0\\
-4.8828125	0\\
-4.84375	0\\
-4.8046875	0\\
-4.765625	0\\
-4.7265625	0\\
-4.6875	0\\
-4.6484375	0\\
-4.609375	0\\
-4.5703125	0\\
-4.53125	0\\
-4.4921875	0\\
-4.453125	0\\
-4.4140625	0\\
-4.375	0\\
-4.3359375	0\\
-4.296875	0\\
-4.2578125	0\\
-4.21875	0\\
-4.1796875	0\\
-4.140625	0\\
-4.1015625	0\\
-4.0625	0\\
-4.0234375	0\\
-3.984375	0\\
-3.9453125	0\\
-3.90625	0\\
-3.8671875	0\\
-3.828125	0\\
-3.7890625	0\\
-3.75	0\\
-3.7109375	0\\
-3.671875	0\\
-3.6328125	0\\
-3.59375	0\\
-3.5546875	0\\
-3.515625	0\\
-3.4765625	0\\
-3.4375	0\\
-3.3984375	0\\
-3.359375	0\\
-3.3203125	0\\
-3.28125	0\\
-3.2421875	0\\
-3.203125	0\\
-3.1640625	0\\
-3.125	0\\
-3.0859375	0\\
-3.046875	0\\
-3.0078125	0\\
-2.96875	0.5\\
-2.9296875	0.5\\
-2.890625	0.5\\
-2.8515625	0.5\\
-2.8125	0.5\\
-2.7734375	0.5\\
-2.734375	0.5\\
-2.6953125	0.5\\
-2.65625	0.5\\
-2.6171875	0.5\\
-2.578125	0.5\\
-2.5390625	0.5\\
-2.5	0.5\\
-2.4609375	0.5\\
-2.421875	0.5\\
-2.3828125	0.5\\
-2.34375	0.5\\
-2.3046875	0.5\\
-2.265625	0.5\\
-2.2265625	0.5\\
-2.1875	0.5\\
-2.1484375	0.5\\
-2.109375	0.5\\
-2.0703125	0.5\\
-2.03125	0.5\\
-1.9921875	0.5\\
-1.953125	0.5\\
-1.9140625	0.5\\
-1.875	0.5\\
-1.8359375	0.5\\
-1.796875	0.5\\
-1.7578125	0.5\\
-1.71875	0.5\\
-1.6796875	0.5\\
-1.640625	0.5\\
-1.6015625	0.5\\
-1.5625	0.5\\
-1.5234375	0.5\\
-1.484375	0.5\\
-1.4453125	0.5\\
-1.40625	0.5\\
-1.3671875	0.5\\
-1.328125	0.5\\
-1.2890625	0.5\\
-1.25	0.5\\
-1.2109375	0.5\\
-1.171875	0.5\\
-1.1328125	0.5\\
-1.09375	0.5\\
-1.0546875	0.5\\
-1.015625	0.5\\
-0.9765625	0\\
-0.9375	0\\
-0.8984375	0\\
-0.859375	0\\
-0.8203125	0\\
-0.78125	0\\
-0.7421875	0\\
-0.703125	0\\
-0.6640625	0\\
-0.625	0\\
-0.5859375	0\\
-0.546875	0\\
-0.5078125	0\\
-0.46875	0\\
-0.4296875	0\\
-0.390625	0\\
-0.3515625	0\\
-0.3125	0\\
-0.2734375	0\\
-0.234375	0\\
-0.1953125	0\\
-0.15625	0\\
-0.1171875	0\\
-0.078125	0\\
-0.0390625	0\\
0	0.25\\
0.0390625	0.25\\
0.078125	0.25\\
0.1171875	0.25\\
0.15625	0.25\\
0.1953125	0.25\\
0.234375	0.25\\
0.2734375	0.25\\
0.3125	0.25\\
0.3515625	0.25\\
0.390625	0.25\\
0.4296875	0.25\\
0.46875	0.25\\
0.5078125	0.25\\
0.546875	0.25\\
0.5859375	0.25\\
0.625	0.25\\
0.6640625	0.25\\
0.703125	0.25\\
0.7421875	0.25\\
0.78125	0.25\\
0.8203125	0.25\\
0.859375	0.25\\
0.8984375	0.25\\
0.9375	0.25\\
0.9765625	0.25\\
1.015625	0.25\\
1.0546875	0.25\\
1.09375	0.25\\
1.1328125	0.25\\
1.171875	0.25\\
1.2109375	0.25\\
1.25	0.25\\
1.2890625	0.25\\
1.328125	0.25\\
1.3671875	0.25\\
1.40625	0.25\\
1.4453125	0.25\\
1.484375	0.25\\
1.5234375	0.25\\
1.5625	0.25\\
1.6015625	0.25\\
1.640625	0.25\\
1.6796875	0.25\\
1.71875	0.25\\
1.7578125	0.25\\
1.796875	0.25\\
1.8359375	0.25\\
1.875	0.25\\
1.9140625	0.25\\
1.953125	0.25\\
1.9921875	0.25\\
2.03125	0.25\\
2.0703125	0.25\\
2.109375	0.25\\
2.1484375	0.25\\
2.1875	0.25\\
2.2265625	0.25\\
2.265625	0.25\\
2.3046875	0.25\\
2.34375	0.25\\
2.3828125	0.25\\
2.421875	0.25\\
2.4609375	0.25\\
2.5	0.25\\
2.5390625	0.25\\
2.578125	0.25\\
2.6171875	0.25\\
2.65625	0.25\\
2.6953125	0.25\\
2.734375	0.25\\
2.7734375	0.25\\
2.8125	0.25\\
2.8515625	0.25\\
2.890625	0.25\\
2.9296875	0.25\\
2.96875	0.25\\
3.0078125	0.25\\
3.046875	0.25\\
3.0859375	0.25\\
3.125	0.25\\
3.1640625	0.25\\
3.203125	0.25\\
3.2421875	0.25\\
3.28125	0.25\\
3.3203125	0.25\\
3.359375	0.25\\
3.3984375	0.25\\
3.4375	0.25\\
3.4765625	0.25\\
3.515625	0.25\\
3.5546875	0.25\\
3.59375	0.25\\
3.6328125	0.25\\
3.671875	0.25\\
3.7109375	0.25\\
3.75	0.25\\
3.7890625	0.25\\
3.828125	0.25\\
3.8671875	0.25\\
3.90625	0.25\\
3.9453125	0.25\\
3.984375	0.25\\
4.0234375	0\\
4.0625	0\\
4.1015625	0\\
4.140625	0\\
4.1796875	0\\
4.21875	0\\
4.2578125	0\\
4.296875	0\\
4.3359375	0\\
4.375	0\\
4.4140625	0\\
4.453125	0\\
4.4921875	0\\
4.53125	0\\
4.5703125	0\\
4.609375	0\\
4.6484375	0\\
4.6875	0\\
4.7265625	0\\
4.765625	0\\
4.8046875	0\\
4.84375	0\\
4.8828125	0\\
4.921875	0\\
4.9609375	0\\
5	0\\
5.0390625	0\\
5.078125	0\\
5.1171875	0\\
5.15625	0\\
5.1953125	0\\
5.234375	0\\
5.2734375	0\\
5.3125	0\\
5.3515625	0\\
5.390625	0\\
5.4296875	0\\
5.46875	0\\
5.5078125	0\\
5.546875	0\\
5.5859375	0\\
5.625	0\\
5.6640625	0\\
5.703125	0\\
5.7421875	0\\
5.78125	0\\
5.8203125	0\\
5.859375	0\\
5.8984375	0\\
5.9375	0\\
5.9765625	0\\
6.015625	0\\
6.0546875	0\\
6.09375	0\\
6.1328125	0\\
6.171875	0\\
6.2109375	0\\
6.25	0\\
6.2890625	0\\
6.328125	0\\
6.3671875	0\\
6.40625	0\\
6.4453125	0\\
6.484375	0\\
6.5234375	0\\
6.5625	0\\
6.6015625	0\\
6.640625	0\\
6.6796875	0\\
6.71875	0\\
6.7578125	0\\
6.796875	0\\
6.8359375	0\\
6.875	0\\
6.9140625	0\\
6.953125	0\\
6.9921875	0\\
7.03125	0\\
7.0703125	0\\
7.109375	0\\
7.1484375	0\\
7.1875	0\\
7.2265625	0\\
7.265625	0\\
7.3046875	0\\
7.34375	0\\
7.3828125	0\\
7.421875	0\\
7.4609375	0\\
7.5	0\\
7.5390625	0\\
7.578125	0\\
7.6171875	0\\
7.65625	0\\
7.6953125	0\\
7.734375	0\\
7.7734375	0\\
7.8125	0\\
7.8515625	0\\
7.890625	0\\
7.9296875	0\\
7.96875	0\\
8.0078125	0\\
8.046875	0\\
8.0859375	0\\
8.125	0\\
8.1640625	0\\
8.203125	0\\
8.2421875	0\\
8.28125	0\\
8.3203125	0\\
8.359375	0\\
8.3984375	0\\
8.4375	0\\
8.4765625	0\\
8.515625	0\\
8.5546875	0\\
8.59375	0\\
8.6328125	0\\
8.671875	0\\
8.7109375	0\\
8.75	0\\
8.7890625	0\\
8.828125	0\\
8.8671875	0\\
8.90625	0\\
8.9453125	0\\
8.984375	0\\
9.0234375	0\\
9.0625	0\\
9.1015625	0\\
9.140625	0\\
9.1796875	0\\
9.21875	0\\
9.2578125	0\\
9.296875	0\\
9.3359375	0\\
9.375	0\\
9.4140625	0\\
9.453125	0\\
9.4921875	0\\
9.53125	0\\
9.5703125	0\\
9.609375	0\\
9.6484375	0\\
9.6875	0\\
9.7265625	0\\
9.765625	0\\
9.8046875	0\\
9.84375	0\\
9.8828125	0\\
9.921875	0\\
9.9609375	0\\
10	0\\
10.0390625	0\\
10.078125	0\\
10.1171875	0\\
10.15625	0\\
10.1953125	0\\
10.234375	0\\
10.2734375	0\\
10.3125	0\\
10.3515625	0\\
10.390625	0\\
10.4296875	0\\
10.46875	0\\
10.5078125	0\\
10.546875	0\\
10.5859375	0\\
10.625	0\\
10.6640625	0\\
10.703125	0\\
10.7421875	0\\
10.78125	0\\
10.8203125	0\\
10.859375	0\\
10.8984375	0\\
10.9375	0\\
10.9765625	0\\
11.015625	0\\
11.0546875	0\\
11.09375	0\\
11.1328125	0\\
11.171875	0\\
11.2109375	0\\
11.25	0\\
11.2890625	0\\
11.328125	0\\
11.3671875	0\\
11.40625	0\\
11.4453125	0\\
11.484375	0\\
11.5234375	0\\
11.5625	0\\
11.6015625	0\\
11.640625	0\\
11.6796875	0\\
11.71875	0\\
11.7578125	0\\
11.796875	0\\
11.8359375	0\\
11.875	0\\
11.9140625	0\\
11.953125	0\\
11.9921875	0\\
12.03125	0\\
12.0703125	0\\
12.109375	0\\
12.1484375	0\\
12.1875	0\\
12.2265625	0\\
12.265625	0\\
12.3046875	0\\
12.34375	0\\
12.3828125	0\\
12.421875	0\\
12.4609375	0\\
12.5	0\\
12.5390625	0\\
12.578125	0\\
12.6171875	0\\
12.65625	0\\
12.6953125	0\\
12.734375	0\\
12.7734375	0\\
12.8125	0\\
12.8515625	0\\
12.890625	0\\
12.9296875	0\\
12.96875	0\\
13.0078125	0\\
13.046875	0\\
13.0859375	0\\
13.125	0\\
13.1640625	0\\
13.203125	0\\
13.2421875	0\\
13.28125	0\\
13.3203125	0\\
13.359375	0\\
13.3984375	0\\
13.4375	0\\
13.4765625	0\\
13.515625	0\\
13.5546875	0\\
13.59375	0\\
13.6328125	0\\
13.671875	0\\
13.7109375	0\\
13.75	0\\
13.7890625	0\\
13.828125	0\\
13.8671875	0\\
13.90625	0\\
13.9453125	0\\
13.984375	0\\
14.0234375	0\\
14.0625	0\\
14.1015625	0\\
14.140625	0\\
14.1796875	0\\
14.21875	0\\
14.2578125	0\\
14.296875	0\\
14.3359375	0\\
14.375	0\\
14.4140625	0\\
14.453125	0\\
14.4921875	0\\
14.53125	0\\
14.5703125	0\\
14.609375	0\\
14.6484375	0\\
14.6875	0\\
14.7265625	0\\
14.765625	0\\
14.8046875	0\\
14.84375	0\\
14.8828125	0\\
14.921875	0\\
14.9609375	0\\
15	0\\
15.0390625	0\\
15.078125	0\\
15.1171875	0\\
15.15625	0\\
15.1953125	0\\
15.234375	0\\
15.2734375	0\\
15.3125	0\\
15.3515625	0\\
15.390625	0\\
15.4296875	0\\
15.46875	0\\
15.5078125	0\\
15.546875	0\\
15.5859375	0\\
15.625	0\\
15.6640625	0\\
15.703125	0\\
15.7421875	0\\
15.78125	0\\
15.8203125	0\\
15.859375	0\\
15.8984375	0\\
15.9375	0\\
15.9765625	0\\
16.015625	0\\
16.0546875	0\\
16.09375	0\\
16.1328125	0\\
16.171875	0\\
16.2109375	0\\
16.25	0\\
16.2890625	0\\
16.328125	0\\
16.3671875	0\\
16.40625	0\\
16.4453125	0\\
16.484375	0\\
16.5234375	0\\
16.5625	0\\
16.6015625	0\\
16.640625	0\\
16.6796875	0\\
16.71875	0\\
16.7578125	0\\
16.796875	0\\
16.8359375	0\\
16.875	0\\
16.9140625	0\\
16.953125	0\\
16.9921875	0\\
17.03125	0\\
17.0703125	0\\
17.109375	0\\
17.1484375	0\\
17.1875	0\\
17.2265625	0\\
17.265625	0\\
17.3046875	0\\
17.34375	0\\
17.3828125	0\\
17.421875	0\\
17.4609375	0\\
17.5	0\\
17.5390625	0\\
17.578125	0\\
17.6171875	0\\
17.65625	0\\
17.6953125	0\\
17.734375	0\\
17.7734375	0\\
17.8125	0\\
17.8515625	0\\
17.890625	0\\
17.9296875	0\\
17.96875	0\\
18.0078125	0\\
18.046875	0\\
18.0859375	0\\
18.125	0\\
18.1640625	0\\
18.203125	0\\
18.2421875	0\\
18.28125	0\\
18.3203125	0\\
18.359375	0\\
18.3984375	0\\
18.4375	0\\
18.4765625	0\\
18.515625	0\\
18.5546875	0\\
18.59375	0\\
18.6328125	0\\
18.671875	0\\
18.7109375	0\\
18.75	0\\
18.7890625	0\\
18.828125	0\\
18.8671875	0\\
18.90625	0\\
18.9453125	0\\
18.984375	0\\
19.0234375	0\\
19.0625	0\\
19.1015625	0\\
19.140625	0\\
19.1796875	0\\
19.21875	0\\
19.2578125	0\\
19.296875	0\\
19.3359375	0\\
19.375	0\\
19.4140625	0\\
19.453125	0\\
19.4921875	0\\
19.53125	0\\
19.5703125	0\\
19.609375	0\\
19.6484375	0\\
19.6875	0\\
19.7265625	0\\
19.765625	0\\
19.8046875	0\\
19.84375	0\\
19.8828125	0\\
19.921875	0\\
19.9609375	0\\
20	0\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-20	0.000474196488794125\\
-19.9609375	0.000476175312204042\\
-19.921875	0.000478166053035333\\
-19.8828125	0.000480169131577902\\
-19.84375	0.000482184621181194\\
-19.8046875	0.000484212694964532\\
-19.765625	0.000486253445165826\\
-19.7265625	0.000488307009401247\\
-19.6875	0.000490373486603355\\
-19.6484375	0.000492453003711227\\
-19.609375	0.000494545664496813\\
-19.5703125	0.000496651592156275\\
-19.53125	0.000498770894430335\\
-19.4921875	0.000500903693539494\\
-19.453125	0.000503050100730263\\
-19.4140625	0.000505210238603763\\
-19.375	0.000507384221657012\\
-19.3359375	0.000509572173636844\\
-19.296875	0.00051177421215122\\
-19.2578125	0.000513990462573129\\
-19.21875	0.000516221045551\\
-19.1796875	0.000518466088413371\\
-19.140625	0.000520725714822236\\
-19.1015625	0.000523000054305165\\
-19.0625	0.000525289233539787\\
-19.0234375	0.000527593384444612\\
-18.984375	0.00052991263673518\\
-18.9453125	0.000532247124880727\\
-18.90625	0.000534596981671723\\
-18.8671875	0.000536962344267339\\
-18.828125	0.000539343348581227\\
-18.7890625	0.000541740134588415\\
-18.75	0.000544152841382781\\
-18.7109375	0.00054658161187259\\
-18.671875	0.000549026588396234\\
-18.6328125	0.00055148791690718\\
-18.59375	0.000553965743058818\\
-18.5546875	0.000556460215958506\\
-18.515625	0.000558971484650592\\
-18.4765625	0.000561499701503345\\
-18.4375	0.000564045019032927\\
-18.3984375	0.000566607592975026\\
-18.359375	0.000569187579403031\\
-18.3203125	0.000571785137526904\\
-18.28125	0.000574400427067008\\
-18.2421875	0.000577033610815408\\
-18.203125	0.000579684852233359\\
-18.1640625	0.000582354317804435\\
-18.125	0.000585042174828751\\
-18.0859375	0.000587748593592767\\
-18.046875	0.000590473745337494\\
-18.0078125	0.000593217804265965\\
-17.96875	0.000595980945666183\\
-17.9296875	0.00059876334777409\\
-17.890625	0.000601565190034798\\
-17.8515625	0.000604386654836512\\
-17.8125	0.000607227925895639\\
-17.7734375	0.000610089189875119\\
-17.734375	0.000612970634881106\\
-17.6953125	0.000615872451977184\\
-17.65625	0.000618794833781929\\
-17.6171875	0.00062173797588912\\
-17.578125	0.000624702075556814\\
-17.5390625	0.000627687333042407\\
-17.5	0.000630693950374974\\
-17.4609375	0.000633722132612997\\
-17.421875	0.000636772086692745\\
-17.3828125	0.000639844022615513\\
-17.34375	0.000642938152365668\\
-17.3046875	0.000646054691033534\\
-17.265625	0.000649193855797382\\
-17.2265625	0.000652355866987429\\
-17.1875	0.000655540947126694\\
-17.1484375	0.000658749321941027\\
-17.109375	0.000661981219454256\\
-17.0703125	0.000665236870948643\\
-17.03125	0.00066851651011028\\
-16.9921875	0.000671820373943884\\
-16.953125	0.000675148701964804\\
-16.9140625	0.000678501737071722\\
-16.875	0.000681879724781997\\
-16.8359375	0.000685282914065444\\
-16.796875	0.000688711556620101\\
-16.7578125	0.000692165907669983\\
-16.71875	0.00069564622527856\\
-16.6796875	0.000699152771113226\\
-16.640625	0.000702685809793981\\
-16.6015625	0.000706245609627045\\
-16.5625	0.000709832441986561\\
-16.5234375	0.000713446582019562\\
-16.484375	0.000717088308058682\\
-16.4453125	0.000720757902300465\\
-16.40625	0.000724455650247284\\
-16.3671875	0.000728181841360841\\
-16.328125	0.000731936768531604\\
-16.2890625	0.000735720728709221\\
-16.25	0.000739534022397921\\
-16.2109375	0.000743376954265365\\
-16.171875	0.000747249832662683\\
-16.1328125	0.000751152970213138\\
-16.09375	0.000755086683355497\\
-16.0546875	0.000759051292913888\\
-16.015625	0.000763047123663176\\
-15.9765625	0.000767074504881382\\
-15.9375	0.000771133769935848\\
-15.8984375	0.000775225256819327\\
-15.859375	0.000779349307755977\\
-15.8203125	0.000783506269722043\\
-15.78125	0.000787696494070764\\
-15.7421875	0.000791920337038594\\
-15.703125	0.000796178159388009\\
-15.6640625	0.000800470326900215\\
-15.625	0.000804797210034944\\
-15.5859375	0.000809159184410334\\
-15.546875	0.00081355663047901\\
-15.5078125	0.000817989933995751\\
-15.46875	0.000822459485708962\\
-15.4296875	0.00082696568181688\\
-15.390625	0.00083150892367356\\
-15.3515625	0.000836089618234156\\
-15.3125	0.000840708177774689\\
-15.2734375	0.000845365020326781\\
-15.234375	0.000850060569410521\\
-15.1953125	0.000854795254459075\\
-15.15625	0.000859569510563791\\
-15.1171875	0.000864383778889166\\
-15.078125	0.000869238506429378\\
-15.0390625	0.000874134146413929\\
-15	0.000879071158074998\\
-14.9609375	0.000884050007043908\\
-14.921875	0.000889071165128772\\
-14.8828125	0.000894135110702005\\
-14.84375	0.000899242328487629\\
-14.8046875	0.000904393309940244\\
-14.765625	0.000909588553041425\\
-14.7265625	0.000914828562670439\\
-14.6875	0.000920113850409461\\
-14.6484375	0.000925444934906361\\
-14.609375	0.000930822341688509\\
-14.5703125	0.000936246603518238\\
-14.53125	0.000941718260215053\\
-14.4921875	0.000947237859004476\\
-14.453125	0.000952805954348795\\
-14.4140625	0.00095842310829024\\
-14.375	0.000964089890290424\\
-14.3359375	0.000969806877569044\\
-14.296875	0.000975574654952713\\
-14.2578125	0.000981393815210242\\
-14.21875	0.000987264958911958\\
-14.1796875	0.000993188694763029\\
-14.140625	0.000999165639474387\\
-14.1015625	0.001005196418096\\
-14.0625	0.00101128166390069\\
-14.0234375	0.00101742201871951\\
-13.984375	0.00102361813284006\\
-13.9453125	0.0010298706653462\\
-13.90625	0.00103618028403285\\
-13.8671875	0.00104254766575239\\
-13.828125	0.00104897349634794\\
-13.7890625	0.00105545847100907\\
-13.75	0.00106200329422578\\
-13.7109375	0.00106860868015584\\
-13.671875	0.00107527535260181\\
-13.6328125	0.00108200404539264\\
-13.59375	0.00108879550238561\\
-13.5546875	0.00109565047786471\\
-13.515625	0.00110256973656943\\
-13.4765625	0.00110955405411211\\
-13.4375	0.00111660421703528\\
-13.3984375	0.00112372102324975\\
-13.359375	0.00113090528212202\\
-13.3203125	0.00113815781493444\\
-13.28125	0.00114547945500366\\
-13.2421875	0.00115287104816403\\
-13.203125	0.00116033345291728\\
-13.1640625	0.00116786754093986\\
-13.125	0.00117547419726389\\
-13.0859375	0.00118315432080815\\
-13.046875	0.00119090882458992\\
-13.0078125	0.00119873863627913\\
-12.96875	0.00120664469843987\\
-12.9296875	0.00121462796910666\\
-12.890625	0.00122268942205425\\
-12.8515625	0.00123083004739433\\
-12.8125	0.00123905085187178\\
-12.7734375	0.00124735285948\\
-12.734375	0.0012557371117812\\
-12.6953125	0.00126420466853839\\
-12.65625	0.00127275660805732\\
-12.6171875	0.00128139402783267\\
-12.578125	0.00129011804490922\\
-12.5390625	0.00129892979654007\\
-12.5	0.00130783044056455\\
-12.4609375	0.00131682115607621\\
-12.421875	0.00132590314381537\\
-12.3828125	0.00133507762684497\\
-12.34375	0.00134434585095576\\
-12.3046875	0.00135370908534869\\
-12.265625	0.0013631686230511\\
-12.2265625	0.00137272578160462\\
-12.1875	0.00138238190349165\\
-12.1484375	0.00139213835682817\\
-12.109375	0.0014019965358002\\
-12.0703125	0.00141195786136174\\
-12.03125	0.0014220237816817\\
-11.9921875	0.00143219577284773\\
-11.953125	0.00144247533932466\\
-11.9140625	0.0014528640146659\\
-11.875	0.00146336336198507\\
-11.8359375	0.00147397497467722\\
-11.796875	0.00148470047690607\\
-11.7578125	0.001495541524338\\
-11.71875	0.00150649980464786\\
-11.6796875	0.00151757703826913\\
-11.640625	0.00152877497892199\\
-11.6015625	0.00154009541438358\\
-11.5625	0.0015515401670424\\
-11.5234375	0.00156311109469295\\
-11.484375	0.00157481009112092\\
-11.4453125	0.00158663908692714\\
-11.40625	0.0015986000501479\\
-11.3671875	0.00161069498711343\\
-11.328125	0.00162292594310833\\
-11.2890625	0.00163529500326942\\
-11.25	0.00164780429329162\\
-11.2109375	0.00166045598037021\\
-11.171875	0.0016732522739574\\
-11.1328125	0.00168619542675416\\
-11.09375	0.00169928773552266\\
-11.0546875	0.00171253154213289\\
-11.015625	0.00172592923443605\\
-10.9765625	0.0017394832473713\\
-10.9375	0.00175319606390505\\
-10.8984375	0.00176707021620291\\
-10.859375	0.0017811082866401\\
-10.8203125	0.00179531290904371\\
-10.78125	0.00180968676977912\\
-10.7421875	0.00182423260906775\\
-10.703125	0.00183895322215448\\
-10.6640625	0.00185385146070609\\
-10.625	0.00186893023406465\\
-10.5859375	0.00188419251073209\\
-10.546875	0.00189964131971444\\
-10.5078125	0.00191527975209822\\
-10.46875	0.00193111096249054\\
-10.4296875	0.00194713817069332\\
-10.390625	0.00196336466324435\\
-10.3515625	0.00197979379519588\\
-10.3125	0.00199642899176171\\
-10.2734375	0.0020132737502076\\
-10.234375	0.00203033164160902\\
-10.1953125	0.00204760631286253\\
-10.15625	0.00206510148856012\\
-10.1171875	0.00208282097311963\\
-10.078125	0.00210076865280678\\
-10.0390625	0.00211894849797028\\
-10	0.00213736456521992\\
-9.9609375	0.0021560209997974\\
-9.921875	0.00217492203788775\\
-9.8828125	0.00219407200915657\\
-9.84375	0.00221347533920684\\
-9.8046875	0.0022331365522771\\
-9.765625	0.00225306027386471\\
-9.7265625	0.00227325123359391\\
-9.6875	0.00229371426801725\\
-9.6484375	0.00231445432366562\\
-9.609375	0.00233547646004077\\
-9.5703125	0.00235678585286093\\
-9.53125	0.00237838779725816\\
-9.4921875	0.00240028771123451\\
-9.453125	0.0024224911390794\\
-9.4140625	0.00244500375505264\\
-9.375	0.00246783136703851\\
-9.3359375	0.00249097992047324\\
-9.296875	0.00251445550225444\\
-9.2578125	0.00253826434493209\\
-9.21875	0.00256241283089364\\
-9.1796875	0.00258690749683945\\
-9.140625	0.00261175503826584\\
-9.1015625	0.00263696231424794\\
-9.0625	0.0026625363522448\\
-9.0234375	0.00268848435321502\\
-8.984375	0.00271481369677026\\
-8.9453125	0.00274153194665141\\
-8.90625	0.00276864685625934\\
-8.8671875	0.00279616637452201\\
-8.828125	0.00282409865183413\\
-8.7890625	0.00285245204634841\\
-8.75	0.00288123513035897\\
-8.7109375	0.00291045669705313\\
-8.671875	0.00294012576737662\\
-8.6328125	0.00297025159728612\\
-8.59375	0.00300084368513814\\
-8.5546875	0.00303191177948602\\
-8.515625	0.00306346588703885\\
-8.4765625	0.00309551628105114\\
-8.4375	0.00312807350990236\\
-8.3984375	0.00316114840613278\\
-8.359375	0.00319475209569919\\
-8.3203125	0.00322889600771575\\
-8.28125	0.00326359188444735\\
-8.2421875	0.00329885179182016\\
-8.203125	0.00333468813022083\\
-8.1640625	0.00337111364584792\\
-8.125	0.00340814144239231\\
-8.0859375	0.00344578499330845\\
-8.046875	0.00348405815445905\\
-8.0078125	0.00352297517739382\\
-7.96875	0.00356255072305049\\
-7.9296875	0.00360279987613809\\
-7.890625	0.00364373815999629\\
-7.8515625	0.00368538155219118\\
-7.8125	0.00372774650064632\\
-7.7734375	0.00377084994057055\\
-7.734375	0.00381470931198707\\
-7.6953125	0.00385934257812663\\
-7.65625	0.00390476824449502\\
-7.6171875	0.00395100537887979\\
-7.578125	0.00399807363211357\\
-7.5390625	0.0040459932598592\\
-7.5	0.00409478514524416\\
-7.4609375	0.00414447082260961\\
-7.421875	0.00419507250221089\\
-7.3828125	0.00424661309613798\\
-7.34375	0.00429911624530127\\
-7.3046875	0.00435260634775553\\
-7.265625	0.00440710858821664\\
-7.2265625	0.00446264896904959\\
-7.1875	0.00451925434259253\\
-7.1484375	0.00457695244510152\\
-7.109375	0.00463577193219262\\
-7.0703125	0.00469574241607299\\
-7.03125	0.00475689450445143\\
-6.9921875	0.00481925984142778\\
-6.953125	0.00488287115026682\\
-6.9140625	0.00494776227836623\\
-6.875	0.00501396824434095\\
-6.8359375	0.00508152528754526\\
-6.796875	0.00515047091997356\\
-6.7578125	0.00522084398087561\\
-6.71875	0.0052926846940486\\
-6.6796875	0.00536603472815778\\
-6.640625	0.00544093726007249\\
-6.6015625	0.00551743704158938\\
-6.5625	0.00559558046955641\\
-6.5234375	0.00567541565979285\\
-6.484375	0.0057569925248504\\
-6.4453125	0.0058403628560379\\
-6.40625	0.00592558040979047\\
-6.3671875	0.00601270099883777\\
-6.328125	0.00610178258829456\\
-6.2890625	0.00619288539716449\\
-6.25	0.00628607200543003\\
-6.2109375	0.00638140746726295\\
-6.171875	0.00647895943058454\\
-6.1328125	0.00657879826356275\\
-6.09375	0.00668099718834005\\
-6.0546875	0.00678563242264203\\
-6.015625	0.00689278332963602\\
-5.9765625	0.00700253257676371\\
-5.9375	0.00711496630400653\\
-5.8984375	0.00723017430239515\\
-5.859375	0.00734825020332648\\
-5.8203125	0.00746929167960385\\
-5.78125	0.00759340065888885\\
-5.7421875	0.00772068355060246\\
-5.703125	0.00785125148711265\\
-5.6640625	0.00798522058039445\\
-5.625	0.00812271219517347\\
-5.5859375	0.00826385323991722\\
-5.546875	0.00840877647689448\\
-5.5078125	0.00855762085287965\\
-5.46875	0.0087105318519741\\
-5.4296875	0.00886766187237596\\
-5.390625	0.00902917062887579\\
-5.3515625	0.00919522558321612\\
-5.3125	0.00936600240445935\\
-5.2734375	0.00954168546187721\\
-5.234375	0.00972246835294842\\
-5.1953125	0.00990855446943601\\
-5.15625	0.0101001576046683\\
-5.1171875	0.0102975026055559\\
-5.078125	0.0105008260731244\\
-5.0390625	0.0107103771157828\\
-5	0.010926418159914\\
-4.9609375	0.0111492258228526\\
-4.921875	0.011379091853832\\
-4.8828125	0.011616324149007\\
-4.84375	0.0118612478473746\\
-4.8046875	0.0121142065149871\\
-4.765625	0.0123755634258226\\
-4.7265625	0.0126457029483157\\
-4.6875	0.0129250320478471\\
-4.6484375	0.0132139819161998\\
-4.609375	0.013513009740722\\
-4.5703125	0.0138226006267231\\
-4.53125	0.014143269688932\\
-4.4921875	0.0144755643287212\\
-4.453125	0.0148200667168733\\
-4.4140625	0.0151773965026027\\
-4.375	0.0155482137736894\\
-4.3359375	0.0159332222935279\\
-4.296875	0.0163331730465172\\
-4.2578125	0.0167488681240996\\
-4.21875	0.0171811649914076\\
-4.1796875	0.0176309811752064\\
-4.140625	0.0180992994242172\\
-4.1015625	0.0185871733934051\\
-4.0625	0.0190957339178503\\
-4.0234375	0.0196261959421474\\
-3.984375	0.0201798661899103\\
-3.9453125	0.0207581516585481\\
-3.90625	0.0213625690485765\\
-3.8671875	0.0219947552387414\\
-3.828125	0.0226564789483224\\
-3.7890625	0.0233496537337685\\
-3.75	0.0240763525029309\\
-3.7109375	0.0248388237434888\\
-3.671875	0.025639509704201\\
-3.6328125	0.0264810667933126\\
-3.59375	0.0273663885074187\\
-3.5546875	0.0282986312469359\\
-3.515625	0.029281243434166\\
-3.4765625	0.0303179984137835\\
-3.4375	0.0314130316940052\\
-3.3984375	0.0325708831755872\\
-3.359375	0.0337965451226652\\
-3.3203125	0.0350955167509773\\
-3.28125	0.0364738664538349\\
-3.2421875	0.0379383028524671\\
-3.203125	0.0394962560507477\\
-3.1640625	0.0411559706967166\\
-3.125	0.0429266127080171\\
-3.0859375	0.044818391803575\\
-3.046875	0.0468427023016367\\
-3.0078125	0.0490122849869568\\
-2.96875	0.0513414132020089\\
-2.9296875	0.0538461066542228\\
-2.890625	0.0565443767123256\\
-2.8515625	0.0594565071051092\\
-2.8125	0.0626053738044123\\
-2.7734375	0.0660168072824912\\
-2.734375	0.0697199989705839\\
-2.6953125	0.0737479510738735\\
-2.65625	0.0781379641317116\\
-2.6171875	0.0829321488184715\\
-2.578125	0.0881779359550304\\
-2.5390625	0.0939285390340256\\
-2.5	0.100243293098684\\
-2.4609375	0.107187749328356\\
-2.421875	0.114833347401621\\
-2.3828125	0.123256428456431\\
-2.34375	0.132536313386466\\
-2.3046875	0.142752186154402\\
-2.265625	0.153978619195161\\
-2.2265625	0.166279769504699\\
-2.1875	0.179702541103766\\
-2.1484375	0.194269300990656\\
-2.109375	0.20997097846055\\
-2.0703125	0.226761498535883\\
-2.03125	0.244554449955648\\
-1.9921875	0.263222658938908\\
-1.953125	0.282600969701099\\
-1.9140625	0.302492094742582\\
-1.875	0.322674980243729\\
-1.8359375	0.342914813754133\\
-1.796875	0.362973634601357\\
-1.7578125	0.38262050740398\\
-1.71875	0.401640366185158\\
-1.6796875	0.419840886239454\\
-1.640625	0.437057037397641\\
-1.6015625	0.453153262347\\
-1.5625	0.468023466220453\\
-1.5234375	0.481589174963353\\
-1.484375	0.493796313520525\\
-1.4453125	0.504611078051718\\
-1.40625	0.514015345505717\\
-1.3671875	0.522001999010823\\
-1.328125	0.528570468416758\\
-1.2890625	0.533722708595881\\
-1.25	0.537459776287792\\
-1.2109375	0.539779127377677\\
-1.171875	0.540672744752849\\
-1.1328125	0.540126222635947\\
-1.09375	0.538118972934148\\
-1.0546875	0.534625772657812\\
-1.015625	0.529619919127251\\
-0.9765625	0.523078266459257\\
-0.9375	0.514988329388699\\
-0.8984375	0.50535739374652\\
-0.859375	0.494223118720319\\
-0.8203125	0.481664482112318\\
-0.78125	0.467811270525148\\
-0.7421875	0.452849943092767\\
-0.703125	0.437023892682294\\
-0.6640625	0.420626999701933\\
-0.625	0.403990728845373\\
-0.5859375	0.387466423854348\\
-0.546875	0.371405433845245\\
-0.5078125	0.356139958290466\\
-0.46875	0.341967015742819\\
-0.4296875	0.329136963410074\\
-0.390625	0.317846874608369\\
-0.3515625	0.308238140845449\\
-0.3125	0.300397103627807\\
-0.2734375	0.294357394532405\\
-0.234375	0.29010291487581\\
-0.1953125	0.287570894251865\\
-0.15625	0.286655070390513\\
-0.1171875	0.287209554069071\\
-0.078125	0.289054208338216\\
-0.0390625	0.29198225318198\\
0	0.295770288669671\\
0.0390625	0.300190159813979\\
0.078125	0.305021357758406\\
0.1171875	0.310062280511025\\
0.15625	0.315138831731578\\
0.1953125	0.320109443625213\\
0.234375	0.324866405609038\\
0.2734375	0.329334068293162\\
0.3125	0.33346488775135\\
0.3515625	0.33723435052273\\
0.390625	0.340635661663084\\
0.4296875	0.343674810716991\\
0.46875	0.346366357435251\\
0.5078125	0.348730059996928\\
0.546875	0.350788322390747\\
0.5859375	0.352564357809412\\
0.625	0.354080934006812\\
0.6640625	0.355359566218989\\
0.703125	0.356420038806363\\
0.7421875	0.357280158355676\\
0.78125	0.357955662831067\\
0.8203125	0.358460230660209\\
0.859375	0.358805549383586\\
0.8984375	0.359001415672905\\
0.9375	0.359055847586086\\
0.9765625	0.358975196463948\\
1.015625	0.358764250469606\\
1.0546875	0.358426324926777\\
1.09375	0.357963336732524\\
1.1328125	0.357375861515054\\
1.171875	0.356663173113707\\
1.2109375	0.355823265551616\\
1.25	0.354852858082945\\
1.2890625	0.353747384227083\\
1.328125	0.35250096603095\\
1.3671875	0.351106375195365\\
1.40625	0.34955498322062\\
1.4453125	0.347836703425411\\
1.484375	0.345939928621761\\
1.5234375	0.343851469431847\\
1.5625	0.341556499744504\\
1.6015625	0.339038517645888\\
1.640625	0.336279332306352\\
1.6796875	0.333259089706751\\
1.71875	0.329956352621263\\
1.7578125	0.326348252740137\\
1.796875	0.322410734913354\\
1.8359375	0.31811891481396\\
1.875	0.313447571332878\\
1.9140625	0.308371793107195\\
1.953125	0.302867794081418\\
1.9921875	0.296913905265427\\
2.03125	0.290491738384336\\
2.0703125	0.283587501709394\\
2.109375	0.2761934292742\\
2.1484375	0.268309262815751\\
2.1875	0.259943702805075\\
2.2265625	0.25111572334341\\
2.265625	0.241855628730538\\
2.3046875	0.232205720872917\\
2.34375	0.222220450108702\\
2.3828125	0.211965940562636\\
2.421875	0.201518816473373\\
2.4609375	0.190964307564355\\
2.5	0.18039367622892\\
2.5390625	0.169901080928602\\
2.578125	0.15958006006803\\
2.6171875	0.149519878476543\\
2.65625	0.139802014307346\\
2.6953125	0.130497069477577\\
2.734375	0.121662357479097\\
2.7734375	0.113340359655168\\
2.8125	0.105558151937293\\
2.8515625	0.0983278008253469\\
2.890625	0.0916476255138248\\
2.9296875	0.0855041382248072\\
2.96875	0.0798744197574053\\
3.0078125	0.0747286691046517\\
3.046875	0.0700326847096985\\
3.0859375	0.0657500836469082\\
3.125	0.0618441318387177\\
3.1640625	0.0582791295005045\\
3.203125	0.0550213587860473\\
3.2421875	0.0520396464471006\\
3.28125	0.0493056197719985\\
3.3203125	0.0467937406040297\\
3.359375	0.0444811947471608\\
3.3984375	0.0423476987730982\\
3.4375	0.0403752688132828\\
3.4765625	0.038547980268786\\
3.515625	0.0368517353621965\\
3.5546875	0.035274047300261\\
3.59375	0.0338038447912961\\
3.6328125	0.0324312977856498\\
3.671875	0.031147663746723\\
3.7109375	0.0299451529627506\\
3.75	0.0288168110562777\\
3.7890625	0.0277564167602459\\
3.828125	0.0267583930936154\\
3.8671875	0.0258177302119844\\
3.90625	0.0249299183819424\\
3.9453125	0.0240908897075471\\
3.984375	0.0232969674096716\\
4.0234375	0.0225448216186101\\
4.0625	0.0218314307829745\\
4.1015625	0.0211540479238952\\
4.140625	0.0205101710726819\\
4.1796875	0.0198975173249144\\
4.21875	0.0193140000248813\\
4.2578125	0.0187577086639857\\
4.296875	0.0182268911357902\\
4.3359375	0.0177199380412015\\
4.375	0.017235368780167\\
4.4140625	0.0167718192032017\\
4.453125	0.0163280306271661\\
4.4921875	0.0159028400466566\\
4.53125	0.0154951713949884\\
4.5703125	0.0151040277284518\\
4.609375	0.0147284842240813\\
4.6484375	0.0143676818956491\\
4.6875	0.0140208219447846\\
4.7265625	0.0136871606748153\\
4.765625	0.0133660049039906\\
4.8046875	0.0130567078226395\\
4.84375	0.0127586652456772\\
4.8828125	0.0124713122176714\\
4.921875	0.0121941199329684\\
4.9609375	0.0119265929375773\\
5	0.0116682665837837\\
5.0390625	0.0114187047112152\\
5.078125	0.0111774975320077\\
5.1171875	0.0109442596988768\\
5.15625	0.010718628539144\\
5.1953125	0.0105002624371652\\
5.234375	0.0102888393525755\\
5.2734375	0.0100840554594944\\
5.3125	0.0098856238975193\\
5.3515625	0.00969327362180478\\
5.390625	0.00950674834559525\\
5.4296875	0.00932580556436906\\
5.46875	0.00915021565674647\\
5.5078125	0.00897976105300818\\
5.546875	0.00881423546756435\\
5.5859375	0.00865344318776222\\
5.625	0.00849719841613516\\
5.6640625	0.00834532465985882\\
5.703125	0.00819765416500544\\
5.7421875	0.00805402739055517\\
5.78125	0.00791429252008198\\
5.8203125	0.00777830500707536\\
5.859375	0.00764592715205309\\
5.8984375	0.00751702770824765\\
5.9375	0.00739148151421303\\
5.9765625	0.00726916915079423\\
6.015625	0.00714997662097324\\
6.0546875	0.00703379505055891\\
6.09375	0.00692052040838362\\
6.1328125	0.00681005324439103\\
6.171875	0.00670229844441321\\
6.2109375	0.00659716500035207\\
6.25	0.00649456579468542\\
6.2890625	0.00639441739827556\\
6.328125	0.0062966398805113\\
6.3671875	0.00620115663097036\\
6.40625	0.0061078941917317\\
6.4453125	0.00601678209969391\\
6.484375	0.00592775273811409\\
6.5234375	0.00584074119686259\\
6.5625	0.00575568514068105\\
6.6015625	0.00567252468505351\\
6.640625	0.00559120227904093\\
6.6796875	0.00551166259478376\\
6.71875	0.00543385242307688\\
6.7578125	0.00535772057480059\\
6.796875	0.00528321778765821\\
6.8359375	0.00521029663807008\\
6.875	0.00513891145771426\\
6.9140625	0.00506901825461969\\
6.953125	0.00500057463833529\\
6.9921875	0.00493353974912891\\
7.03125	0.00486787419076797\\
7.0703125	0.00480353996687594\\
7.109375	0.0047405004204413\\
7.1484375	0.00467872017650813\\
7.1875	0.00461816508764446\\
7.2265625	0.00455880218224914\\
7.265625	0.00450059961530963\\
7.3046875	0.00444352662169821\\
7.34375	0.00438755347163325\\
7.3828125	0.00433265142841652\\
7.421875	0.0042787927080845\\
7.4609375	0.00422595044110582\\
7.5	0.00417409863577236\\
7.5390625	0.00412321214343395\\
7.578125	0.00407326662523303\\
7.6171875	0.00402423852050466\\
7.65625	0.0039761050165053\\
7.6953125	0.00392884401965015\\
7.734375	0.00388243412792735\\
7.7734375	0.00383685460468284\\
7.8125	0.00379208535344716\\
7.8515625	0.00374810689401083\\
7.890625	0.00370490033942217\\
7.9296875	0.00366244737412525\\
7.96875	0.00362073023291423\\
8.0078125	0.00357973168093151\\
8.046875	0.00353943499438762\\
8.0859375	0.00349982394223948\\
8.125	0.00346088276850592\\
8.1640625	0.00342259617546549\\
8.203125	0.00338494930741585\\
8.2421875	0.00334792773524782\\
8.28125	0.00331151744151312\\
8.3203125	0.00327570480624662\\
8.359375	0.00324047659322094\\
8.3984375	0.00320581993690206\\
8.4375	0.00317172232978242\\
8.4765625	0.00313817161036668\\
8.515625	0.00310515595148573\\
8.5546875	0.00307266384922024\\
8.59375	0.00304068411210794\\
8.6328125	0.00300920585092172\\
8.671875	0.00297821846869115\\
8.7109375	0.00294771165126051\\
8.75	0.00291767535805318\\
8.7890625	0.00288809981334217\\
8.828125	0.00285897549769323\\
8.8671875	0.0028302931398868\\
8.90625	0.00280204370898196\\
8.9453125	0.0027742184068346\\
8.984375	0.00274680866072982\\
9.0234375	0.00271980611644637\\
9.0625	0.00269320263141008\\
9.1015625	0.0026669902682594\\
9.140625	0.00264116128847667\\
9.1796875	0.00261570814641391\\
9.21875	0.00259062348336281\\
9.2578125	0.00256590012200371\\
9.296875	0.00254153106087865\\
9.3359375	0.00251750946922988\\
9.375	0.0024938286818438\\
9.4140625	0.00247048219424818\\
9.453125	0.0024474636578978\\
9.4921875	0.00242476687570245\\
9.53125	0.00240238579752767\\
9.5703125	0.00238031451602805\\
9.609375	0.00235854726243908\\
9.6484375	0.00233707840269238\\
9.6875	0.00231590243347684\\
9.7265625	0.00229501397861483\\
9.765625	0.00227440778537241\\
9.8046875	0.00225407872107766\\
9.84375	0.00223402176966154\\
9.8828125	0.00221423202850125\\
9.921875	0.00219470470517507\\
9.9609375	0.00217543511451489\\
10	0.00215641867556248\\
10.0390625	0.00213765090880657\\
10.078125	0.00211912743334237\\
10.1171875	0.00210084396427809\\
10.15625	0.00208279631006379\\
10.1953125	0.00206498037008746\\
10.234375	0.00204739213213915\\
10.2734375	0.0020300276701856\\
10.3125	0.00201288314198222\\
10.3515625	0.0019959547869922\\
10.390625	0.00197923892414638\\
10.4296875	0.00196273194989903\\
10.46875	0.00194643033612433\\
10.5078125	0.00193033062830267\\
10.546875	0.00191442944354438\\
10.5859375	0.00189872346890009\\
10.625	0.00188320945950364\\
10.6640625	0.00186788423699987\\
10.703125	0.00185274468779966\\
10.7421875	0.00183778776161877\\
10.78125	0.0018230104698381\\
10.8203125	0.00180840988414762\\
10.859375	0.0017939831350054\\
10.8984375	0.00177972741038066\\
10.9375	0.00176563995430522\\
10.9765625	0.00175171806570998\\
11.015625	0.00173795909706258\\
11.0546875	0.00172436045329137\\
11.09375	0.00171091959050336\\
11.1328125	0.00169763401498967\\
11.171875	0.00168450128201774\\
11.2109375	0.00167151899491224\\
11.25	0.00165868480391533\\
11.2890625	0.00164599640533711\\
11.328125	0.00163345154047762\\
11.3671875	0.00162104799484062\\
11.40625	0.00160878359711115\\
11.4453125	0.00159665621842634\\
11.484375	0.00158466377140221\\
11.5234375	0.00157280420945531\\
11.5625	0.00156107552587243\\
11.6015625	0.00154947575317678\\
11.640625	0.00153800296223462\\
11.6796875	0.00152665526165975\\
11.71875	0.00151543079695092\\
11.7578125	0.00150432774992914\\
11.796875	0.00149334433789988\\
11.8359375	0.00148247881311772\\
11.875	0.00147172946196813\\
11.9140625	0.00146109460445442\\
11.953125	0.00145057259339414\\
11.9921875	0.00144016181392411\\
12.03125	0.0014298606827071\\
12.0703125	0.00141966764745127\\
12.109375	0.00140958118612361\\
12.1484375	0.00139959980648086\\
12.1875	0.00138972204528708\\
12.2265625	0.00137994646785382\\
12.265625	0.00137027166726006\\
12.3046875	0.00136069626390045\\
12.34375	0.00135121890470662\\
12.3828125	0.00134183826270316\\
12.421875	0.00133255303623022\\
12.4609375	0.00132336194850777\\
12.5	0.00131426374686026\\
12.5390625	0.00130525720229043\\
12.578125	0.00129634110870757\\
12.6171875	0.00128751428251299\\
12.65625	0.00127877556183384\\
12.6953125	0.00127012380612297\\
12.734375	0.00126155789540099\\
12.7734375	0.00125307672987343\\
12.8125	0.00124467922918413\\
12.8515625	0.001236364332053\\
12.890625	0.00122813099554385\\
12.9296875	0.00121997819472622\\
12.96875	0.00121190492196067\\
13.0078125	0.00120391018658816\\
13.046875	0.00119599301423578\\
13.0859375	0.00118815244653662\\
13.125	0.00118038754045867\\
13.1640625	0.00117269736805787\\
13.203125	0.00116508101583238\\
13.2421875	0.00115753758451094\\
13.28125	0.00115006618843413\\
13.3203125	0.00114266595537966\\
13.359375	0.00113533602597144\\
13.3984375	0.00112807555354287\\
13.4375	0.00112088370357391\\
13.4765625	0.00111375965359254\\
13.515625	0.00110670259263945\\
13.5546875	0.00109971172120725\\
13.59375	0.00109278625073165\\
13.6328125	0.00108592540356728\\
13.671875	0.00107912841250374\\
13.7109375	0.00107239452077641\\
13.75	0.00106572298160498\\
13.7890625	0.00105911305823737\\
13.828125	0.00105256402350799\\
13.8671875	0.00104607515991234\\
13.90625	0.00103964575918202\\
13.9453125	0.00103327512238742\\
13.984375	0.00102696255952633\\
14.0234375	0.00102070738965184\\
14.0625	0.00101450894047151\\
14.1015625	0.00100836654849769\\
14.140625	0.00100227955865386\\
14.1796875	0.000996247324445049\\
14.21875	0.000990269207568185\\
14.2578125	0.000984344578100028\\
14.296875	0.000978472814108863\\
14.3359375	0.000972653301857754\\
14.375	0.000966885435414925\\
14.4140625	0.000961168616870604\\
14.453125	0.000955502255943685\\
14.4921875	0.000949885770210768\\
14.53125	0.000944318584707117\\
14.5703125	0.000938800132166694\\
14.609375	0.000933329852615848\\
14.6484375	0.000927907193623566\\
14.6875	0.000922531609886458\\
14.7265625	0.000917202563488854\\
14.765625	0.000911919523477994\\
14.8046875	0.000906681966133816\\
14.84375	0.000901489374533492\\
14.8828125	0.000896341238831095\\
14.921875	0.000891237055810748\\
14.9609375	0.000886176329176562\\
15	0.00088115856909394\\
15.0390625	0.000876183292490226\\
15.078125	0.000871250022583811\\
15.1171875	0.000866358289196234\\
15.15625	0.000861507628268655\\
15.1953125	0.000856697582186244\\
15.234375	0.000851927699281743\\
15.2734375	0.000847197534172932\\
15.3125	0.000842506647253064\\
15.3515625	0.000837854605042279\\
15.390625	0.000833240979664548\\
15.4296875	0.000828665349214053\\
15.46875	0.000824127297218197\\
15.5078125	0.000819626413019983\\
15.546875	0.000815162291226576\\
15.5859375	0.000810734532108737\\
15.625	0.000806342741034356\\
15.6640625	0.000801986528885973\\
15.703125	0.000797665511478651\\
15.7421875	0.000793379309996675\\
15.78125	0.000789127550394939\\
15.8203125	0.000784909863855958\\
15.859375	0.000780725886173955\\
15.8984375	0.000776575258233248\\
15.9375	0.000772457625374087\\
15.9765625	0.000768372637893642\\
16.015625	0.000764319950392453\\
16.0546875	0.0007602992222993\\
16.09375	0.000756310117197053\\
16.1328125	0.00075235230337273\\
16.171875	0.00074842545312147\\
16.2109375	0.000744529243323102\\
16.25	0.000740663354722871\\
16.2890625	0.000736827472536007\\
16.328125	0.00073302128570357\\
16.3671875	0.000729244487526657\\
16.40625	0.000725496774895669\\
16.4453125	0.000721777848955872\\
16.484375	0.000718087414308213\\
16.5234375	0.000714425179708095\\
16.5625	0.000710790857235749\\
16.6015625	0.000707184163030225\\
16.640625	0.000703604816427135\\
16.6796875	0.000700052540730036\\
16.71875	0.000696527062313179\\
16.7578125	0.000693028111432668\\
16.796875	0.00068955542129162\\
16.8359375	0.000686108728893698\\
16.875	0.000682687774067861\\
16.9140625	0.000679292300367143\\
16.953125	0.000675922054049847\\
16.9921875	0.000672576785026791\\
17.03125	0.000669256245795453\\
17.0703125	0.000665960192439212\\
17.109375	0.000662688383510679\\
17.1484375	0.000659440581086776\\
17.1875	0.000656216549597094\\
17.2265625	0.000653016056939068\\
17.265625	0.000649838873246808\\
17.3046875	0.000646684772071067\\
17.34375	0.000643553529083459\\
17.3828125	0.000640444923326503\\
17.421875	0.000637358735847552\\
17.4609375	0.000634294751024819\\
17.5	0.000631252755124661\\
17.5390625	0.000628232537710198\\
17.578125	0.000625233890114891\\
17.6171875	0.00062225660694112\\
17.65625	0.000619300484442149\\
17.6953125	0.000616365322118977\\
17.734375	0.000613450921001746\\
17.7734375	0.000610557085354295\\
17.8125	0.0006076836208449\\
17.8515625	0.000604830336369176\\
17.890625	0.000601997042098715\\
17.9296875	0.000599183551434495\\
17.96875	0.000596389678920299\\
18.0078125	0.000593615242340549\\
18.046875	0.000590860060483555\\
18.0859375	0.000588123955399756\\
18.125	0.000585406749997477\\
18.1640625	0.000582708270480112\\
18.203125	0.00058002834375441\\
18.2421875	0.000577366800068023\\
18.28125	0.000574723470207089\\
18.3203125	0.000572098188359156\\
18.359375	0.000569490789072901\\
18.3984375	0.000566901110375818\\
18.4375	0.000564328990463969\\
18.4765625	0.00056177427110931\\
18.515625	0.000559236794041335\\
18.5546875	0.000556716404685595\\
18.59375	0.000554212948191576\\
18.6328125	0.000551726273552379\\
18.671875	0.000549256229223732\\
18.7109375	0.000546802667685419\\
18.75	0.000544365440584221\\
18.7890625	0.000541944403811367\\
18.828125	0.000539539412086635\\
18.8671875	0.000537150324643806\\
18.90625	0.000534776999152691\\
18.9453125	0.000532419298128063\\
18.984375	0.000530077082059082\\
19.0234375	0.000527750216688717\\
19.0625	0.000525438565183016\\
19.1015625	0.000523141996471138\\
19.140625	0.00052086037623571\\
19.1796875	0.000518593576563952\\
19.21875	0.000516341465467479\\
19.2578125	0.000514103918181902\\
19.296875	0.000511880804817955\\
19.3359375	0.000509672003775516\\
19.375	0.000507477386967021\\
19.4140625	0.000505296836009423\\
19.453125	0.000503130224207273\\
19.4921875	0.000500977436503209\\
19.53125	0.000498838346987679\\
19.5703125	0.000496712844126251\\
19.609375	0.000494600801818991\\
19.6484375	0.000492502112400536\\
19.6875	0.000490416647836134\\
19.7265625	0.000488344304943214\\
19.765625	0.000486284950175405\\
19.8046875	0.000484238485971724\\
19.84375	0.000482204764287462\\
19.8828125	0.000480183695590122\\
19.921875	0.000478175085125295\\
19.9609375	0.000476178867176432\\
20	0.000474194525590088\\
};

\end{axis}

\begin{axis}[%
width=.4\textwidth,
at={(.52\textwidth,0)},
scale only axis,
xmode=log,
xmin=0.0390625,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymode=log,
ymin=0,
ymax=1,
yminorticks=true,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
0.0390625	0.25\\
0.078125	0.25\\
0.1171875	0.25\\
0.15625	0.25\\
0.1953125	0.25\\
0.234375	0.25\\
0.2734375	0.25\\
0.3125	0.25\\
0.3515625	0.25\\
0.390625	0.25\\
0.4296875	0.25\\
0.46875	0.25\\
0.5078125	0.25\\
0.546875	0.25\\
0.5859375	0.25\\
0.625	0.25\\
0.6640625	0.25\\
0.703125	0.25\\
0.7421875	0.25\\
0.78125	0.25\\
0.8203125	0.25\\
0.859375	0.25\\
0.8984375	0.25\\
0.9375	0.25\\
0.9765625	0.25\\
1.015625	0.25\\
1.0546875	0.25\\
1.09375	0.25\\
1.1328125	0.25\\
1.171875	0.25\\
1.2109375	0.25\\
1.25	0.25\\
1.2890625	0.25\\
1.328125	0.25\\
1.3671875	0.25\\
1.40625	0.25\\
1.4453125	0.25\\
1.484375	0.25\\
1.5234375	0.25\\
1.5625	0.25\\
1.6015625	0.25\\
1.640625	0.25\\
1.6796875	0.25\\
1.71875	0.25\\
1.7578125	0.25\\
1.796875	0.25\\
1.8359375	0.25\\
1.875	0.25\\
1.9140625	0.25\\
1.953125	0.25\\
1.9921875	0.25\\
2.03125	0.25\\
2.0703125	0.25\\
2.109375	0.25\\
2.1484375	0.25\\
2.1875	0.25\\
2.2265625	0.25\\
2.265625	0.25\\
2.3046875	0.25\\
2.34375	0.25\\
2.3828125	0.25\\
2.421875	0.25\\
2.4609375	0.25\\
2.5	0.25\\
2.5390625	0.25\\
2.578125	0.25\\
2.6171875	0.25\\
2.65625	0.25\\
2.6953125	0.25\\
2.734375	0.25\\
2.7734375	0.25\\
2.8125	0.25\\
2.8515625	0.25\\
2.890625	0.25\\
2.9296875	0.25\\
2.96875	0.25\\
3.0078125	0.25\\
3.046875	0.25\\
3.0859375	0.25\\
3.125	0.25\\
3.1640625	0.25\\
3.203125	0.25\\
3.2421875	0.25\\
3.28125	0.25\\
3.3203125	0.25\\
3.359375	0.25\\
3.3984375	0.25\\
3.4375	0.25\\
3.4765625	0.25\\
3.515625	0.25\\
3.5546875	0.25\\
3.59375	0.25\\
3.6328125	0.25\\
3.671875	0.25\\
3.7109375	0.25\\
3.75	0.25\\
3.7890625	0.25\\
3.828125	0.25\\
3.8671875	0.25\\
3.90625	0.25\\
3.9453125	0.25\\
3.984375	0.25\\
4.0234375	0\\
4.0625	0\\
4.1015625	0\\
4.140625	0\\
4.1796875	0\\
4.21875	0\\
4.2578125	0\\
4.296875	0\\
4.3359375	0\\
4.375	0\\
4.4140625	0\\
4.453125	0\\
4.4921875	0\\
4.53125	0\\
4.5703125	0\\
4.609375	0\\
4.6484375	0\\
4.6875	0\\
4.7265625	0\\
4.765625	0\\
4.8046875	0\\
4.84375	0\\
4.8828125	0\\
4.921875	0\\
4.9609375	0\\
5	0\\
5.0390625	0\\
5.078125	0\\
5.1171875	0\\
5.15625	0\\
5.1953125	0\\
5.234375	0\\
5.2734375	0\\
5.3125	0\\
5.3515625	0\\
5.390625	0\\
5.4296875	0\\
5.46875	0\\
5.5078125	0\\
5.546875	0\\
5.5859375	0\\
5.625	0\\
5.6640625	0\\
5.703125	0\\
5.7421875	0\\
5.78125	0\\
5.8203125	0\\
5.859375	0\\
5.8984375	0\\
5.9375	0\\
5.9765625	0\\
6.015625	0\\
6.0546875	0\\
6.09375	0\\
6.1328125	0\\
6.171875	0\\
6.2109375	0\\
6.25	0\\
6.2890625	0\\
6.328125	0\\
6.3671875	0\\
6.40625	0\\
6.4453125	0\\
6.484375	0\\
6.5234375	0\\
6.5625	0\\
6.6015625	0\\
6.640625	0\\
6.6796875	0\\
6.71875	0\\
6.7578125	0\\
6.796875	0\\
6.8359375	0\\
6.875	0\\
6.9140625	0\\
6.953125	0\\
6.9921875	0\\
7.03125	0\\
7.0703125	0\\
7.109375	0\\
7.1484375	0\\
7.1875	0\\
7.2265625	0\\
7.265625	0\\
7.3046875	0\\
7.34375	0\\
7.3828125	0\\
7.421875	0\\
7.4609375	0\\
7.5	0\\
7.5390625	0\\
7.578125	0\\
7.6171875	0\\
7.65625	0\\
7.6953125	0\\
7.734375	0\\
7.7734375	0\\
7.8125	0\\
7.8515625	0\\
7.890625	0\\
7.9296875	0\\
7.96875	0\\
8.0078125	0\\
8.046875	0\\
8.0859375	0\\
8.125	0\\
8.1640625	0\\
8.203125	0\\
8.2421875	0\\
8.28125	0\\
8.3203125	0\\
8.359375	0\\
8.3984375	0\\
8.4375	0\\
8.4765625	0\\
8.515625	0\\
8.5546875	0\\
8.59375	0\\
8.6328125	0\\
8.671875	0\\
8.7109375	0\\
8.75	0\\
8.7890625	0\\
8.828125	0\\
8.8671875	0\\
8.90625	0\\
8.9453125	0\\
8.984375	0\\
9.0234375	0\\
9.0625	0\\
9.1015625	0\\
9.140625	0\\
9.1796875	0\\
9.21875	0\\
9.2578125	0\\
9.296875	0\\
9.3359375	0\\
9.375	0\\
9.4140625	0\\
9.453125	0\\
9.4921875	0\\
9.53125	0\\
9.5703125	0\\
9.609375	0\\
9.6484375	0\\
9.6875	0\\
9.7265625	0\\
9.765625	0\\
9.8046875	0\\
9.84375	0\\
9.8828125	0\\
9.921875	0\\
9.9609375	0\\
10	0\\
10.0390625	0\\
10.078125	0\\
10.1171875	0\\
10.15625	0\\
10.1953125	0\\
10.234375	0\\
10.2734375	0\\
10.3125	0\\
10.3515625	0\\
10.390625	0\\
10.4296875	0\\
10.46875	0\\
10.5078125	0\\
10.546875	0\\
10.5859375	0\\
10.625	0\\
10.6640625	0\\
10.703125	0\\
10.7421875	0\\
10.78125	0\\
10.8203125	0\\
10.859375	0\\
10.8984375	0\\
10.9375	0\\
10.9765625	0\\
11.015625	0\\
11.0546875	0\\
11.09375	0\\
11.1328125	0\\
11.171875	0\\
11.2109375	0\\
11.25	0\\
11.2890625	0\\
11.328125	0\\
11.3671875	0\\
11.40625	0\\
11.4453125	0\\
11.484375	0\\
11.5234375	0\\
11.5625	0\\
11.6015625	0\\
11.640625	0\\
11.6796875	0\\
11.71875	0\\
11.7578125	0\\
11.796875	0\\
11.8359375	0\\
11.875	0\\
11.9140625	0\\
11.953125	0\\
11.9921875	0\\
12.03125	0\\
12.0703125	0\\
12.109375	0\\
12.1484375	0\\
12.1875	0\\
12.2265625	0\\
12.265625	0\\
12.3046875	0\\
12.34375	0\\
12.3828125	0\\
12.421875	0\\
12.4609375	0\\
12.5	0\\
12.5390625	0\\
12.578125	0\\
12.6171875	0\\
12.65625	0\\
12.6953125	0\\
12.734375	0\\
12.7734375	0\\
12.8125	0\\
12.8515625	0\\
12.890625	0\\
12.9296875	0\\
12.96875	0\\
13.0078125	0\\
13.046875	0\\
13.0859375	0\\
13.125	0\\
13.1640625	0\\
13.203125	0\\
13.2421875	0\\
13.28125	0\\
13.3203125	0\\
13.359375	0\\
13.3984375	0\\
13.4375	0\\
13.4765625	0\\
13.515625	0\\
13.5546875	0\\
13.59375	0\\
13.6328125	0\\
13.671875	0\\
13.7109375	0\\
13.75	0\\
13.7890625	0\\
13.828125	0\\
13.8671875	0\\
13.90625	0\\
13.9453125	0\\
13.984375	0\\
14.0234375	0\\
14.0625	0\\
14.1015625	0\\
14.140625	0\\
14.1796875	0\\
14.21875	0\\
14.2578125	0\\
14.296875	0\\
14.3359375	0\\
14.375	0\\
14.4140625	0\\
14.453125	0\\
14.4921875	0\\
14.53125	0\\
14.5703125	0\\
14.609375	0\\
14.6484375	0\\
14.6875	0\\
14.7265625	0\\
14.765625	0\\
14.8046875	0\\
14.84375	0\\
14.8828125	0\\
14.921875	0\\
14.9609375	0\\
15	0\\
15.0390625	0\\
15.078125	0\\
15.1171875	0\\
15.15625	0\\
15.1953125	0\\
15.234375	0\\
15.2734375	0\\
15.3125	0\\
15.3515625	0\\
15.390625	0\\
15.4296875	0\\
15.46875	0\\
15.5078125	0\\
15.546875	0\\
15.5859375	0\\
15.625	0\\
15.6640625	0\\
15.703125	0\\
15.7421875	0\\
15.78125	0\\
15.8203125	0\\
15.859375	0\\
15.8984375	0\\
15.9375	0\\
15.9765625	0\\
16.015625	0\\
16.0546875	0\\
16.09375	0\\
16.1328125	0\\
16.171875	0\\
16.2109375	0\\
16.25	0\\
16.2890625	0\\
16.328125	0\\
16.3671875	0\\
16.40625	0\\
16.4453125	0\\
16.484375	0\\
16.5234375	0\\
16.5625	0\\
16.6015625	0\\
16.640625	0\\
16.6796875	0\\
16.71875	0\\
16.7578125	0\\
16.796875	0\\
16.8359375	0\\
16.875	0\\
16.9140625	0\\
16.953125	0\\
16.9921875	0\\
17.03125	0\\
17.0703125	0\\
17.109375	0\\
17.1484375	0\\
17.1875	0\\
17.2265625	0\\
17.265625	0\\
17.3046875	0\\
17.34375	0\\
17.3828125	0\\
17.421875	0\\
17.4609375	0\\
17.5	0\\
17.5390625	0\\
17.578125	0\\
17.6171875	0\\
17.65625	0\\
17.6953125	0\\
17.734375	0\\
17.7734375	0\\
17.8125	0\\
17.8515625	0\\
17.890625	0\\
17.9296875	0\\
17.96875	0\\
18.0078125	0\\
18.046875	0\\
18.0859375	0\\
18.125	0\\
18.1640625	0\\
18.203125	0\\
18.2421875	0\\
18.28125	0\\
18.3203125	0\\
18.359375	0\\
18.3984375	0\\
18.4375	0\\
18.4765625	0\\
18.515625	0\\
18.5546875	0\\
18.59375	0\\
18.6328125	0\\
18.671875	0\\
18.7109375	0\\
18.75	0\\
18.7890625	0\\
18.828125	0\\
18.8671875	0\\
18.90625	0\\
18.9453125	0\\
18.984375	0\\
19.0234375	0\\
19.0625	0\\
19.1015625	0\\
19.140625	0\\
19.1796875	0\\
19.21875	0\\
19.2578125	0\\
19.296875	0\\
19.3359375	0\\
19.375	0\\
19.4140625	0\\
19.453125	0\\
19.4921875	0\\
19.53125	0\\
19.5703125	0\\
19.609375	0\\
19.6484375	0\\
19.6875	0\\
19.7265625	0\\
19.765625	0\\
19.8046875	0\\
19.84375	0\\
19.8828125	0\\
19.921875	0\\
19.9609375	0\\
20	0\\
};
\addlegendentry{$t = 0$}

\addplot [color=red]
  table[row sep=crcr]{%
0.0390625	0.300190159813979\\
0.078125	0.305021357758406\\
0.1171875	0.310062280511025\\
0.15625	0.315138831731578\\
0.1953125	0.320109443625213\\
0.234375	0.324866405609038\\
0.2734375	0.329334068293162\\
0.3125	0.33346488775135\\
0.3515625	0.33723435052273\\
0.390625	0.340635661663084\\
0.4296875	0.343674810716991\\
0.46875	0.346366357435251\\
0.5078125	0.348730059996928\\
0.546875	0.350788322390747\\
0.5859375	0.352564357809412\\
0.625	0.354080934006812\\
0.6640625	0.355359566218989\\
0.703125	0.356420038806363\\
0.7421875	0.357280158355676\\
0.78125	0.357955662831067\\
0.8203125	0.358460230660209\\
0.859375	0.358805549383586\\
0.8984375	0.359001415672905\\
0.9375	0.359055847586086\\
0.9765625	0.358975196463948\\
1.015625	0.358764250469606\\
1.0546875	0.358426324926777\\
1.09375	0.357963336732524\\
1.1328125	0.357375861515054\\
1.171875	0.356663173113707\\
1.2109375	0.355823265551616\\
1.25	0.354852858082945\\
1.2890625	0.353747384227083\\
1.328125	0.35250096603095\\
1.3671875	0.351106375195365\\
1.40625	0.34955498322062\\
1.4453125	0.347836703425411\\
1.484375	0.345939928621761\\
1.5234375	0.343851469431847\\
1.5625	0.341556499744504\\
1.6015625	0.339038517645888\\
1.640625	0.336279332306352\\
1.6796875	0.333259089706751\\
1.71875	0.329956352621263\\
1.7578125	0.326348252740137\\
1.796875	0.322410734913354\\
1.8359375	0.31811891481396\\
1.875	0.313447571332878\\
1.9140625	0.308371793107195\\
1.953125	0.302867794081418\\
1.9921875	0.296913905265427\\
2.03125	0.290491738384336\\
2.0703125	0.283587501709394\\
2.109375	0.2761934292742\\
2.1484375	0.268309262815751\\
2.1875	0.259943702805075\\
2.2265625	0.25111572334341\\
2.265625	0.241855628730538\\
2.3046875	0.232205720872917\\
2.34375	0.222220450108702\\
2.3828125	0.211965940562636\\
2.421875	0.201518816473373\\
2.4609375	0.190964307564355\\
2.5	0.18039367622892\\
2.5390625	0.169901080928602\\
2.578125	0.15958006006803\\
2.6171875	0.149519878476543\\
2.65625	0.139802014307346\\
2.6953125	0.130497069477577\\
2.734375	0.121662357479097\\
2.7734375	0.113340359655168\\
2.8125	0.105558151937293\\
2.8515625	0.0983278008253469\\
2.890625	0.0916476255138248\\
2.9296875	0.0855041382248072\\
2.96875	0.0798744197574053\\
3.0078125	0.0747286691046517\\
3.046875	0.0700326847096985\\
3.0859375	0.0657500836469082\\
3.125	0.0618441318387177\\
3.1640625	0.0582791295005045\\
3.203125	0.0550213587860473\\
3.2421875	0.0520396464471006\\
3.28125	0.0493056197719985\\
3.3203125	0.0467937406040297\\
3.359375	0.0444811947471608\\
3.3984375	0.0423476987730982\\
3.4375	0.0403752688132828\\
3.4765625	0.038547980268786\\
3.515625	0.0368517353621965\\
3.5546875	0.035274047300261\\
3.59375	0.0338038447912961\\
3.6328125	0.0324312977856498\\
3.671875	0.031147663746723\\
3.7109375	0.0299451529627506\\
3.75	0.0288168110562777\\
3.7890625	0.0277564167602459\\
3.828125	0.0267583930936154\\
3.8671875	0.0258177302119844\\
3.90625	0.0249299183819424\\
3.9453125	0.0240908897075471\\
3.984375	0.0232969674096716\\
4.0234375	0.0225448216186101\\
4.0625	0.0218314307829745\\
4.1015625	0.0211540479238952\\
4.140625	0.0205101710726819\\
4.1796875	0.0198975173249144\\
4.21875	0.0193140000248813\\
4.2578125	0.0187577086639857\\
4.296875	0.0182268911357902\\
4.3359375	0.0177199380412015\\
4.375	0.017235368780167\\
4.4140625	0.0167718192032017\\
4.453125	0.0163280306271661\\
4.4921875	0.0159028400466566\\
4.53125	0.0154951713949884\\
4.5703125	0.0151040277284518\\
4.609375	0.0147284842240813\\
4.6484375	0.0143676818956491\\
4.6875	0.0140208219447846\\
4.7265625	0.0136871606748153\\
4.765625	0.0133660049039906\\
4.8046875	0.0130567078226395\\
4.84375	0.0127586652456772\\
4.8828125	0.0124713122176714\\
4.921875	0.0121941199329684\\
4.9609375	0.0119265929375773\\
5	0.0116682665837837\\
5.0390625	0.0114187047112152\\
5.078125	0.0111774975320077\\
5.1171875	0.0109442596988768\\
5.15625	0.010718628539144\\
5.1953125	0.0105002624371652\\
5.234375	0.0102888393525755\\
5.2734375	0.0100840554594944\\
5.3125	0.0098856238975193\\
5.3515625	0.00969327362180478\\
5.390625	0.00950674834559525\\
5.4296875	0.00932580556436906\\
5.46875	0.00915021565674647\\
5.5078125	0.00897976105300818\\
5.546875	0.00881423546756435\\
5.5859375	0.00865344318776222\\
5.625	0.00849719841613516\\
5.6640625	0.00834532465985882\\
5.703125	0.00819765416500544\\
5.7421875	0.00805402739055517\\
5.78125	0.00791429252008198\\
5.8203125	0.00777830500707536\\
5.859375	0.00764592715205309\\
5.8984375	0.00751702770824765\\
5.9375	0.00739148151421303\\
5.9765625	0.00726916915079423\\
6.015625	0.00714997662097324\\
6.0546875	0.00703379505055891\\
6.09375	0.00692052040838362\\
6.1328125	0.00681005324439103\\
6.171875	0.00670229844441321\\
6.2109375	0.00659716500035207\\
6.25	0.00649456579468542\\
6.2890625	0.00639441739827556\\
6.328125	0.0062966398805113\\
6.3671875	0.00620115663097036\\
6.40625	0.0061078941917317\\
6.4453125	0.00601678209969391\\
6.484375	0.00592775273811409\\
6.5234375	0.00584074119686259\\
6.5625	0.00575568514068105\\
6.6015625	0.00567252468505351\\
6.640625	0.00559120227904093\\
6.6796875	0.00551166259478376\\
6.71875	0.00543385242307688\\
6.7578125	0.00535772057480059\\
6.796875	0.00528321778765821\\
6.8359375	0.00521029663807008\\
6.875	0.00513891145771426\\
6.9140625	0.00506901825461969\\
6.953125	0.00500057463833529\\
6.9921875	0.00493353974912891\\
7.03125	0.00486787419076797\\
7.0703125	0.00480353996687594\\
7.109375	0.0047405004204413\\
7.1484375	0.00467872017650813\\
7.1875	0.00461816508764446\\
7.2265625	0.00455880218224914\\
7.265625	0.00450059961530963\\
7.3046875	0.00444352662169821\\
7.34375	0.00438755347163325\\
7.3828125	0.00433265142841652\\
7.421875	0.0042787927080845\\
7.4609375	0.00422595044110582\\
7.5	0.00417409863577236\\
7.5390625	0.00412321214343395\\
7.578125	0.00407326662523303\\
7.6171875	0.00402423852050466\\
7.65625	0.0039761050165053\\
7.6953125	0.00392884401965015\\
7.734375	0.00388243412792735\\
7.7734375	0.00383685460468284\\
7.8125	0.00379208535344716\\
7.8515625	0.00374810689401083\\
7.890625	0.00370490033942217\\
7.9296875	0.00366244737412525\\
7.96875	0.00362073023291423\\
8.0078125	0.00357973168093151\\
8.046875	0.00353943499438762\\
8.0859375	0.00349982394223948\\
8.125	0.00346088276850592\\
8.1640625	0.00342259617546549\\
8.203125	0.00338494930741585\\
8.2421875	0.00334792773524782\\
8.28125	0.00331151744151312\\
8.3203125	0.00327570480624662\\
8.359375	0.00324047659322094\\
8.3984375	0.00320581993690206\\
8.4375	0.00317172232978242\\
8.4765625	0.00313817161036668\\
8.515625	0.00310515595148573\\
8.5546875	0.00307266384922024\\
8.59375	0.00304068411210794\\
8.6328125	0.00300920585092172\\
8.671875	0.00297821846869115\\
8.7109375	0.00294771165126051\\
8.75	0.00291767535805318\\
8.7890625	0.00288809981334217\\
8.828125	0.00285897549769323\\
8.8671875	0.0028302931398868\\
8.90625	0.00280204370898196\\
8.9453125	0.0027742184068346\\
8.984375	0.00274680866072982\\
9.0234375	0.00271980611644637\\
9.0625	0.00269320263141008\\
9.1015625	0.0026669902682594\\
9.140625	0.00264116128847667\\
9.1796875	0.00261570814641391\\
9.21875	0.00259062348336281\\
9.2578125	0.00256590012200371\\
9.296875	0.00254153106087865\\
9.3359375	0.00251750946922988\\
9.375	0.0024938286818438\\
9.4140625	0.00247048219424818\\
9.453125	0.0024474636578978\\
9.4921875	0.00242476687570245\\
9.53125	0.00240238579752767\\
9.5703125	0.00238031451602805\\
9.609375	0.00235854726243908\\
9.6484375	0.00233707840269238\\
9.6875	0.00231590243347684\\
9.7265625	0.00229501397861483\\
9.765625	0.00227440778537241\\
9.8046875	0.00225407872107766\\
9.84375	0.00223402176966154\\
9.8828125	0.00221423202850125\\
9.921875	0.00219470470517507\\
9.9609375	0.00217543511451489\\
10	0.00215641867556248\\
10.0390625	0.00213765090880657\\
10.078125	0.00211912743334237\\
10.1171875	0.00210084396427809\\
10.15625	0.00208279631006379\\
10.1953125	0.00206498037008746\\
10.234375	0.00204739213213915\\
10.2734375	0.0020300276701856\\
10.3125	0.00201288314198222\\
10.3515625	0.0019959547869922\\
10.390625	0.00197923892414638\\
10.4296875	0.00196273194989903\\
10.46875	0.00194643033612433\\
10.5078125	0.00193033062830267\\
10.546875	0.00191442944354438\\
10.5859375	0.00189872346890009\\
10.625	0.00188320945950364\\
10.6640625	0.00186788423699987\\
10.703125	0.00185274468779966\\
10.7421875	0.00183778776161877\\
10.78125	0.0018230104698381\\
10.8203125	0.00180840988414762\\
10.859375	0.0017939831350054\\
10.8984375	0.00177972741038066\\
10.9375	0.00176563995430522\\
10.9765625	0.00175171806570998\\
11.015625	0.00173795909706258\\
11.0546875	0.00172436045329137\\
11.09375	0.00171091959050336\\
11.1328125	0.00169763401498967\\
11.171875	0.00168450128201774\\
11.2109375	0.00167151899491224\\
11.25	0.00165868480391533\\
11.2890625	0.00164599640533711\\
11.328125	0.00163345154047762\\
11.3671875	0.00162104799484062\\
11.40625	0.00160878359711115\\
11.4453125	0.00159665621842634\\
11.484375	0.00158466377140221\\
11.5234375	0.00157280420945531\\
11.5625	0.00156107552587243\\
11.6015625	0.00154947575317678\\
11.640625	0.00153800296223462\\
11.6796875	0.00152665526165975\\
11.71875	0.00151543079695092\\
11.7578125	0.00150432774992914\\
11.796875	0.00149334433789988\\
11.8359375	0.00148247881311772\\
11.875	0.00147172946196813\\
11.9140625	0.00146109460445442\\
11.953125	0.00145057259339414\\
11.9921875	0.00144016181392411\\
12.03125	0.0014298606827071\\
12.0703125	0.00141966764745127\\
12.109375	0.00140958118612361\\
12.1484375	0.00139959980648086\\
12.1875	0.00138972204528708\\
12.2265625	0.00137994646785382\\
12.265625	0.00137027166726006\\
12.3046875	0.00136069626390045\\
12.34375	0.00135121890470662\\
12.3828125	0.00134183826270316\\
12.421875	0.00133255303623022\\
12.4609375	0.00132336194850777\\
12.5	0.00131426374686026\\
12.5390625	0.00130525720229043\\
12.578125	0.00129634110870757\\
12.6171875	0.00128751428251299\\
12.65625	0.00127877556183384\\
12.6953125	0.00127012380612297\\
12.734375	0.00126155789540099\\
12.7734375	0.00125307672987343\\
12.8125	0.00124467922918413\\
12.8515625	0.001236364332053\\
12.890625	0.00122813099554385\\
12.9296875	0.00121997819472622\\
12.96875	0.00121190492196067\\
13.0078125	0.00120391018658816\\
13.046875	0.00119599301423578\\
13.0859375	0.00118815244653662\\
13.125	0.00118038754045867\\
13.1640625	0.00117269736805787\\
13.203125	0.00116508101583238\\
13.2421875	0.00115753758451094\\
13.28125	0.00115006618843413\\
13.3203125	0.00114266595537966\\
13.359375	0.00113533602597144\\
13.3984375	0.00112807555354287\\
13.4375	0.00112088370357391\\
13.4765625	0.00111375965359254\\
13.515625	0.00110670259263945\\
13.5546875	0.00109971172120725\\
13.59375	0.00109278625073165\\
13.6328125	0.00108592540356728\\
13.671875	0.00107912841250374\\
13.7109375	0.00107239452077641\\
13.75	0.00106572298160498\\
13.7890625	0.00105911305823737\\
13.828125	0.00105256402350799\\
13.8671875	0.00104607515991234\\
13.90625	0.00103964575918202\\
13.9453125	0.00103327512238742\\
13.984375	0.00102696255952633\\
14.0234375	0.00102070738965184\\
14.0625	0.00101450894047151\\
14.1015625	0.00100836654849769\\
14.140625	0.00100227955865386\\
14.1796875	0.000996247324445049\\
14.21875	0.000990269207568185\\
14.2578125	0.000984344578100028\\
14.296875	0.000978472814108863\\
14.3359375	0.000972653301857754\\
14.375	0.000966885435414925\\
14.4140625	0.000961168616870604\\
14.453125	0.000955502255943685\\
14.4921875	0.000949885770210768\\
14.53125	0.000944318584707117\\
14.5703125	0.000938800132166694\\
14.609375	0.000933329852615848\\
14.6484375	0.000927907193623566\\
14.6875	0.000922531609886458\\
14.7265625	0.000917202563488854\\
14.765625	0.000911919523477994\\
14.8046875	0.000906681966133816\\
14.84375	0.000901489374533492\\
14.8828125	0.000896341238831095\\
14.921875	0.000891237055810748\\
14.9609375	0.000886176329176562\\
15	0.00088115856909394\\
15.0390625	0.000876183292490226\\
15.078125	0.000871250022583811\\
15.1171875	0.000866358289196234\\
15.15625	0.000861507628268655\\
15.1953125	0.000856697582186244\\
15.234375	0.000851927699281743\\
15.2734375	0.000847197534172932\\
15.3125	0.000842506647253064\\
15.3515625	0.000837854605042279\\
15.390625	0.000833240979664548\\
15.4296875	0.000828665349214053\\
15.46875	0.000824127297218197\\
15.5078125	0.000819626413019983\\
15.546875	0.000815162291226576\\
15.5859375	0.000810734532108737\\
15.625	0.000806342741034356\\
15.6640625	0.000801986528885973\\
15.703125	0.000797665511478651\\
15.7421875	0.000793379309996675\\
15.78125	0.000789127550394939\\
15.8203125	0.000784909863855958\\
15.859375	0.000780725886173955\\
15.8984375	0.000776575258233248\\
15.9375	0.000772457625374087\\
15.9765625	0.000768372637893642\\
16.015625	0.000764319950392453\\
16.0546875	0.0007602992222993\\
16.09375	0.000756310117197053\\
16.1328125	0.00075235230337273\\
16.171875	0.00074842545312147\\
16.2109375	0.000744529243323102\\
16.25	0.000740663354722871\\
16.2890625	0.000736827472536007\\
16.328125	0.00073302128570357\\
16.3671875	0.000729244487526657\\
16.40625	0.000725496774895669\\
16.4453125	0.000721777848955872\\
16.484375	0.000718087414308213\\
16.5234375	0.000714425179708095\\
16.5625	0.000710790857235749\\
16.6015625	0.000707184163030225\\
16.640625	0.000703604816427135\\
16.6796875	0.000700052540730036\\
16.71875	0.000696527062313179\\
16.7578125	0.000693028111432668\\
16.796875	0.00068955542129162\\
16.8359375	0.000686108728893698\\
16.875	0.000682687774067861\\
16.9140625	0.000679292300367143\\
16.953125	0.000675922054049847\\
16.9921875	0.000672576785026791\\
17.03125	0.000669256245795453\\
17.0703125	0.000665960192439212\\
17.109375	0.000662688383510679\\
17.1484375	0.000659440581086776\\
17.1875	0.000656216549597094\\
17.2265625	0.000653016056939068\\
17.265625	0.000649838873246808\\
17.3046875	0.000646684772071067\\
17.34375	0.000643553529083459\\
17.3828125	0.000640444923326503\\
17.421875	0.000637358735847552\\
17.4609375	0.000634294751024819\\
17.5	0.000631252755124661\\
17.5390625	0.000628232537710198\\
17.578125	0.000625233890114891\\
17.6171875	0.00062225660694112\\
17.65625	0.000619300484442149\\
17.6953125	0.000616365322118977\\
17.734375	0.000613450921001746\\
17.7734375	0.000610557085354295\\
17.8125	0.0006076836208449\\
17.8515625	0.000604830336369176\\
17.890625	0.000601997042098715\\
17.9296875	0.000599183551434495\\
17.96875	0.000596389678920299\\
18.0078125	0.000593615242340549\\
18.046875	0.000590860060483555\\
18.0859375	0.000588123955399756\\
18.125	0.000585406749997477\\
18.1640625	0.000582708270480112\\
18.203125	0.00058002834375441\\
18.2421875	0.000577366800068023\\
18.28125	0.000574723470207089\\
18.3203125	0.000572098188359156\\
18.359375	0.000569490789072901\\
18.3984375	0.000566901110375818\\
18.4375	0.000564328990463969\\
18.4765625	0.00056177427110931\\
18.515625	0.000559236794041335\\
18.5546875	0.000556716404685595\\
18.59375	0.000554212948191576\\
18.6328125	0.000551726273552379\\
18.671875	0.000549256229223732\\
18.7109375	0.000546802667685419\\
18.75	0.000544365440584221\\
18.7890625	0.000541944403811367\\
18.828125	0.000539539412086635\\
18.8671875	0.000537150324643806\\
18.90625	0.000534776999152691\\
18.9453125	0.000532419298128063\\
18.984375	0.000530077082059082\\
19.0234375	0.000527750216688717\\
19.0625	0.000525438565183016\\
19.1015625	0.000523141996471138\\
19.140625	0.00052086037623571\\
19.1796875	0.000518593576563952\\
19.21875	0.000516341465467479\\
19.2578125	0.000514103918181902\\
19.296875	0.000511880804817955\\
19.3359375	0.000509672003775516\\
19.375	0.000507477386967021\\
19.4140625	0.000505296836009423\\
19.453125	0.000503130224207273\\
19.4921875	0.000500977436503209\\
19.53125	0.000498838346987679\\
19.5703125	0.000496712844126251\\
19.609375	0.000494600801818991\\
19.6484375	0.000492502112400536\\
19.6875	0.000490416647836134\\
19.7265625	0.000488344304943214\\
19.765625	0.000486284950175405\\
19.8046875	0.000484238485971724\\
19.84375	0.000482204764287462\\
19.8828125	0.000480183695590122\\
19.921875	0.000478175085125295\\
19.9609375	0.000476178867176432\\
20	0.000474194525590088\\
};
\addlegendentry{$t = 0.5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0390625	548.51945169652\\
0.078125	127.946686233133\\
0.1171875	54.6056270149682\\
0.15625	29.8446198533304\\
0.1953125	18.6790603003383\\
0.234375	12.7372128821297\\
0.2734375	9.21480499780819\\
0.3125	6.96150373575792\\
0.3515625	5.43604149766333\\
0.390625	4.35704487778028\\
0.4296875	3.56670667365447\\
0.46875	2.97105995981366\\
0.5078125	2.5113716848377\\
0.546875	2.14942926838333\\
0.5859375	1.85951801088487\\
0.625	1.62382816404222\\
0.6640625	1.4297144228218\\
0.703125	1.26800151517076\\
0.7421875	1.131903678251\\
0.78125	1.01631665414386\\
0.8203125	0.917342499285465\\
0.859375	0.831963749413532\\
0.8984375	0.757815663487995\\
0.9375	0.693024240585042\\
0.9765625	0.636089189954044\\
1.015625	0.585798158991237\\
1.0546875	0.541163040875212\\
1.09375	0.501372105094116\\
1.1328125	0.465753618451298\\
1.171875	0.433747913128122\\
1.2109375	0.404885735240074\\
1.25	0.378771312409508\\
1.2890625	0.35506900200347\\
1.328125	0.333492681242187\\
1.3671875	0.313797254915127\\
1.40625	0.295771811743245\\
1.4453125	0.27923407399054\\
1.484375	0.264025868762511\\
1.5234375	0.250009411870543\\
1.5625	0.237064242041132\\
1.6015625	0.225084678755955\\
1.640625	0.213977704093042\\
1.6796875	0.203661189746098\\
1.71875	0.194062406491372\\
1.7578125	0.185116765897619\\
1.796875	0.176766753884414\\
1.8359375	0.168961023461236\\
1.875	0.161653620100146\\
1.9140625	0.154803318068309\\
1.953125	0.148373049946762\\
1.9921875	0.142329414698172\\
2.03125	0.136642252180087\\
2.0703125	0.13128427405627\\
2.109375	0.126230742734239\\
2.1484375	0.121459191328135\\
2.1875	0.116949178772268\\
2.2265625	0.112682075139317\\
2.265625	0.108640872985677\\
2.3046875	0.104810021184611\\
2.34375	0.101175278239695\\
2.3828125	0.0977235825155126\\
2.421875	0.0944429371954064\\
2.4609375	0.0913223080895868\\
2.5	0.0883515326814415\\
2.5390625	0.0855212390236247\\
2.578125	0.0828227732853215\\
2.6171875	0.0802481349135175\\
2.65625	0.077789918508757\\
2.6953125	0.0754412616335454\\
2.734375	0.0731957978723747\\
2.7734375	0.0710476145489536\\
2.8125	0.0689912145807653\\
2.8515625	0.0670214820153865\\
2.890625	0.065133650848601\\
2.9296875	0.0633232767725093\\
2.96875	0.0615862115436475\\
3.0078125	0.0599185796975002\\
3.046875	0.0583167573674825\\
3.0859375	0.0567773529941396\\
3.125	0.0552971897345108\\
3.1640625	0.0538732894028109\\
3.203125	0.0525028577921925\\
3.2421875	0.0511832712437112\\
3.28125	0.0499120643430272\\
3.3203125	0.0486869186380784\\
3.359375	0.0475056522821867\\
3.3984375	0.0463662105169874\\
3.4375	0.0452666569183691\\
3.4765625	0.0442051653364144\\
3.515625	0.0431800124672685\\
3.5546875	0.04218957100103\\
3.59375	0.0412323032952562\\
3.6328125	0.0403067555285768\\
3.671875	0.0394115522932894\\
3.7109375	0.0385453915897278\\
3.75	0.0377070401886985\\
3.7890625	0.036895329331427\\
3.828125	0.0361091507392746\\
3.8671875	0.035347452908025\\
3.90625	0.0346092376638168\\
3.9453125	0.033893556959854\\
3.984375	0.0331995098948795\\
4.0234375	0.0325262399360645\\
4.0625	0.0318729323304784\\
4.1015625	0.0312388116906684\\
4.140625	0.030623139741115\\
4.1796875	0.0300252132134456\\
4.21875	0.02944436187931\\
4.2578125	0.0288799467107367\\
4.296875	0.0283313581586327\\
4.3359375	0.0277980145408473\\
4.375	0.0272793605319154\\
4.4140625	0.026774865747228\\
4.453125	0.0262840234149532\\
4.4921875	0.0258063491295563\\
4.53125	0.0253413796812491\\
4.5703125	0.0248886719561362\\
4.609375	0.0244478019022285\\
4.6484375	0.0240183635568605\\
4.6875	0.0235999681313878\\
4.7265625	0.0231922431493455\\
4.765625	0.0227948316345357\\
4.8046875	0.0224073913457709\\
4.84375	0.0220295940552382\\
4.8828125	0.0216611248676714\\
4.921875	0.0213016815777183\\
4.9609375	0.0209509740630784\\
5	0.0206087237111568\\
5.0390625	0.020274662877139\\
5.078125	0.0199485343715367\\
5.1171875	0.0196300909753916\\
5.15625	0.0193190949814446\\
5.1953125	0.0190153177596982\\
5.234375	0.0187185393459021\\
5.2734375	0.0184285480515926\\
5.3125	0.0181451400944075\\
5.3515625	0.0178681192474827\\
5.390625	0.0175972965068145\\
5.4296875	0.017332489775545\\
5.46875	0.0170735235641963\\
5.5078125	0.0168202287059386\\
5.546875	0.016572442086041\\
5.5859375	0.0163300063847021\\
5.625	0.0160927698325123\\
5.6640625	0.0158605859778441\\
5.703125	0.0156333134655116\\
5.7421875	0.0154108158260802\\
5.78125	0.015192961275246\\
5.8203125	0.0149796225227397\\
5.859375	0.0147706765902419\\
5.8984375	0.0145660046378291\\
5.9375	0.014365491798497\\
5.9765625	0.0141690270203346\\
6.015625	0.0139765029159488\\
6.0546875	0.0137878156187622\\
6.09375	0.0136028646458271\\
6.1328125	0.0134215527668223\\
6.171875	0.0132437858789159\\
6.2109375	0.0130694728871965\\
6.25	0.0128985255903923\\
6.2890625	0.0127308585716119\\
6.328125	0.0125663890938582\\
6.3671875	0.0124050370000773\\
6.40625	0.0122467246175202\\
6.4453125	0.0120913766662067\\
6.484375	0.0119389201712899\\
6.5234375	0.0117892843791362\\
6.5625	0.0116424006769381\\
6.6015625	0.0114982025156949\\
6.640625	0.0113566253363989\\
6.6796875	0.011217606499276\\
6.71875	0.011081085215939\\
6.7578125	0.0109470024843154\\
6.796875	0.0108153010262225\\
6.8359375	0.0106859252274671\\
6.875	0.0105588210803541\\
6.9140625	0.0104339361284935\\
6.953125	0.0103112194138035\\
6.9921875	0.0101906214256072\\
7.03125	0.010072094051733\\
7.0703125	0.0099555905315258\\
7.109375	0.0098410654106864\\
7.1484375	0.00972847449785781\\
7.1875	0.00961777482288147\\
7.2265625	0.00950892459665078\\
7.265625	0.00940188317249268\\
7.3046875	0.00929661100901105\\
7.34375	0.00919306963432928\\
7.3828125	0.00909122161167219\\
7.421875	0.00899103050623036\\
7.4609375	0.0088924608532526\\
7.5	0.00879547812731501\\
7.5390625	0.00870004871271726\\
7.578125	0.00860613987495925\\
7.6171875	0.00851371973325338\\
7.65625	0.00842275723402972\\
7.6953125	0.00833322212539336\\
7.734375	0.00824508493249525\\
7.7734375	0.0081583169337792\\
7.8125	0.00807289013806983\\
7.8515625	0.00798877726246765\\
7.890625	0.00790595171101893\\
7.9296875	0.00782438755412964\\
7.96875	0.00774405950869382\\
8.0078125	0.00766494291890842\\
8.046875	0.00758701373774757\\
8.0859375	0.00751024850907059\\
8.125	0.00743462435033912\\
8.1640625	0.00736011893591975\\
8.203125	0.00728671048094984\\
8.2421875	0.00721437772574467\\
8.28125	0.00714309992072554\\
8.3203125	0.00707285681184895\\
8.359375	0.0070036286265179\\
8.3984375	0.00693539605995734\\
8.4375	0.00686814026203623\\
8.4765625	0.00680184282451974\\
8.515625	0.00673648576873555\\
8.5546875	0.006672051533639\\
8.59375	0.00660852296426245\\
8.6328125	0.00654588330053478\\
8.671875	0.00648411616645761\\
8.7109375	0.00642320555962525\\
8.75	0.00636313584107604\\
8.7890625	0.00630389172546308\\
8.828125	0.00624545827153314\\
8.8671875	0.00618782087290247\\
8.90625	0.00613096524911931\\
8.9453125	0.00607487743700274\\
8.984375	0.00601954378224829\\
9.0234375	0.00596495093129092\\
9.0625	0.00591108582341647\\
9.1015625	0.0058579356831129\\
9.140625	0.00580548801265301\\
9.1796875	0.00575373058490084\\
9.21875	0.00570265143633387\\
9.2578125	0.00565223886027385\\
9.296875	0.00560248140031905\\
9.3359375	0.0055533678439712\\
9.375	0.00550488721645052\\
9.4140625	0.00545702877469255\\
9.453125	0.00540978200152071\\
9.4921875	0.00536313659998868\\
9.53125	0.00531708248788717\\
9.5703125	0.00527160979240938\\
9.609375	0.00522670884497015\\
9.6484375	0.0051823701761737\\
9.6875	0.00513858451092509\\
9.7265625	0.00509534276368083\\
9.765625	0.00505263603383394\\
9.8046875	0.00501045560122943\\
9.84375	0.00496879292180575\\
9.8828125	0.00492763962335826\\
9.921875	0.00488698750142103\\
9.9609375	0.00484682851526281\\
10	0.00480715478399405\\
10.0390625	0.00476795858278108\\
10.078125	0.00472923233916431\\
10.1171875	0.00469096862947713\\
10.15625	0.00465316017536243\\
10.1953125	0.00461579984038362\\
10.234375	0.00457888062672732\\
10.2734375	0.00454239567199494\\
10.3125	0.00450633824608024\\
10.3515625	0.0044707017481305\\
10.390625	0.00443547970358855\\
10.4296875	0.00440066576131335\\
10.46875	0.00436625369077662\\
10.5078125	0.00433223737933344\\
10.546875	0.00429861082956431\\
10.5859375	0.00426536815668686\\
10.625	0.00423250358603488\\
10.6640625	0.00420001145060282\\
10.703125	0.0041678861886538\\
10.7421875	0.00413612234138925\\
10.78125	0.00410471455067833\\
10.8203125	0.00407365755684551\\
10.859375	0.00404294619651448\\
10.8984375	0.00401257540050686\\
10.9375	0.00398254019179406\\
10.9765625	0.0039528356835008\\
11.015625	0.0039234570769588\\
11.0546875	0.0038943996598092\\
11.09375	0.00386565880415234\\
11.1328125	0.00383722996474351\\
11.171875	0.00380910867723345\\
11.2109375	0.00378129055645226\\
11.25	0.00375377129473556\\
11.2890625	0.00372654666029166\\
11.328125	0.00369961249560866\\
11.3671875	0.00367296471590033\\
11.40625	0.00364659930758974\\
11.4453125	0.00362051232682946\\
11.484375	0.00359469989805759\\
11.5234375	0.00356915821258834\\
11.5625	0.00354388352723642\\
11.6015625	0.00351887216297422\\
11.640625	0.00349412050362099\\
11.6796875	0.00346962499456301\\
11.71875	0.00344538214150402\\
11.7578125	0.00342138850924511\\
11.796875	0.00339764072049318\\
11.8359375	0.00337413545469732\\
11.875	0.00335086944691229\\
11.9140625	0.0033278394866884\\
11.953125	0.00330504241698715\\
11.9921875	0.00328247513312186\\
12.03125	0.00326013458172266\\
12.0703125	0.00323801775972527\\
12.109375	0.0032161217133829\\
12.1484375	0.0031944435373006\\
12.1875	0.00317298037349158\\
12.2265625	0.00315172941045499\\
12.265625	0.00313068788227433\\
12.3046875	0.00310985306773632\\
12.34375	0.00308922228946945\\
12.3828125	0.00306879291310177\\
12.421875	0.00304856234643753\\
12.4609375	0.00302852803865205\\
12.5	0.00300868747950444\\
12.5390625	0.00298903819856769\\
12.578125	0.00296957776447577\\
12.6171875	0.00295030378418714\\
12.65625	0.00293121390226451\\
12.6953125	0.00291230580017017\\
12.734375	0.00289357719557672\\
12.7734375	0.00287502584169277\\
12.8125	0.00285664952660309\\
12.8515625	0.00283844607262313\\
12.890625	0.00282041333566729\\
12.9296875	0.00280254920463072\\
12.96875	0.00278485160078444\\
13.0078125	0.00276731847718319\\
13.046875	0.00274994781808589\\
13.0859375	0.00273273763838846\\
13.125	0.00271568598306842\\
13.1640625	0.00269879092664137\\
13.203125	0.00268205057262872\\
13.2421875	0.00266546305303662\\
13.28125	0.00264902652784573\\
13.3203125	0.00263273918451164\\
13.359375	0.00261659923747555\\
13.3984375	0.00260060492768518\\
13.4375	0.00258475452212546\\
13.4765625	0.00256904631335891\\
13.515625	0.00255347861907542\\
13.5546875	0.00253804978165122\\
13.59375	0.00252275816771688\\
13.6328125	0.002507602167734\\
13.671875	0.00249258019558058\\
13.7109375	0.00247769068814464\\
13.75	0.00246293210492616\\
13.7890625	0.0024483029276469\\
13.828125	0.00243380165986807\\
13.8671875	0.00241942682661571\\
13.90625	0.00240517697401337\\
13.9453125	0.00239105066892225\\
13.984375	0.00237704649858835\\
14.0234375	0.00236316307029667\\
14.0625	0.00234939901103214\\
14.1015625	0.00233575296714726\\
14.140625	0.00232222360403626\\
14.1796875	0.00230880960581556\\
14.21875	0.00229550967501053\\
14.2578125	0.00228232253224829\\
14.296875	0.00226924691595645\\
14.3359375	0.00225628158206772\\
14.375	0.00224342530373012\\
14.4140625	0.0022306768710229\\
14.453125	0.00221803509067775\\
14.4921875	0.00220549878580544\\
14.53125	0.0021930667956276\\
14.5703125	0.00218073797521371\\
14.609375	0.0021685111952229\\
14.6484375	0.00215638534165081\\
14.6875	0.00214435931558111\\
14.7265625	0.00213243203294172\\
14.765625	0.00212060242426564\\
14.8046875	0.0021088694344562\\
14.84375	0.0020972320225567\\
14.8828125	0.00208568916152439\\
14.921875	0.00207423983800856\\
14.9609375	0.00206288305213281\\
15	0.00205161781728132\\
15.0390625	0.00204044315988901\\
15.078125	0.00202935811923563\\
15.1171875	0.00201836174724357\\
15.15625	0.00200745310827936\\
15.1953125	0.00199663127895885\\
15.234375	0.00198589534795584\\
15.2734375	0.00197524441581428\\
15.3125	0.00196467759476376\\
15.3515625	0.00195419400853843\\
15.390625	0.00194379279219912\\
15.4296875	0.00193347309195864\\
15.46875	0.00192323406501028\\
15.5078125	0.00191307487935927\\
15.546875	0.00190299471365735\\
15.5859375	0.00189299275704021\\
15.625	0.00188306820896782\\
15.6640625	0.0018732202790676\\
15.703125	0.00186344818698035\\
15.7421875	0.0018537511622089\\
15.78125	0.00184412844396938\\
15.8203125	0.00183457928104515\\
15.859375	0.00182510293164324\\
15.8984375	0.00181569866325327\\
15.9375	0.00180636575250891\\
15.9765625	0.00179710348505166\\
16.015625	0.001787911155397\\
16.0546875	0.00177878806680285\\
16.09375	0.00176973353114037\\
16.1328125	0.00176074686876681\\
16.171875	0.00175182740840075\\
16.2109375	0.00174297448699926\\
16.25	0.00173418744963732\\
16.2890625	0.00172546564938923\\
16.328125	0.00171680844721198\\
16.3671875	0.00170821521183066\\
16.40625	0.00169968531962581\\
16.4453125	0.00169121815452262\\
16.484375	0.00168281310788201\\
16.5234375	0.00167446957839357\\
16.5625	0.00166618697197022\\
16.6015625	0.0016579647016447\\
16.640625	0.00164980218746773\\
16.6796875	0.0016416988564079\\
16.71875	0.00163365414225321\\
16.7578125	0.00162566748551417\\
16.796875	0.00161773833332865\\
16.8359375	0.0016098661393681\\
16.875	0.00160205036374551\\
16.9140625	0.0015942904729247\\
16.953125	0.0015865859396312\\
16.9921875	0.00157893624276458\\
17.03125	0.00157134086731211\\
17.0703125	0.00156379930426399\\
17.109375	0.00155631105052974\\
17.1484375	0.00154887560885614\\
17.1875	0.00154149248774637\\
17.2265625	0.00153416120138049\\
17.265625	0.0015268812695372\\
17.3046875	0.00151965221751681\\
17.34375	0.00151247357606553\\
17.3828125	0.00150534488130086\\
17.421875	0.00149826567463825\\
17.4609375	0.00149123550271887\\
17.5	0.00148425391733856\\
17.5390625	0.00147732047537787\\
17.578125	0.00147043473873324\\
17.6171875	0.00146359627424919\\
17.65625	0.00145680465365171\\
17.6953125	0.00145005945348253\\
17.734375	0.00144336025503452\\
17.7734375	0.00143670664428808\\
17.8125	0.0014300982118485\\
17.8515625	0.0014235345528843\\
17.890625	0.00141701526706653\\
17.9296875	0.00141053995850901\\
17.96875	0.00140410823570948\\
18.0078125	0.00139771971149164\\
18.046875	0.00139137400294816\\
18.0859375	0.00138507073138442\\
18.125	0.00137880952226327\\
18.1640625	0.00137259000515051\\
18.203125	0.00136641181366126\\
18.2421875	0.00136027458540713\\
18.28125	0.00135417796194418\\
18.3203125	0.0013481215887217\\
18.359375	0.00134210511503171\\
18.3984375	0.00133612819395929\\
18.4375	0.00133019048233357\\
18.4765625	0.00132429164067952\\
18.515625	0.00131843133317048\\
18.5546875	0.00131260922758129\\
18.59375	0.00130682499524225\\
18.6328125	0.00130107831099368\\
18.671875	0.00129536885314119\\
18.7109375	0.00128969630341156\\
18.75	0.00128406034690939\\
18.7890625	0.00127846067207422\\
18.828125	0.00127289697063846\\
18.8671875	0.00126736893758577\\
18.90625	0.00126187627111021\\
18.9453125	0.00125641867257583\\
18.984375	0.001250995846477\\
19.0234375	0.00124560750039916\\
19.0625	0.00124025334498033\\
19.1015625	0.00123493309387299\\
19.140625	0.00122964646370661\\
19.1796875	0.00122439317405075\\
19.21875	0.0012191729473786\\
19.2578125	0.00121398550903111\\
19.296875	0.00120883058718162\\
19.3359375	0.001203707912801\\
19.375	0.00119861721962329\\
19.4140625	0.00119355824411177\\
19.453125	0.00118853072542564\\
19.4921875	0.00118353440538705\\
19.53125	0.00117856902844869\\
19.5703125	0.00117363434166173\\
19.609375	0.00116873009464436\\
19.6484375	0.00116385603955064\\
19.6875	0.00115901193103983\\
19.7265625	0.00115419752624623\\
19.765625	0.00114941258474932\\
19.8046875	0.00114465686854436\\
19.84375	0.00113993014201346\\
19.8828125	0.00113523217189699\\
19.921875	0.00113056272726539\\
19.9609375	0.00112592157949139\\
20	0.00112130850222261\\
};
\addlegendentry{$O(|v|^{-1-\alpha})$}

\end{axis}

\end{tikzpicture}%


==> densities2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\textwidth,
at={(0,0)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymin=0,
ymax=0.8,
]
\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
-20	0\\
-19.9609375	0\\
-19.921875	0\\
-19.8828125	0\\
-19.84375	0\\
-19.8046875	0\\
-19.765625	0\\
-19.7265625	0\\
-19.6875	0\\
-19.6484375	0\\
-19.609375	0\\
-19.5703125	0\\
-19.53125	0\\
-19.4921875	0\\
-19.453125	0\\
-19.4140625	0\\
-19.375	0\\
-19.3359375	0\\
-19.296875	0\\
-19.2578125	0\\
-19.21875	0\\
-19.1796875	0\\
-19.140625	0\\
-19.1015625	0\\
-19.0625	0\\
-19.0234375	0\\
-18.984375	0\\
-18.9453125	0\\
-18.90625	0\\
-18.8671875	0\\
-18.828125	0\\
-18.7890625	0\\
-18.75	0\\
-18.7109375	0\\
-18.671875	0\\
-18.6328125	0\\
-18.59375	0\\
-18.5546875	0\\
-18.515625	0\\
-18.4765625	0\\
-18.4375	0\\
-18.3984375	0\\
-18.359375	0\\
-18.3203125	0\\
-18.28125	0\\
-18.2421875	0\\
-18.203125	0\\
-18.1640625	0\\
-18.125	0\\
-18.0859375	0\\
-18.046875	0\\
-18.0078125	0\\
-17.96875	0\\
-17.9296875	0\\
-17.890625	0\\
-17.8515625	0\\
-17.8125	0\\
-17.7734375	0\\
-17.734375	0\\
-17.6953125	0\\
-17.65625	0\\
-17.6171875	0\\
-17.578125	0\\
-17.5390625	0\\
-17.5	0\\
-17.4609375	0\\
-17.421875	0\\
-17.3828125	0\\
-17.34375	0\\
-17.3046875	0\\
-17.265625	0\\
-17.2265625	0\\
-17.1875	0\\
-17.1484375	0\\
-17.109375	0\\
-17.0703125	0\\
-17.03125	0\\
-16.9921875	0\\
-16.953125	0\\
-16.9140625	0\\
-16.875	0\\
-16.8359375	0\\
-16.796875	0\\
-16.7578125	0\\
-16.71875	0\\
-16.6796875	0\\
-16.640625	0\\
-16.6015625	0\\
-16.5625	0\\
-16.5234375	0\\
-16.484375	0\\
-16.4453125	0\\
-16.40625	0\\
-16.3671875	0\\
-16.328125	0\\
-16.2890625	0\\
-16.25	0\\
-16.2109375	0\\
-16.171875	0\\
-16.1328125	0\\
-16.09375	0\\
-16.0546875	0\\
-16.015625	0\\
-15.9765625	0\\
-15.9375	0\\
-15.8984375	0\\
-15.859375	0\\
-15.8203125	0\\
-15.78125	0\\
-15.7421875	0\\
-15.703125	0\\
-15.6640625	0\\
-15.625	0\\
-15.5859375	0\\
-15.546875	0\\
-15.5078125	0\\
-15.46875	0\\
-15.4296875	0\\
-15.390625	0\\
-15.3515625	0\\
-15.3125	0\\
-15.2734375	0\\
-15.234375	0\\
-15.1953125	0\\
-15.15625	0\\
-15.1171875	0\\
-15.078125	0\\
-15.0390625	0\\
-15	0\\
-14.9609375	0\\
-14.921875	0\\
-14.8828125	0\\
-14.84375	0\\
-14.8046875	0\\
-14.765625	0\\
-14.7265625	0\\
-14.6875	0\\
-14.6484375	0\\
-14.609375	0\\
-14.5703125	0\\
-14.53125	0\\
-14.4921875	0\\
-14.453125	0\\
-14.4140625	0\\
-14.375	0\\
-14.3359375	0\\
-14.296875	0\\
-14.2578125	0\\
-14.21875	0\\
-14.1796875	0\\
-14.140625	0\\
-14.1015625	0\\
-14.0625	0\\
-14.0234375	0\\
-13.984375	0\\
-13.9453125	0\\
-13.90625	0\\
-13.8671875	0\\
-13.828125	0\\
-13.7890625	0\\
-13.75	0\\
-13.7109375	0\\
-13.671875	0\\
-13.6328125	0\\
-13.59375	0\\
-13.5546875	0\\
-13.515625	0\\
-13.4765625	0\\
-13.4375	0\\
-13.3984375	0\\
-13.359375	0\\
-13.3203125	0\\
-13.28125	0\\
-13.2421875	0\\
-13.203125	0\\
-13.1640625	0\\
-13.125	0\\
-13.0859375	0\\
-13.046875	0\\
-13.0078125	0\\
-12.96875	0\\
-12.9296875	0\\
-12.890625	0\\
-12.8515625	0\\
-12.8125	0\\
-12.7734375	0\\
-12.734375	0\\
-12.6953125	0\\
-12.65625	0\\
-12.6171875	0\\
-12.578125	0\\
-12.5390625	0\\
-12.5	0\\
-12.4609375	0\\
-12.421875	0\\
-12.3828125	0\\
-12.34375	0\\
-12.3046875	0\\
-12.265625	0\\
-12.2265625	0\\
-12.1875	0\\
-12.1484375	0\\
-12.109375	0\\
-12.0703125	0\\
-12.03125	0\\
-11.9921875	0\\
-11.953125	0\\
-11.9140625	0\\
-11.875	0\\
-11.8359375	0\\
-11.796875	0\\
-11.7578125	0\\
-11.71875	0\\
-11.6796875	0\\
-11.640625	0\\
-11.6015625	0\\
-11.5625	0\\
-11.5234375	0\\
-11.484375	0\\
-11.4453125	0\\
-11.40625	0\\
-11.3671875	0\\
-11.328125	0\\
-11.2890625	0\\
-11.25	0\\
-11.2109375	0\\
-11.171875	0\\
-11.1328125	0\\
-11.09375	0\\
-11.0546875	0\\
-11.015625	0\\
-10.9765625	0\\
-10.9375	0\\
-10.8984375	0\\
-10.859375	0\\
-10.8203125	0\\
-10.78125	0\\
-10.7421875	0\\
-10.703125	0\\
-10.6640625	0\\
-10.625	0\\
-10.5859375	0\\
-10.546875	0\\
-10.5078125	0\\
-10.46875	0\\
-10.4296875	0\\
-10.390625	0\\
-10.3515625	0\\
-10.3125	0\\
-10.2734375	0\\
-10.234375	0\\
-10.1953125	0\\
-10.15625	0\\
-10.1171875	0\\
-10.078125	0\\
-10.0390625	0\\
-10	0\\
-9.9609375	0\\
-9.921875	0\\
-9.8828125	0\\
-9.84375	0\\
-9.8046875	0\\
-9.765625	0\\
-9.7265625	0\\
-9.6875	0\\
-9.6484375	0\\
-9.609375	0\\
-9.5703125	0\\
-9.53125	0\\
-9.4921875	0\\
-9.453125	0\\
-9.4140625	0\\
-9.375	0\\
-9.3359375	0\\
-9.296875	0\\
-9.2578125	0\\
-9.21875	0\\
-9.1796875	0\\
-9.140625	0\\
-9.1015625	0\\
-9.0625	0\\
-9.0234375	0\\
-8.984375	0\\
-8.9453125	0\\
-8.90625	0\\
-8.8671875	0\\
-8.828125	0\\
-8.7890625	0\\
-8.75	0\\
-8.7109375	0\\
-8.671875	0\\
-8.6328125	0\\
-8.59375	0\\
-8.5546875	0\\
-8.515625	0\\
-8.4765625	0\\
-8.4375	0\\
-8.3984375	0\\
-8.359375	0\\
-8.3203125	0\\
-8.28125	0\\
-8.2421875	0\\
-8.203125	0\\
-8.1640625	0\\
-8.125	0\\
-8.0859375	0\\
-8.046875	0\\
-8.0078125	0\\
-7.96875	0\\
-7.9296875	0\\
-7.890625	0\\
-7.8515625	0\\
-7.8125	0\\
-7.7734375	0\\
-7.734375	0\\
-7.6953125	0\\
-7.65625	0\\
-7.6171875	0\\
-7.578125	0\\
-7.5390625	0\\
-7.5	0\\
-7.4609375	0\\
-7.421875	0\\
-7.3828125	0\\
-7.34375	0\\
-7.3046875	0\\
-7.265625	0\\
-7.2265625	0\\
-7.1875	0\\
-7.1484375	0\\
-7.109375	0\\
-7.0703125	0\\
-7.03125	0\\
-6.9921875	0\\
-6.953125	0\\
-6.9140625	0\\
-6.875	0\\
-6.8359375	0\\
-6.796875	0\\
-6.7578125	0\\
-6.71875	0\\
-6.6796875	0\\
-6.640625	0\\
-6.6015625	0\\
-6.5625	0\\
-6.5234375	0\\
-6.484375	0\\
-6.4453125	0\\
-6.40625	0\\
-6.3671875	0\\
-6.328125	0\\
-6.2890625	0\\
-6.25	0\\
-6.2109375	0\\
-6.171875	0\\
-6.1328125	0\\
-6.09375	0\\
-6.0546875	0\\
-6.015625	0\\
-5.9765625	0\\
-5.9375	0\\
-5.8984375	0\\
-5.859375	0\\
-5.8203125	0\\
-5.78125	0\\
-5.7421875	0\\
-5.703125	0\\
-5.6640625	0\\
-5.625	0\\
-5.5859375	0\\
-5.546875	0\\
-5.5078125	0\\
-5.46875	0\\
-5.4296875	0\\
-5.390625	0\\
-5.3515625	0\\
-5.3125	0\\
-5.2734375	0\\
-5.234375	0\\
-5.1953125	0\\
-5.15625	0\\
-5.1171875	0\\
-5.078125	0\\
-5.0390625	0\\
-5	0\\
-4.9609375	0\\
-4.921875	0\\
-4.8828125	0\\
-4.84375	0\\
-4.8046875	0\\
-4.765625	0\\
-4.7265625	0\\
-4.6875	0\\
-4.6484375	0\\
-4.609375	0\\
-4.5703125	0\\
-4.53125	0\\
-4.4921875	0\\
-4.453125	0\\
-4.4140625	0\\
-4.375	0\\
-4.3359375	0\\
-4.296875	0\\
-4.2578125	0\\
-4.21875	0\\
-4.1796875	0\\
-4.140625	0\\
-4.1015625	0\\
-4.0625	0\\
-4.0234375	0\\
-3.984375	0\\
-3.9453125	0\\
-3.90625	0\\
-3.8671875	0\\
-3.828125	0\\
-3.7890625	0\\
-3.75	0\\
-3.7109375	0\\
-3.671875	0\\
-3.6328125	0\\
-3.59375	0\\
-3.5546875	0\\
-3.515625	0\\
-3.4765625	0\\
-3.4375	0\\
-3.3984375	0\\
-3.359375	0\\
-3.3203125	0\\
-3.28125	0\\
-3.2421875	0\\
-3.203125	0\\
-3.1640625	0\\
-3.125	0\\
-3.0859375	0\\
-3.046875	0\\
-3.0078125	0\\
-2.96875	0.5\\
-2.9296875	0.5\\
-2.890625	0.5\\
-2.8515625	0.5\\
-2.8125	0.5\\
-2.7734375	0.5\\
-2.734375	0.5\\
-2.6953125	0.5\\
-2.65625	0.5\\
-2.6171875	0.5\\
-2.578125	0.5\\
-2.5390625	0.5\\
-2.5	0.5\\
-2.4609375	0.5\\
-2.421875	0.5\\
-2.3828125	0.5\\
-2.34375	0.5\\
-2.3046875	0.5\\
-2.265625	0.5\\
-2.2265625	0.5\\
-2.1875	0.5\\
-2.1484375	0.5\\
-2.109375	0.5\\
-2.0703125	0.5\\
-2.03125	0.5\\
-1.9921875	0.5\\
-1.953125	0.5\\
-1.9140625	0.5\\
-1.875	0.5\\
-1.8359375	0.5\\
-1.796875	0.5\\
-1.7578125	0.5\\
-1.71875	0.5\\
-1.6796875	0.5\\
-1.640625	0.5\\
-1.6015625	0.5\\
-1.5625	0.5\\
-1.5234375	0.5\\
-1.484375	0.5\\
-1.4453125	0.5\\
-1.40625	0.5\\
-1.3671875	0.5\\
-1.328125	0.5\\
-1.2890625	0.5\\
-1.25	0.5\\
-1.2109375	0.5\\
-1.171875	0.5\\
-1.1328125	0.5\\
-1.09375	0.5\\
-1.0546875	0.5\\
-1.015625	0.5\\
-0.9765625	0\\
-0.9375	0\\
-0.8984375	0\\
-0.859375	0\\
-0.8203125	0\\
-0.78125	0\\
-0.7421875	0\\
-0.703125	0\\
-0.6640625	0\\
-0.625	0\\
-0.5859375	0\\
-0.546875	0\\
-0.5078125	0\\
-0.46875	0\\
-0.4296875	0\\
-0.390625	0\\
-0.3515625	0\\
-0.3125	0\\
-0.2734375	0\\
-0.234375	0\\
-0.1953125	0\\
-0.15625	0\\
-0.1171875	0\\
-0.078125	0\\
-0.0390625	0\\
0	0.25\\
0.0390625	0.25\\
0.078125	0.25\\
0.1171875	0.25\\
0.15625	0.25\\
0.1953125	0.25\\
0.234375	0.25\\
0.2734375	0.25\\
0.3125	0.25\\
0.3515625	0.25\\
0.390625	0.25\\
0.4296875	0.25\\
0.46875	0.25\\
0.5078125	0.25\\
0.546875	0.25\\
0.5859375	0.25\\
0.625	0.25\\
0.6640625	0.25\\
0.703125	0.25\\
0.7421875	0.25\\
0.78125	0.25\\
0.8203125	0.25\\
0.859375	0.25\\
0.8984375	0.25\\
0.9375	0.25\\
0.9765625	0.25\\
1.015625	0.25\\
1.0546875	0.25\\
1.09375	0.25\\
1.1328125	0.25\\
1.171875	0.25\\
1.2109375	0.25\\
1.25	0.25\\
1.2890625	0.25\\
1.328125	0.25\\
1.3671875	0.25\\
1.40625	0.25\\
1.4453125	0.25\\
1.484375	0.25\\
1.5234375	0.25\\
1.5625	0.25\\
1.6015625	0.25\\
1.640625	0.25\\
1.6796875	0.25\\
1.71875	0.25\\
1.7578125	0.25\\
1.796875	0.25\\
1.8359375	0.25\\
1.875	0.25\\
1.9140625	0.25\\
1.953125	0.25\\
1.9921875	0.25\\
2.03125	0.25\\
2.0703125	0.25\\
2.109375	0.25\\
2.1484375	0.25\\
2.1875	0.25\\
2.2265625	0.25\\
2.265625	0.25\\
2.3046875	0.25\\
2.34375	0.25\\
2.3828125	0.25\\
2.421875	0.25\\
2.4609375	0.25\\
2.5	0.25\\
2.5390625	0.25\\
2.578125	0.25\\
2.6171875	0.25\\
2.65625	0.25\\
2.6953125	0.25\\
2.734375	0.25\\
2.7734375	0.25\\
2.8125	0.25\\
2.8515625	0.25\\
2.890625	0.25\\
2.9296875	0.25\\
2.96875	0.25\\
3.0078125	0.25\\
3.046875	0.25\\
3.0859375	0.25\\
3.125	0.25\\
3.1640625	0.25\\
3.203125	0.25\\
3.2421875	0.25\\
3.28125	0.25\\
3.3203125	0.25\\
3.359375	0.25\\
3.3984375	0.25\\
3.4375	0.25\\
3.4765625	0.25\\
3.515625	0.25\\
3.5546875	0.25\\
3.59375	0.25\\
3.6328125	0.25\\
3.671875	0.25\\
3.7109375	0.25\\
3.75	0.25\\
3.7890625	0.25\\
3.828125	0.25\\
3.8671875	0.25\\
3.90625	0.25\\
3.9453125	0.25\\
3.984375	0.25\\
4.0234375	0\\
4.0625	0\\
4.1015625	0\\
4.140625	0\\
4.1796875	0\\
4.21875	0\\
4.2578125	0\\
4.296875	0\\
4.3359375	0\\
4.375	0\\
4.4140625	0\\
4.453125	0\\
4.4921875	0\\
4.53125	0\\
4.5703125	0\\
4.609375	0\\
4.6484375	0\\
4.6875	0\\
4.7265625	0\\
4.765625	0\\
4.8046875	0\\
4.84375	0\\
4.8828125	0\\
4.921875	0\\
4.9609375	0\\
5	0\\
5.0390625	0\\
5.078125	0\\
5.1171875	0\\
5.15625	0\\
5.1953125	0\\
5.234375	0\\
5.2734375	0\\
5.3125	0\\
5.3515625	0\\
5.390625	0\\
5.4296875	0\\
5.46875	0\\
5.5078125	0\\
5.546875	0\\
5.5859375	0\\
5.625	0\\
5.6640625	0\\
5.703125	0\\
5.7421875	0\\
5.78125	0\\
5.8203125	0\\
5.859375	0\\
5.8984375	0\\
5.9375	0\\
5.9765625	0\\
6.015625	0\\
6.0546875	0\\
6.09375	0\\
6.1328125	0\\
6.171875	0\\
6.2109375	0\\
6.25	0\\
6.2890625	0\\
6.328125	0\\
6.3671875	0\\
6.40625	0\\
6.4453125	0\\
6.484375	0\\
6.5234375	0\\
6.5625	0\\
6.6015625	0\\
6.640625	0\\
6.6796875	0\\
6.71875	0\\
6.7578125	0\\
6.796875	0\\
6.8359375	0\\
6.875	0\\
6.9140625	0\\
6.953125	0\\
6.9921875	0\\
7.03125	0\\
7.0703125	0\\
7.109375	0\\
7.1484375	0\\
7.1875	0\\
7.2265625	0\\
7.265625	0\\
7.3046875	0\\
7.34375	0\\
7.3828125	0\\
7.421875	0\\
7.4609375	0\\
7.5	0\\
7.5390625	0\\
7.578125	0\\
7.6171875	0\\
7.65625	0\\
7.6953125	0\\
7.734375	0\\
7.7734375	0\\
7.8125	0\\
7.8515625	0\\
7.890625	0\\
7.9296875	0\\
7.96875	0\\
8.0078125	0\\
8.046875	0\\
8.0859375	0\\
8.125	0\\
8.1640625	0\\
8.203125	0\\
8.2421875	0\\
8.28125	0\\
8.3203125	0\\
8.359375	0\\
8.3984375	0\\
8.4375	0\\
8.4765625	0\\
8.515625	0\\
8.5546875	0\\
8.59375	0\\
8.6328125	0\\
8.671875	0\\
8.7109375	0\\
8.75	0\\
8.7890625	0\\
8.828125	0\\
8.8671875	0\\
8.90625	0\\
8.9453125	0\\
8.984375	0\\
9.0234375	0\\
9.0625	0\\
9.1015625	0\\
9.140625	0\\
9.1796875	0\\
9.21875	0\\
9.2578125	0\\
9.296875	0\\
9.3359375	0\\
9.375	0\\
9.4140625	0\\
9.453125	0\\
9.4921875	0\\
9.53125	0\\
9.5703125	0\\
9.609375	0\\
9.6484375	0\\
9.6875	0\\
9.7265625	0\\
9.765625	0\\
9.8046875	0\\
9.84375	0\\
9.8828125	0\\
9.921875	0\\
9.9609375	0\\
10	0\\
10.0390625	0\\
10.078125	0\\
10.1171875	0\\
10.15625	0\\
10.1953125	0\\
10.234375	0\\
10.2734375	0\\
10.3125	0\\
10.3515625	0\\
10.390625	0\\
10.4296875	0\\
10.46875	0\\
10.5078125	0\\
10.546875	0\\
10.5859375	0\\
10.625	0\\
10.6640625	0\\
10.703125	0\\
10.7421875	0\\
10.78125	0\\
10.8203125	0\\
10.859375	0\\
10.8984375	0\\
10.9375	0\\
10.9765625	0\\
11.015625	0\\
11.0546875	0\\
11.09375	0\\
11.1328125	0\\
11.171875	0\\
11.2109375	0\\
11.25	0\\
11.2890625	0\\
11.328125	0\\
11.3671875	0\\
11.40625	0\\
11.4453125	0\\
11.484375	0\\
11.5234375	0\\
11.5625	0\\
11.6015625	0\\
11.640625	0\\
11.6796875	0\\
11.71875	0\\
11.7578125	0\\
11.796875	0\\
11.8359375	0\\
11.875	0\\
11.9140625	0\\
11.953125	0\\
11.9921875	0\\
12.03125	0\\
12.0703125	0\\
12.109375	0\\
12.1484375	0\\
12.1875	0\\
12.2265625	0\\
12.265625	0\\
12.3046875	0\\
12.34375	0\\
12.3828125	0\\
12.421875	0\\
12.4609375	0\\
12.5	0\\
12.5390625	0\\
12.578125	0\\
12.6171875	0\\
12.65625	0\\
12.6953125	0\\
12.734375	0\\
12.7734375	0\\
12.8125	0\\
12.8515625	0\\
12.890625	0\\
12.9296875	0\\
12.96875	0\\
13.0078125	0\\
13.046875	0\\
13.0859375	0\\
13.125	0\\
13.1640625	0\\
13.203125	0\\
13.2421875	0\\
13.28125	0\\
13.3203125	0\\
13.359375	0\\
13.3984375	0\\
13.4375	0\\
13.4765625	0\\
13.515625	0\\
13.5546875	0\\
13.59375	0\\
13.6328125	0\\
13.671875	0\\
13.7109375	0\\
13.75	0\\
13.7890625	0\\
13.828125	0\\
13.8671875	0\\
13.90625	0\\
13.9453125	0\\
13.984375	0\\
14.0234375	0\\
14.0625	0\\
14.1015625	0\\
14.140625	0\\
14.1796875	0\\
14.21875	0\\
14.2578125	0\\
14.296875	0\\
14.3359375	0\\
14.375	0\\
14.4140625	0\\
14.453125	0\\
14.4921875	0\\
14.53125	0\\
14.5703125	0\\
14.609375	0\\
14.6484375	0\\
14.6875	0\\
14.7265625	0\\
14.765625	0\\
14.8046875	0\\
14.84375	0\\
14.8828125	0\\
14.921875	0\\
14.9609375	0\\
15	0\\
15.0390625	0\\
15.078125	0\\
15.1171875	0\\
15.15625	0\\
15.1953125	0\\
15.234375	0\\
15.2734375	0\\
15.3125	0\\
15.3515625	0\\
15.390625	0\\
15.4296875	0\\
15.46875	0\\
15.5078125	0\\
15.546875	0\\
15.5859375	0\\
15.625	0\\
15.6640625	0\\
15.703125	0\\
15.7421875	0\\
15.78125	0\\
15.8203125	0\\
15.859375	0\\
15.8984375	0\\
15.9375	0\\
15.9765625	0\\
16.015625	0\\
16.0546875	0\\
16.09375	0\\
16.1328125	0\\
16.171875	0\\
16.2109375	0\\
16.25	0\\
16.2890625	0\\
16.328125	0\\
16.3671875	0\\
16.40625	0\\
16.4453125	0\\
16.484375	0\\
16.5234375	0\\
16.5625	0\\
16.6015625	0\\
16.640625	0\\
16.6796875	0\\
16.71875	0\\
16.7578125	0\\
16.796875	0\\
16.8359375	0\\
16.875	0\\
16.9140625	0\\
16.953125	0\\
16.9921875	0\\
17.03125	0\\
17.0703125	0\\
17.109375	0\\
17.1484375	0\\
17.1875	0\\
17.2265625	0\\
17.265625	0\\
17.3046875	0\\
17.34375	0\\
17.3828125	0\\
17.421875	0\\
17.4609375	0\\
17.5	0\\
17.5390625	0\\
17.578125	0\\
17.6171875	0\\
17.65625	0\\
17.6953125	0\\
17.734375	0\\
17.7734375	0\\
17.8125	0\\
17.8515625	0\\
17.890625	0\\
17.9296875	0\\
17.96875	0\\
18.0078125	0\\
18.046875	0\\
18.0859375	0\\
18.125	0\\
18.1640625	0\\
18.203125	0\\
18.2421875	0\\
18.28125	0\\
18.3203125	0\\
18.359375	0\\
18.3984375	0\\
18.4375	0\\
18.4765625	0\\
18.515625	0\\
18.5546875	0\\
18.59375	0\\
18.6328125	0\\
18.671875	0\\
18.7109375	0\\
18.75	0\\
18.7890625	0\\
18.828125	0\\
18.8671875	0\\
18.90625	0\\
18.9453125	0\\
18.984375	0\\
19.0234375	0\\
19.0625	0\\
19.1015625	0\\
19.140625	0\\
19.1796875	0\\
19.21875	0\\
19.2578125	0\\
19.296875	0\\
19.3359375	0\\
19.375	0\\
19.4140625	0\\
19.453125	0\\
19.4921875	0\\
19.53125	0\\
19.5703125	0\\
19.609375	0\\
19.6484375	0\\
19.6875	0\\
19.7265625	0\\
19.765625	0\\
19.8046875	0\\
19.84375	0\\
19.8828125	0\\
19.921875	0\\
19.9609375	0\\
20	0\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-20	0.000995755550811751\\
-19.9609375	0.000999872184045327\\
-19.921875	0.00100401397517871\\
-19.8828125	0.00100818113622011\\
-19.84375	0.00101237387228671\\
-19.8046875	0.00101659239313753\\
-19.765625	0.00102083690852539\\
-19.7265625	0.00102510763148622\\
-19.6875	0.0010294047761866\\
-19.6484375	0.00103372855967708\\
-19.609375	0.00103807920059115\\
-19.5703125	0.00104245692027653\\
-19.53125	0.00104686194191677\\
-19.4921875	0.00105129449133579\\
-19.453125	0.00105575479636451\\
-19.4140625	0.00106024308744915\\
-19.375	0.00106475959717413\\
-19.3359375	0.00106930456074215\\
-19.296875	0.00107387821560364\\
-19.2578125	0.00107848080184809\\
-19.21875	0.00108311256190968\\
-19.1796875	0.00108777374089456\\
-19.140625	0.00109246458634306\\
-19.1015625	0.00109718534850925\\
-19.0625	0.00110193628016641\\
-19.0234375	0.00110671763685012\\
-18.984375	0.0011115296766977\\
-18.9453125	0.00111637266066283\\
-18.90625	0.00112124685238221\\
-18.8671875	0.00112615251836758\\
-18.828125	0.0011310899278947\\
-18.7890625	0.00113605935317705\\
-18.75	0.00114106106927343\\
-18.7109375	0.0011460953542468\\
-18.671875	0.00115116248908741\\
-18.6328125	0.00115626275785963\\
-18.59375	0.00116139644763823\\
-18.5546875	0.00116656384864522\\
-18.515625	0.00117176525419771\\
-18.4765625	0.00117700096083626\\
-18.4375	0.00118227126828292\\
-18.3984375	0.00118757647956251\\
-18.359375	0.00119291690096963\\
-18.3203125	0.00119829284218413\\
-18.28125	0.00120370461624593\\
-18.2421875	0.00120915253966574\\
-18.203125	0.00121463693240701\\
-18.1640625	0.00122015811799259\\
-18.125	0.00122571642349308\\
-18.0859375	0.00123131217963031\\
-18.046875	0.00123694572077152\\
-18.0078125	0.00124261738503004\\
-17.96875	0.00124832751426513\\
-17.9296875	0.00125407645418022\\
-17.890625	0.00125986455432801\\
-17.8515625	0.00126569216820688\\
-17.8125	0.00127155965327081\\
-17.7734375	0.00127746737102432\\
-17.734375	0.00128341568703705\\
-17.6953125	0.00128940497103765\\
-17.65625	0.00129543559693256\\
-17.6171875	0.00130150794289938\\
-17.578125	0.0013076223914097\\
-17.5390625	0.00131377932932198\\
-17.5	0.00131997914790851\\
-17.4609375	0.00132622224294811\\
-17.421875	0.00133250901475692\\
-17.3828125	0.00133883986828122\\
-17.34375	0.00134521521313205\\
-17.3046875	0.00135163546367826\\
-17.265625	0.00135810103908493\\
-17.2265625	0.00136461236340697\\
-17.1875	0.00137116986563107\\
-17.1484375	0.00137777397977021\\
-17.109375	0.00138442514490911\\
-17.0703125	0.00139112380529975\\
-17.03125	0.00139787041041036\\
-16.9921875	0.00140466541502209\\
-16.953125	0.00141150927928167\\
-16.9140625	0.00141840246879921\\
-16.875	0.00142534545470458\\
-16.8359375	0.00143233871374671\\
-16.796875	0.0014393827283535\\
-16.7578125	0.0014464779867328\\
-16.71875	0.00145362498293599\\
-16.6796875	0.00146082421696074\\
-16.640625	0.00146807619481827\\
-16.6015625	0.00147538142863818\\
-16.5625	0.0014827404367393\\
-16.5234375	0.00149015374373676\\
-16.484375	0.00149762188061667\\
-16.4453125	0.0015051453848454\\
-16.40625	0.00151272480044817\\
-16.3671875	0.00152036067812084\\
-16.328125	0.00152805357531241\\
-16.2890625	0.00153580405633945\\
-16.25	0.00154361269247266\\
-16.2109375	0.00155148006205413\\
-16.171875	0.00155940675058792\\
-16.1328125	0.00156739335086044\\
-16.09375	0.00157544046303523\\
-16.0546875	0.00158354869477645\\
-16.015625	0.00159171866134804\\
-15.9765625	0.00159995098574058\\
-15.9375	0.0016082462987749\\
-15.8984375	0.00161660523923246\\
-15.859375	0.00162502845396358\\
-15.8203125	0.00163351659802153\\
-15.78125	0.00164207033477549\\
-15.7421875	0.0016506903360486\\
-15.703125	0.00165937728223576\\
-15.6640625	0.00166813186244586\\
-15.625	0.00167695477462457\\
-15.5859375	0.00168584672570091\\
-15.546875	0.0016948084317153\\
-15.5078125	0.0017038406179707\\
-15.46875	0.00171294401916591\\
-15.4296875	0.00172211937955169\\
-15.390625	0.00173136745306946\\
-15.3515625	0.00174068900351259\\
-15.3125	0.00175008480467076\\
-15.2734375	0.00175955564049655\\
-15.234375	0.00176910230525584\\
-15.1953125	0.00177872560369984\\
-15.15625	0.00178842635122169\\
-15.1171875	0.00179820537403446\\
-15.078125	0.00180806350933384\\
-15.0390625	0.00181800160548252\\
-15	0.00182802052217952\\
-14.9609375	0.00183812113065062\\
-14.921875	0.00184830431382514\\
-14.8828125	0.00185857096653257\\
-14.84375	0.00186892199568669\\
-14.8046875	0.00187935832048936\\
-14.765625	0.001889880872622\\
-14.7265625	0.00190049059645648\\
-14.6875	0.00191118844925479\\
-14.6484375	0.00192197540138727\\
-14.609375	0.00193285243654053\\
-14.5703125	0.0019438205519437\\
-14.53125	0.00195488075858472\\
-14.4921875	0.00196603408144495\\
-14.453125	0.00197728155972443\\
-14.4140625	0.00198862424708516\\
-14.375	0.00200006321188544\\
-14.3359375	0.00201159953743247\\
-14.296875	0.00202323432222631\\
-14.2578125	0.00203496868022191\\
-14.21875	0.00204680374108328\\
-14.1796875	0.00205874065045529\\
-14.140625	0.00207078057022864\\
-14.1015625	0.00208292467882183\\
-14.0625	0.00209517417145735\\
-14.0234375	0.00210753026045434\\
-13.984375	0.00211999417551658\\
-13.9453125	0.00213256716403624\\
-13.90625	0.00214525049139403\\
-13.8671875	0.00215804544127512\\
-13.828125	0.00217095331598144\\
-13.7890625	0.00218397543676046\\
-13.75	0.00219711314413052\\
-13.7109375	0.00221036779822279\\
-13.671875	0.00222374077912015\\
-13.6328125	0.00223723348721319\\
-13.59375	0.00225084734355327\\
-13.5546875	0.00226458379022305\\
-13.515625	0.0022784442907045\\
-13.4765625	0.00229243033026466\\
-13.4375	0.00230654341633934\\
-13.3984375	0.00232078507893474\\
-13.359375	0.00233515687102762\\
-13.3203125	0.00234966036898368\\
-13.28125	0.00236429717297489\\
-13.2421875	0.00237906890741534\\
-13.203125	0.00239397722139674\\
-13.1640625	0.00240902378914254\\
-13.125	0.00242421031046235\\
-13.0859375	0.00243953851122549\\
-13.046875	0.00245501014383506\\
-13.0078125	0.00247062698772186\\
-12.96875	0.0024863908498393\\
-12.9296875	0.0025023035651784\\
-12.890625	0.00251836699728477\\
-12.8515625	0.00253458303879585\\
-12.8125	0.00255095361198075\\
-12.7734375	0.00256748066930098\\
-12.734375	0.00258416619397453\\
-12.6953125	0.00260101220056098\\
-12.65625	0.00261802073555107\\
-12.6171875	0.00263519387797768\\
-12.578125	0.0026525337400319\\
-12.5390625	0.00267004246770136\\
-12.5	0.00268772224141417\\
-12.4609375	0.00270557527670582\\
-12.421875	0.00272360382489283\\
-12.3828125	0.00274181017376925\\
-12.34375	0.00276019664831173\\
-12.3046875	0.00277876561140741\\
-12.265625	0.00279751946459157\\
-12.2265625	0.00281646064880901\\
-12.1875	0.00283559164518577\\
-12.1484375	0.00285491497582572\\
-12.109375	0.00287443320461839\\
-12.0703125	0.00289414893807244\\
-12.03125	0.00291406482616155\\
-11.9921875	0.0029341835631967\\
-11.953125	0.00295450788871238\\
-11.9140625	0.00297504058837969\\
-11.875	0.0029957844949347\\
-11.8359375	0.00301674248913517\\
-11.796875	0.003037917500733\\
-11.7578125	0.00305931250947669\\
-11.71875	0.00308093054613102\\
-11.6796875	0.0031027746935273\\
-11.640625	0.00312484808763263\\
-11.6015625	0.00314715391865115\\
-11.5625	0.00316969543214544\\
-11.5234375	0.00319247593019126\\
-11.484375	0.00321549877255439\\
-11.4453125	0.00323876737790204\\
-11.40625	0.00326228522503758\\
-11.3671875	0.00328605585417226\\
-11.328125	0.00331008286822135\\
-11.2890625	0.00333436993413905\\
-11.25	0.00335892078427977\\
-11.2109375	0.00338373921779998\\
-11.171875	0.00340882910208829\\
-11.1328125	0.00343419437423793\\
-11.09375	0.00345983904254994\\
-11.0546875	0.0034857671880801\\
-11.015625	0.00351198296621945\\
-10.9765625	0.00353849060832045\\
-10.9375	0.0035652944233589\\
-10.8984375	0.00359239879964409\\
-10.859375	0.00361980820656717\\
-10.8203125	0.00364752719640008\\
-10.78125	0.00367556040613548\\
-10.7421875	0.0037039125593799\\
-10.703125	0.00373258846829062\\
-10.6640625	0.0037615930355688\\
-10.625	0.00379093125649894\\
-10.5859375	0.00382060822104853\\
-10.546875	0.00385062911601561\\
-10.5078125	0.00388099922724233\\
-10.46875	0.00391172394187633\\
-10.4296875	0.003942808750706\\
-10.390625	0.00397425925054193\\
-10.3515625	0.00400608114668251\\
-10.3125	0.00403828025542139\\
-10.2734375	0.00407086250665361\\
-10.234375	0.00410383394651401\\
-10.1953125	0.00413720074013729\\
-10.15625	0.004170969174434\\
-10.1171875	0.00420514566099524\\
-10.078125	0.00423973673906347\\
-10.0390625	0.00427474907854694\\
-10	0.00431018948319537\\
-9.9609375	0.00434606489378024\\
-9.921875	0.00438238239142257\\
-9.8828125	0.00441914920099274\\
-9.84375	0.00445637269460705\\
-9.8046875	0.00449406039522753\\
-9.765625	0.00453221998036049\\
-9.7265625	0.00457085928586454\\
-9.6875	0.00460998630986469\\
-9.6484375	0.00464960921678228\\
-9.609375	0.00468973634147893\\
-9.5703125	0.00473037619352356\\
-9.53125	0.00477153746158131\\
-9.4921875	0.00481322901793414\\
-9.453125	0.00485545992313064\\
-9.4140625	0.00489823943077817\\
-9.375	0.00494157699247119\\
-9.3359375	0.00498548226287308\\
-9.296875	0.00502996510494322\\
-9.2578125	0.00507503559532765\\
-9.21875	0.00512070402990606\\
-9.1796875	0.00516698092951283\\
-9.140625	0.00521387704582634\\
-9.1015625	0.00526140336744367\\
-9.0625	0.00530957112613658\\
-9.0234375	0.00535839180330469\\
-8.984375	0.00540787713662437\\
-8.9453125	0.00545803912690806\\
-8.90625	0.00550889004517343\\
-8.8671875	0.00556044243993875\\
-8.828125	0.00561270914474306\\
-8.7890625	0.00566570328590863\\
-8.75	0.00571943829054577\\
-8.7109375	0.00577392789481676\\
-8.671875	0.00582918615246054\\
-8.6328125	0.00588522744359599\\
-8.59375	0.00594206648380483\\
-8.5546875	0.00599971833351444\\
-8.515625	0.00605819840768192\\
-8.4765625	0.00611752248579922\\
-8.4375	0.00617770672222397\\
-8.3984375	0.00623876765685525\\
-8.359375	0.00630072222616013\\
-8.3203125	0.00636358777457149\\
-8.28125	0.00642738206626442\\
-8.2421875	0.00649212329733221\\
-8.203125	0.00655783010837063\\
-8.1640625	0.00662452159749332\\
-8.125	0.00669221733378807\\
-8.0859375	0.00676093737123732\\
-8.046875	0.00683070226311566\\
-8.0078125	0.00690153307688866\\
-7.96875	0.00697345140962623\\
-7.9296875	0.00704647940395863\\
-7.890625	0.00712063976458875\\
-7.8515625	0.00719595577539103\\
-7.8125	0.00727245131711202\\
-7.7734375	0.00735015088570651\\
-7.734375	0.0074290796113251\\
-7.6953125	0.00750926327798939\\
-7.65625	0.0075907283439743\\
-7.6171875	0.00767350196293456\\
-7.578125	0.00775761200579904\\
-7.5390625	0.00784308708347193\\
-7.5	0.00792995657036742\\
-7.4609375	0.00801825062881977\\
-7.421875	0.00810800023440019\\
-7.3828125	0.00819923720218336\\
-7.34375	0.00829199421399999\\
-7.3046875	0.00838630484672346\\
-7.265625	0.0084822036016273\\
-7.2265625	0.00857972593486914\\
-7.1875	0.00867890828914104\\
-7.1484375	0.00877978812654589\\
-7.109375	0.00888240396274561\\
-7.0703125	0.00898679540244599\\
-7.03125	0.00909300317626866\\
-6.9921875	0.00920106917908144\\
-6.953125	0.00931103650984357\\
-6.9140625	0.00942294951304263\\
-6.875	0.00953685382178848\\
-6.8359375	0.00965279640264593\\
-6.796875	0.00977082560227964\\
-6.7578125	0.0098909911960023\\
-6.71875	0.0100133444383066\\
-6.6796875	0.0101379381154806\\
-6.640625	0.010264826600399\\
-6.6015625	0.0103940659095961\\
-6.5625	0.0105257137627267\\
-6.5234375	0.0106598296445314\\
-6.484375	0.0107964748694212\\
-6.4453125	0.0109357126488165\\
-6.40625	0.0110776081613621\\
-6.3671875	0.011222228626172\\
-6.328125	0.0113696433792378\\
-6.2890625	0.0115199239531725\\
-6.25	0.0116731441604389\\
-6.2109375	0.011829380180251\\
-6.171875	0.0119887106493201\\
-6.1328125	0.01215121675665\\
-6.09375	0.0123169823425769\\
-6.0546875	0.0124860940022804\\
-6.015625	0.0126586411939834\\
-5.9765625	0.0128347163520964\\
-5.9375	0.0130144150055475\\
-5.8984375	0.0131978359015842\\
-5.859375	0.0133850811353192\\
-5.8203125	0.0135762562853373\\
-5.78125	0.0137714705556729\\
-5.7421875	0.0139708369245093\\
-5.703125	0.0141744722999504\\
-5.6640625	0.014382497683258\\
-5.625	0.0145950383399489\\
-5.5859375	0.014812223979194\\
-5.546875	0.0150341889419634\\
-5.5078125	0.0152610723984135\\
-5.46875	0.015493018555021\\
-5.4296875	0.0157301768720169\\
-5.390625	0.0159727022916953\\
-5.3515625	0.0162207554782189\\
-5.3125	0.0164745030695718\\
-5.2734375	0.0167341179423604\\
-5.234375	0.0169997794902038\\
-5.1953125	0.0172716739165011\\
-5.15625	0.0175499945424167\\
-5.1171875	0.0178349421309826\\
-5.078125	0.0181267252282639\\
-5.0390625	0.0184255605226102\\
-5	0.0187316732230734\\
-4.9609375	0.0190452974581485\\
-4.921875	0.0193666766960677\\
-4.8828125	0.019696064187969\\
-4.84375	0.0200337234353364\\
-4.8046875	0.0203799286832213\\
-4.765625	0.020734965440839\\
-4.7265625	0.0210991310312622\\
-4.6875	0.0214727351720377\\
-4.6484375	0.0218561005886903\\
-4.609375	0.0222495636632087\\
-4.5703125	0.0226534751197614\\
-4.53125	0.0230682007500417\\
-4.4921875	0.0234941221808247\\
-4.453125	0.0239316376864896\\
-4.4140625	0.0243811630494687\\
-4.375	0.0248431324717971\\
-4.3359375	0.0253179995411658\\
-4.296875	0.0258062382551289\\
-4.2578125	0.0263083441073912\\
-4.21875	0.0268248352403798\\
-4.1796875	0.0273562536686298\\
-4.140625	0.0279031665778365\\
-4.1015625	0.0284661677048021\\
-4.0625	0.0290458788038888\\
-4.0234375	0.0296429512060167\\
-3.984375	0.0302580674766985\\
-3.9453125	0.0308919431800986\\
-3.90625	0.0315453287566286\\
-3.8671875	0.0322190115221704\\
-3.828125	0.0329138177976276\\
-3.7890625	0.0336306151781741\\
-3.75	0.0343703149522832\\
-3.7109375	0.0351338746813885\\
-3.671875	0.0359223009518612\\
-3.6328125	0.0367366523118729\\
-3.59375	0.0375780424066706\\
-3.5546875	0.0384476433268288\\
-3.515625	0.0393466891851214\\
-3.4765625	0.0402764799388626\\
-3.4375	0.0412383854758035\\
-3.3984375	0.0422338499830298\\
-3.359375	0.0432643966197361\\
-3.3203125	0.0443316325162747\\
-3.28125	0.0454372541234889\\
-3.2421875	0.0465830529380598\\
-3.203125	0.0477709216313681\\
-3.1640625	0.0490028606112877\\
-3.125	0.0502809850482451\\
-3.0859375	0.0516075323989598\\
-3.046875	0.052984870463315\\
-3.0078125	0.0544155060119643\\
-2.96875	0.0559020940243778\\
-2.9296875	0.0574474475791439\\
-2.890625	0.0590545484403374\\
-2.8515625	0.0607265583856663\\
-2.8125	0.0624668313237414\\
-2.7734375	0.0642789262491956\\
-2.734375	0.0661666210852369\\
-2.6953125	0.0681339274636205\\
-2.65625	0.0701851064914758\\
-2.6171875	0.0723246855530473\\
-2.578125	0.0745574761915818\\
-2.5390625	0.0768885931122352\\
-2.5	0.0793234743403751\\
-2.4609375	0.0818679025606104\\
-2.421875	0.0845280276496023\\
-2.3828125	0.0873103903995301\\
-2.34375	0.0902219474079722\\
-2.3046875	0.0932700970830354\\
-2.265625	0.0964627066783607\\
-2.2265625	0.0998081402298264\\
-2.1875	0.103315287212489\\
-2.1484375	0.106993591670598\\
-2.109375	0.110853081492967\\
-2.0703125	0.114904397407997\\
-2.03125	0.119158821154094\\
-1.9921875	0.123628302138826\\
-1.953125	0.128325481730256\\
-1.9140625	0.133263714122524\\
-1.875	0.138457082480992\\
-1.8359375	0.143920408796274\\
-1.796875	0.149669255557597\\
-1.7578125	0.155719916991779\\
-1.71875	0.162089397203248\\
-1.6796875	0.168795372094135\\
-1.640625	0.175856131445877\\
-1.6015625	0.183290497013831\\
-1.5625	0.191117711939493\\
-1.5234375	0.199357296244249\\
-1.484375	0.208028862667972\\
-1.4453125	0.217151886701541\\
-1.40625	0.226745424395606\\
-1.3671875	0.236827771486528\\
-1.328125	0.24741605765964\\
-1.2890625	0.258525770481711\\
-1.25	0.270170204804484\\
-1.2109375	0.282359835401611\\
-1.171875	0.295101613380668\\
-1.1328125	0.308398190617834\\
-1.09375	0.322247081160452\\
-1.0546875	0.336639774227312\\
-1.015625	0.351560820002782\\
-0.9765625	0.366986916631339\\
-0.9375	0.382886034278158\\
-0.8984375	0.399216619260657\\
-0.859375	0.41592692733922\\
-0.8203125	0.432954539412062\\
-0.78125	0.450226114151249\\
-0.7421875	0.467657429640952\\
-0.703125	0.485153759101651\\
-0.6640625	0.502610613892354\\
-0.625	0.519914870235875\\
-0.5859375	0.536946275156787\\
-0.546875	0.553579303250212\\
-0.5078125	0.569685311014469\\
-0.46875	0.585134911954304\\
-0.4296875	0.599800476087095\\
-0.390625	0.613558644343695\\
-0.3515625	0.62629274364515\\
-0.3125	0.637894993313208\\
-0.2734375	0.648268407990656\\
-0.234375	0.657328325240722\\
-0.1953125	0.665003515151417\\
-0.15625	0.671236861398744\\
-0.1171875	0.675985634681374\\
-0.078125	0.679221406658597\\
-0.0390625	0.680929672531411\\
0	0.681109261259264\\
0.0390625	0.679771613448778\\
0.078125	0.676939998865867\\
0.1171875	0.67264873015535\\
0.15625	0.666942409368539\\
0.1953125	0.659875222342602\\
0.234375	0.651510275804482\\
0.2734375	0.64191895576412\\
0.3125	0.631180275033745\\
0.3515625	0.619380173386468\\
0.390625	0.606610735886448\\
0.4296875	0.592969302460788\\
0.46875	0.578557453452176\\
0.5078125	0.563479869972596\\
0.546875	0.547843082559427\\
0.5859375	0.531754135214542\\
0.625	0.515319202964375\\
0.6640625	0.498642208589222\\
0.703125	0.48182348756755\\
0.7421875	0.464958549469005\\
0.78125	0.448136979343475\\
0.8203125	0.431441514781893\\
0.859375	0.414947324202615\\
0.8984375	0.398721500603406\\
0.9375	0.382822773570491\\
0.9765625	0.367301431698506\\
1.015625	0.352199438499786\\
1.0546875	0.337550717873183\\
1.09375	0.323381580506358\\
1.1328125	0.309711260202353\\
1.171875	0.296552528851553\\
1.2109375	0.283912360270015\\
1.25	0.271792615969382\\
1.2890625	0.260190729663013\\
1.328125	0.24910037152312\\
1.3671875	0.238512077517585\\
1.40625	0.228413833283739\\
1.4453125	0.218791605733823\\
1.484375	0.209629818807416\\
1.5234375	0.200911772432322\\
1.5625	0.192620005824987\\
1.6015625	0.184736607790467\\
1.640625	0.177243477731797\\
1.6796875	0.170122541723237\\
1.71875	0.163355928318531\\
1.7578125	0.156926108828537\\
1.796875	0.150816006678829\\
1.8359375	0.145009080204763\\
1.875	0.139489382905909\\
1.9140625	0.134241604800876\\
1.953125	0.129251098125595\\
1.9921875	0.124503890223441\\
2.03125	0.119986686098226\\
2.0703125	0.115686862750067\\
2.109375	0.111592457094467\\
2.1484375	0.107692148978826\\
2.1875	0.103975240558134\\
2.2265625	0.100431633071606\\
2.265625	0.097051801872181\\
2.3046875	0.0938267703987541\\
2.34375	0.0907480836435811\\
2.3828125	0.0878077815518872\\
2.421875	0.0849983726943491\\
2.4609375	0.0823128084733353\\
2.5	0.0797444580581267\\
2.5390625	0.0772870841907572\\
2.578125	0.0749348199606395\\
2.6171875	0.0726821466112701\\
2.65625	0.070523872414455\\
2.6953125	0.0684551126256189\\
2.734375	0.0664712705167041\\
2.7734375	0.0645680194701005\\
2.8125	0.0627412861072287\\
2.8515625	0.0609872344182611\\
2.890625	0.0593022508543503\\
2.9296875	0.0576829303404632\\
2.96875	0.0561260631648292\\
3.0078125	0.0546286227001299\\
3.046875	0.053187753911385\\
3.0859375	0.0518007626060329\\
3.125	0.0504651053826368\\
3.1640625	0.0491783802360243\\
3.203125	0.0479383177781949\\
3.2421875	0.0467427730361099\\
3.28125	0.045589717789284\\
3.3203125	0.0444772334120394\\
3.359375	0.0434035041871464\\
3.3984375	0.0423668110595174\\
3.4375	0.0413655258004411\\
3.4765625	0.040398105554685\\
3.515625	0.0394630877445041\\
3.5546875	0.0385590853062856\\
3.59375	0.037684782237132\\
3.6328125	0.0368389294302062\\
3.671875	0.0360203407790741\\
3.7109375	0.0352278895326414\\
3.75	0.0344605048835274\\
3.7890625	0.0337171687739221\\
3.828125	0.0329969129040712\\
3.8671875	0.032298815929577\\
3.90625	0.0316220008346752\\
3.9453125	0.0309656324695482\\
3.984375	0.0303289152405803\\
4.0234375	0.0297110909432427\\
4.0625	0.029111436728028\\
4.1015625	0.0285292631905315\\
4.140625	0.027963912577402\\
4.1796875	0.0274147571004778\\
4.21875	0.0268811973519566\\
4.2578125	0.02636266081396\\
4.296875	0.0258586004563145\\
4.3359375	0.0253684934168072\\
4.375	0.0248918397585732\\
4.4140625	0.0244281612996487\\
4.453125	0.0239770005100605\\
4.4921875	0.0235379194721556\\
4.53125	0.0231104989001543\\
4.5703125	0.0226943372152039\\
4.609375	0.0222890496724475\\
4.6484375	0.0218942675368745\\
4.6875	0.0215096373049246\\
4.7265625	0.0211348199690353\\
4.765625	0.0207694903224967\\
4.8046875	0.0204133363021665\\
4.84375	0.0200660583667509\\
4.8828125	0.0197273689085148\\
4.921875	0.0193969916964191\\
4.9609375	0.0190746613488245\\
5	0.0187601228340026\\
5.0390625	0.0184531309968372\\
5.078125	0.0181534501101689\\
5.1171875	0.0178608534493696\\
5.15625	0.0175751228887918\\
5.1953125	0.0172960485188494\\
5.234375	0.0170234282825447\\
5.2734375	0.0167570676303468\\
5.3125	0.0164967791923789\\
5.3515625	0.0162423824669538\\
5.390625	0.0159937035245377\\
5.4296875	0.0157505747262968\\
5.46875	0.0155128344564147\\
5.5078125	0.0152803268674359\\
5.546875	0.0150529016379181\\
5.5859375	0.014830413741735\\
5.625	0.0146127232283939\\
5.6640625	0.0143996950137907\\
5.703125	0.0141911986808324\\
5.7421875	0.0139871082894213\\
5.78125	0.0137873021952934\\
5.8203125	0.0135916628772617\\
5.859375	0.0134000767724147\\
5.8984375	0.0132124341188715\\
5.9375	0.0130286288056927\\
5.9765625	0.0128485582295929\\
6.015625	0.0126721231580976\\
6.0546875	0.0124992275988314\\
6.09375	0.012329778674615\\
6.1328125	0.0121636865040957\\
6.171875	0.0120008640876217\\
6.2109375	0.0118412271981146\\
6.25	0.011684694276681\\
6.2890625	0.0115311863327455\\
6.328125	0.0113806268484702\\
6.3671875	0.0112329416872687\\
6.40625	0.0110880590062028\\
6.4453125	0.0109459091720903\\
6.484375	0.0108064246811332\\
6.5234375	0.010669540081914\\
6.5625	0.0105351919015871\\
6.6015625	0.0104033185751299\\
6.640625	0.0102738603774974\\
6.6796875	0.0101467593585584\\
6.71875	0.0100219592806733\\
6.7578125	0.00989940555880402\\
6.796875	0.00977904520302871\\
6.8359375	0.00966082676336414\\
6.875	0.00954470027677919\\
6.9140625	0.00943061721631406\\
6.953125	0.00931853044219769\\
6.9921875	0.00920839415488808\\
7.03125	0.00910016384993728\\
7.0703125	0.0089937962746134\\
7.109375	0.00888924938619049\\
7.1484375	0.00878648231184623\\
7.1875	0.00868545531008434\\
7.2265625	0.00858612973363002\\
7.265625	0.00848846799372107\\
7.3046875	0.00839243352574911\\
7.34375	0.00829799075617984\\
7.3828125	0.00820510507071179\\
7.421875	0.00811374278360787\\
7.4609375	0.00802387110816451\\
7.5	0.00793545812825712\\
7.5390625	0.00784847277093076\\
7.578125	0.00776288477998008\\
7.6171875	0.0076786646904901\\
7.65625	0.00759578380428686\\
7.6953125	0.00751421416627252\\
7.734375	0.00743392854159734\\
7.7734375	0.00735490039364732\\
7.8125	0.0072771038628013\\
7.8515625	0.00720051374594129\\
7.890625	0.00712510547667117\\
7.9296875	0.00705085510623085\\
7.96875	0.00697773928506336\\
8.0078125	0.00690573524502465\\
8.046875	0.00683482078219567\\
8.0859375	0.00676497424028863\\
8.125	0.00669617449460944\\
8.1640625	0.00662840093656978\\
8.203125	0.00656163345871315\\
8.2421875	0.0064958524402498\\
8.28125	0.00643103873306687\\
8.3203125	0.0063671736482103\\
8.359375	0.00630423894280579\\
8.3984375	0.00624221680741792\\
8.4375	0.00618108985381558\\
8.4765625	0.00612084110314359\\
8.515625	0.00606145397447118\\
8.5546875	0.00600291227371755\\
8.59375	0.00594520018292684\\
8.6328125	0.00588830224989325\\
8.671875	0.00583220337811046\\
8.7109375	0.00577688881704694\\
8.75	0.00572234415272157\\
8.7890625	0.00566855529858336\\
8.828125	0.00561550848666925\\
8.8671875	0.00556319025904573\\
8.90625	0.00551158745950848\\
8.9453125	0.00546068722554674\\
8.984375	0.00541047698054727\\
9.0234375	0.00536094442624541\\
9.0625	0.00531207753539902\\
9.1015625	0.0052638645446928\\
9.140625	0.00521629394785009\\
9.1796875	0.00516935448896006\\
9.21875	0.00512303515599751\\
9.2578125	0.00507732517454486\\
9.296875	0.00503221400169228\\
9.3359375	0.00498769132012829\\
9.375	0.00494374703239514\\
9.4140625	0.00490037125532331\\
9.453125	0.00485755431461902\\
9.4921875	0.00481528673961992\\
9.53125	0.00477355925819307\\
9.5703125	0.00473236279179084\\
9.609375	0.00469168845063946\\
9.6484375	0.00465152752907528\\
9.6875	0.00461187150100566\\
9.7265625	0.00457271201550748\\
9.765625	0.00453404089254272\\
9.8046875	0.00449585011880299\\
9.84375	0.00445813184366323\\
9.8828125	0.00442087837525705\\
9.921875	0.0043840821766535\\
9.9609375	0.00434773586214851\\
10	0.00431183219365565\\
10.0390625	0.00427636407717952\\
10.078125	0.00424132455943882\\
10.1171875	0.00420670682450447\\
10.15625	0.00417250419060004\\
10.1953125	0.00413871010695687\\
10.234375	0.00410531815073468\\
10.2734375	0.00407232202408264\\
10.3125	0.00403971555121508\\
10.3515625	0.00400749267561979\\
10.390625	0.00397564745729775\\
10.4296875	0.00394417407011134\\
10.46875	0.00391306679917385\\
10.5078125	0.00388232003833247\\
10.546875	0.00385192828769632\\
10.5859375	0.00382188615124796\\
10.625	0.00379218833450062\\
10.6640625	0.00376282964223151\\
10.703125	0.00373380497626015\\
10.7421875	0.00370510933329681\\
10.78125	0.00367673780283445\\
10.8203125	0.00364868556510613\\
10.859375	0.00362094788908361\\
10.8984375	0.0035935201305378\\
10.9375	0.00356639773013758\\
10.9765625	0.00353957621160779\\
11.015625	0.00351305117992228\\
11.0546875	0.00348681831955397\\
11.09375	0.00346087339275696\\
11.1328125	0.00343521223790337\\
11.171875	0.00340983076784951\\
11.2109375	0.00338472496835477\\
11.25	0.00335989089652692\\
11.2890625	0.00333532467931877\\
11.328125	0.00331102251204817\\
11.3671875	0.00328698065696798\\
11.40625	0.00326319544185685\\
11.4453125	0.00323966325865842\\
11.484375	0.00321638056213906\\
11.5234375	0.00319334386859246\\
11.5625	0.00317054975456084\\
11.6015625	0.00314799485560107\\
11.640625	0.0031256758650664\\
11.6796875	0.00310358953293061\\
11.71875	0.00308173266462672\\
11.7578125	0.00306010211992659\\
11.796875	0.00303869481183325\\
11.8359375	0.00301750770551306\\
11.875	0.00299653781723898\\
11.9140625	0.00297578221337234\\
11.953125	0.00295523800935444\\
11.9921875	0.00293490236873542\\
12.03125	0.0029147725022115\\
12.0703125	0.00289484566669872\\
12.109375	0.00287511916441323\\
12.1484375	0.00285559034198778\\
12.1875	0.00283625658959277\\
12.2265625	0.00281711534009311\\
12.265625	0.00279816406820831\\
12.3046875	0.00277940028970747\\
12.34375	0.00276082156060626\\
12.3828125	0.00274242547639834\\
12.421875	0.00272420967128739\\
12.4609375	0.0027061718174529\\
12.5	0.00268830962431562\\
12.5390625	0.0026706208378361\\
12.578125	0.00265310323981168\\
12.6171875	0.00263575464720634\\
12.65625	0.00261857291147758\\
12.6953125	0.00260155591793596\\
12.734375	0.00258470158510057\\
12.7734375	0.00256800786408667\\
12.8125	0.00255147273798837\\
12.8515625	0.00253509422129304\\
12.890625	0.00251887035928981\\
12.9296875	0.00250279922750955\\
12.96875	0.0024868789311578\\
13.0078125	0.00247110760457922\\
13.046875	0.00245548341071372\\
13.0859375	0.00244000454058416\\
13.125	0.00242466921277464\\
13.1640625	0.00240947567294028\\
13.203125	0.00239442219330671\\
13.2421875	0.00237950707220081\\
13.28125	0.00236472863357035\\
13.3203125	0.00235008522653481\\
13.359375	0.00233557522492414\\
13.3984375	0.0023211970268488\\
13.4375	0.00230694905425669\\
13.4765625	0.00229282975252145\\
13.515625	0.00227883759001689\\
13.5546875	0.00226497105772254\\
13.59375	0.00225122866881479\\
13.6328125	0.00223760895828903\\
13.671875	0.00222411048256662\\
13.7109375	0.00221073181913284\\
13.75	0.00219747156615896\\
13.7890625	0.00218432834215543\\
13.828125	0.0021713007856082\\
13.8671875	0.00215838755464655\\
13.90625	0.00214558732669292\\
13.9453125	0.00213289879814479\\
13.984375	0.00212032068403749\\
14.0234375	0.00210785171773933\\
14.0625	0.00209549065062692\\
14.1015625	0.00208323625179297\\
14.140625	0.0020710873077334\\
14.1796875	0.00205904262206753\\
14.21875	0.00204710101523628\\
14.2578125	0.00203526132423412\\
14.296875	0.00202352240231808\\
14.3359375	0.00201188311875082\\
14.375	0.00200034235851994\\
14.4140625	0.00198889902209188\\
14.453125	0.00197755202514082\\
14.4921875	0.00196630029831313\\
14.53125	0.00195514278696541\\
14.5703125	0.00194407845093891\\
14.609375	0.00193310626430649\\
14.6484375	0.00192222521515653\\
14.6875	0.00191143430534832\\
14.7265625	0.00190073255030521\\
14.765625	0.00189011897877797\\
14.8046875	0.00187959263264682\\
14.84375	0.00186915256669241\\
14.8828125	0.00185879784840641\\
14.921875	0.00184852755776965\\
14.9609375	0.00183834078707109\\
15	0.00182823664069273\\
15.0390625	0.00181821423493654\\
15.078125	0.00180827269781594\\
15.1171875	0.00179841116889044\\
15.15625	0.00178862879906324\\
15.1953125	0.00177892475042335\\
15.234375	0.00176929819604909\\
15.2734375	0.00175974831985726\\
15.3125	0.0017502743164125\\
15.3515625	0.00174087539078308\\
15.390625	0.0017315507583558\\
15.4296875	0.00172229964469833\\
15.46875	0.00171312128537927\\
15.5078125	0.00170401492583692\\
15.546875	0.00169497982120412\\
15.5859375	0.00168601523618329\\
15.625	0.0016771204448759\\
15.6640625	0.00166829473066338\\
15.703125	0.0016595373860411\\
15.7421875	0.00165084771250515\\
15.78125	0.00164222502039023\\
15.8203125	0.00163366862876229\\
15.859375	0.00162517786526025\\
15.8984375	0.00161675206599415\\
15.9375	0.00160839057539051\\
15.9765625	0.00160009274609594\\
16.015625	0.00159185793882581\\
16.0546875	0.00158368552227326\\
16.09375	0.00157557487296092\\
16.1328125	0.00156752537515522\\
16.171875	0.00155953642072095\\
16.2109375	0.00155160740904076\\
16.25	0.00154373774687232\\
16.2890625	0.001535926848273\\
16.328125	0.00152817413445931\\
16.3671875	0.00152047903373669\\
16.40625	0.00151284098136113\\
16.4453125	0.00150525941947394\\
16.484375	0.00149773379696523\\
16.5234375	0.00149026356941376\\
16.5625	0.00148284819895205\\
16.6015625	0.00147548715421113\\
16.640625	0.00146817991018719\\
16.6796875	0.00146092594819121\\
16.71875	0.00145372475571685\\
16.7578125	0.00144657582639501\\
16.796875	0.00143947865986271\\
16.8359375	0.00143243276172251\\
16.875	0.00142543764341231\\
16.9140625	0.00141849282216958\\
16.953125	0.0014115978209017\\
16.9921875	0.00140475216815527\\
17.03125	0.00139795539798661\\
17.0703125	0.00139120704993619\\
17.109375	0.00138450666889903\\
17.1484375	0.00137785380510444\\
17.1875	0.00137124801398597\\
17.2265625	0.00136468885616649\\
17.265625	0.00135817589732747\\
17.3046875	0.00135170870819957\\
17.34375	0.00134528686443088\\
17.3828125	0.00133890994658313\\
17.421875	0.00133257753999863\\
17.4609375	0.00132628923480234\\
17.5	0.00132004462576697\\
17.5390625	0.00131384331232127\\
17.578125	0.00130768489841288\\
17.6171875	0.00130156899252308\\
17.65625	0.00129549520752694\\
17.6953125	0.0012894631607149\\
17.734375	0.00128347247364965\\
17.7734375	0.00127752277219501\\
17.8125	0.00127161368636898\\
17.8515625	0.00126574485038026\\
17.890625	0.00125991590247697\\
17.9296875	0.00125412648499133\\
17.96875	0.00124837624418333\\
18.0078125	0.00124266483029414\\
18.046875	0.00123699189738396\\
18.0859375	0.00123135710339504\\
18.125	0.00122576010998255\\
18.1640625	0.00122020058258823\\
18.203125	0.00121467819026325\\
18.2421875	0.00120919260575339\\
18.28125	0.0012037435053128\\
18.3203125	0.00119833056880182\\
18.359375	0.0011929534794903\\
18.3984375	0.00118761192416942\\
18.4375	0.00118230559294295\\
18.4765625	0.0011770341793548\\
18.515625	0.00117179738016619\\
18.5546875	0.00116659489550105\\
18.59375	0.00116142642860668\\
18.6328125	0.00115629168601952\\
18.671875	0.00115119037730652\\
18.7109375	0.00114612221525421\\
18.75	0.00114108691558739\\
18.7890625	0.00113608419718521\\
18.828125	0.001131113781773\\
18.8671875	0.00112617539416985\\
18.90625	0.00112126876194845\\
18.9453125	0.00111639361571994\\
18.984375	0.00111154968875508\\
19.0234375	0.00110673671731378\\
19.0625	0.00110195444021917\\
19.1015625	0.00109720259924124\\
19.140625	0.00109248093861289\\
19.1796875	0.00108778920548018\\
19.21875	0.00108312714934564\\
19.2578125	0.0010784945226021\\
19.296875	0.00107389107988327\\
19.3359375	0.00106931657870438\\
19.375	0.00106477077869208\\
19.4140625	0.00106025344236508\\
19.453125	0.00105576433420264\\
19.4921875	0.00105130322161423\\
19.53125	0.00104686987378487\\
19.5703125	0.0010424640629099\\
19.609375	0.00103808556271803\\
19.6484375	0.00103373415009621\\
19.6875	0.0010294096031194\\
19.7265625	0.00102511170328841\\
19.765625	0.00102084023273831\\
19.8046875	0.0010165949775352\\
19.84375	0.00101237572331987\\
19.8828125	0.00100818226074143\\
19.921875	0.0010040143772306\\
19.9609375	0.000999871868709811\\
20	0.000995754510531769\\
};

\end{axis}

\begin{axis}[%
width=.4\textwidth,
at={(.52\textwidth,0)},
scale only axis,
xmode=log,
xmin=0.03125,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$v$},
ymode=log,
ymin=0,
ymax=1,
yminorticks=true,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
0.0390625	0.25\\
0.078125	0.25\\
0.1171875	0.25\\
0.15625	0.25\\
0.1953125	0.25\\
0.234375	0.25\\
0.2734375	0.25\\
0.3125	0.25\\
0.3515625	0.25\\
0.390625	0.25\\
0.4296875	0.25\\
0.46875	0.25\\
0.5078125	0.25\\
0.546875	0.25\\
0.5859375	0.25\\
0.625	0.25\\
0.6640625	0.25\\
0.703125	0.25\\
0.7421875	0.25\\
0.78125	0.25\\
0.8203125	0.25\\
0.859375	0.25\\
0.8984375	0.25\\
0.9375	0.25\\
0.9765625	0.25\\
1.015625	0.25\\
1.0546875	0.25\\
1.09375	0.25\\
1.1328125	0.25\\
1.171875	0.25\\
1.2109375	0.25\\
1.25	0.25\\
1.2890625	0.25\\
1.328125	0.25\\
1.3671875	0.25\\
1.40625	0.25\\
1.4453125	0.25\\
1.484375	0.25\\
1.5234375	0.25\\
1.5625	0.25\\
1.6015625	0.25\\
1.640625	0.25\\
1.6796875	0.25\\
1.71875	0.25\\
1.7578125	0.25\\
1.796875	0.25\\
1.8359375	0.25\\
1.875	0.25\\
1.9140625	0.25\\
1.953125	0.25\\
1.9921875	0.25\\
2.03125	0.25\\
2.0703125	0.25\\
2.109375	0.25\\
2.1484375	0.25\\
2.1875	0.25\\
2.2265625	0.25\\
2.265625	0.25\\
2.3046875	0.25\\
2.34375	0.25\\
2.3828125	0.25\\
2.421875	0.25\\
2.4609375	0.25\\
2.5	0.25\\
2.5390625	0.25\\
2.578125	0.25\\
2.6171875	0.25\\
2.65625	0.25\\
2.6953125	0.25\\
2.734375	0.25\\
2.7734375	0.25\\
2.8125	0.25\\
2.8515625	0.25\\
2.890625	0.25\\
2.9296875	0.25\\
2.96875	0.25\\
3.0078125	0.25\\
3.046875	0.25\\
3.0859375	0.25\\
3.125	0.25\\
3.1640625	0.25\\
3.203125	0.25\\
3.2421875	0.25\\
3.28125	0.25\\
3.3203125	0.25\\
3.359375	0.25\\
3.3984375	0.25\\
3.4375	0.25\\
3.4765625	0.25\\
3.515625	0.25\\
3.5546875	0.25\\
3.59375	0.25\\
3.6328125	0.25\\
3.671875	0.25\\
3.7109375	0.25\\
3.75	0.25\\
3.7890625	0.25\\
3.828125	0.25\\
3.8671875	0.25\\
3.90625	0.25\\
3.9453125	0.25\\
3.984375	0.25\\
4.0234375	0\\
4.0625	0\\
4.1015625	0\\
4.140625	0\\
4.1796875	0\\
4.21875	0\\
4.2578125	0\\
4.296875	0\\
4.3359375	0\\
4.375	0\\
4.4140625	0\\
4.453125	0\\
4.4921875	0\\
4.53125	0\\
4.5703125	0\\
4.609375	0\\
4.6484375	0\\
4.6875	0\\
4.7265625	0\\
4.765625	0\\
4.8046875	0\\
4.84375	0\\
4.8828125	0\\
4.921875	0\\
4.9609375	0\\
5	0\\
5.0390625	0\\
5.078125	0\\
5.1171875	0\\
5.15625	0\\
5.1953125	0\\
5.234375	0\\
5.2734375	0\\
5.3125	0\\
5.3515625	0\\
5.390625	0\\
5.4296875	0\\
5.46875	0\\
5.5078125	0\\
5.546875	0\\
5.5859375	0\\
5.625	0\\
5.6640625	0\\
5.703125	0\\
5.7421875	0\\
5.78125	0\\
5.8203125	0\\
5.859375	0\\
5.8984375	0\\
5.9375	0\\
5.9765625	0\\
6.015625	0\\
6.0546875	0\\
6.09375	0\\
6.1328125	0\\
6.171875	0\\
6.2109375	0\\
6.25	0\\
6.2890625	0\\
6.328125	0\\
6.3671875	0\\
6.40625	0\\
6.4453125	0\\
6.484375	0\\
6.5234375	0\\
6.5625	0\\
6.6015625	0\\
6.640625	0\\
6.6796875	0\\
6.71875	0\\
6.7578125	0\\
6.796875	0\\
6.8359375	0\\
6.875	0\\
6.9140625	0\\
6.953125	0\\
6.9921875	0\\
7.03125	0\\
7.0703125	0\\
7.109375	0\\
7.1484375	0\\
7.1875	0\\
7.2265625	0\\
7.265625	0\\
7.3046875	0\\
7.34375	0\\
7.3828125	0\\
7.421875	0\\
7.4609375	0\\
7.5	0\\
7.5390625	0\\
7.578125	0\\
7.6171875	0\\
7.65625	0\\
7.6953125	0\\
7.734375	0\\
7.7734375	0\\
7.8125	0\\
7.8515625	0\\
7.890625	0\\
7.9296875	0\\
7.96875	0\\
8.0078125	0\\
8.046875	0\\
8.0859375	0\\
8.125	0\\
8.1640625	0\\
8.203125	0\\
8.2421875	0\\
8.28125	0\\
8.3203125	0\\
8.359375	0\\
8.3984375	0\\
8.4375	0\\
8.4765625	0\\
8.515625	0\\
8.5546875	0\\
8.59375	0\\
8.6328125	0\\
8.671875	0\\
8.7109375	0\\
8.75	0\\
8.7890625	0\\
8.828125	0\\
8.8671875	0\\
8.90625	0\\
8.9453125	0\\
8.984375	0\\
9.0234375	0\\
9.0625	0\\
9.1015625	0\\
9.140625	0\\
9.1796875	0\\
9.21875	0\\
9.2578125	0\\
9.296875	0\\
9.3359375	0\\
9.375	0\\
9.4140625	0\\
9.453125	0\\
9.4921875	0\\
9.53125	0\\
9.5703125	0\\
9.609375	0\\
9.6484375	0\\
9.6875	0\\
9.7265625	0\\
9.765625	0\\
9.8046875	0\\
9.84375	0\\
9.8828125	0\\
9.921875	0\\
9.9609375	0\\
10	0\\
10.0390625	0\\
10.078125	0\\
10.1171875	0\\
10.15625	0\\
10.1953125	0\\
10.234375	0\\
10.2734375	0\\
10.3125	0\\
10.3515625	0\\
10.390625	0\\
10.4296875	0\\
10.46875	0\\
10.5078125	0\\
10.546875	0\\
10.5859375	0\\
10.625	0\\
10.6640625	0\\
10.703125	0\\
10.7421875	0\\
10.78125	0\\
10.8203125	0\\
10.859375	0\\
10.8984375	0\\
10.9375	0\\
10.9765625	0\\
11.015625	0\\
11.0546875	0\\
11.09375	0\\
11.1328125	0\\
11.171875	0\\
11.2109375	0\\
11.25	0\\
11.2890625	0\\
11.328125	0\\
11.3671875	0\\
11.40625	0\\
11.4453125	0\\
11.484375	0\\
11.5234375	0\\
11.5625	0\\
11.6015625	0\\
11.640625	0\\
11.6796875	0\\
11.71875	0\\
11.7578125	0\\
11.796875	0\\
11.8359375	0\\
11.875	0\\
11.9140625	0\\
11.953125	0\\
11.9921875	0\\
12.03125	0\\
12.0703125	0\\
12.109375	0\\
12.1484375	0\\
12.1875	0\\
12.2265625	0\\
12.265625	0\\
12.3046875	0\\
12.34375	0\\
12.3828125	0\\
12.421875	0\\
12.4609375	0\\
12.5	0\\
12.5390625	0\\
12.578125	0\\
12.6171875	0\\
12.65625	0\\
12.6953125	0\\
12.734375	0\\
12.7734375	0\\
12.8125	0\\
12.8515625	0\\
12.890625	0\\
12.9296875	0\\
12.96875	0\\
13.0078125	0\\
13.046875	0\\
13.0859375	0\\
13.125	0\\
13.1640625	0\\
13.203125	0\\
13.2421875	0\\
13.28125	0\\
13.3203125	0\\
13.359375	0\\
13.3984375	0\\
13.4375	0\\
13.4765625	0\\
13.515625	0\\
13.5546875	0\\
13.59375	0\\
13.6328125	0\\
13.671875	0\\
13.7109375	0\\
13.75	0\\
13.7890625	0\\
13.828125	0\\
13.8671875	0\\
13.90625	0\\
13.9453125	0\\
13.984375	0\\
14.0234375	0\\
14.0625	0\\
14.1015625	0\\
14.140625	0\\
14.1796875	0\\
14.21875	0\\
14.2578125	0\\
14.296875	0\\
14.3359375	0\\
14.375	0\\
14.4140625	0\\
14.453125	0\\
14.4921875	0\\
14.53125	0\\
14.5703125	0\\
14.609375	0\\
14.6484375	0\\
14.6875	0\\
14.7265625	0\\
14.765625	0\\
14.8046875	0\\
14.84375	0\\
14.8828125	0\\
14.921875	0\\
14.9609375	0\\
15	0\\
15.0390625	0\\
15.078125	0\\
15.1171875	0\\
15.15625	0\\
15.1953125	0\\
15.234375	0\\
15.2734375	0\\
15.3125	0\\
15.3515625	0\\
15.390625	0\\
15.4296875	0\\
15.46875	0\\
15.5078125	0\\
15.546875	0\\
15.5859375	0\\
15.625	0\\
15.6640625	0\\
15.703125	0\\
15.7421875	0\\
15.78125	0\\
15.8203125	0\\
15.859375	0\\
15.8984375	0\\
15.9375	0\\
15.9765625	0\\
16.015625	0\\
16.0546875	0\\
16.09375	0\\
16.1328125	0\\
16.171875	0\\
16.2109375	0\\
16.25	0\\
16.2890625	0\\
16.328125	0\\
16.3671875	0\\
16.40625	0\\
16.4453125	0\\
16.484375	0\\
16.5234375	0\\
16.5625	0\\
16.6015625	0\\
16.640625	0\\
16.6796875	0\\
16.71875	0\\
16.7578125	0\\
16.796875	0\\
16.8359375	0\\
16.875	0\\
16.9140625	0\\
16.953125	0\\
16.9921875	0\\
17.03125	0\\
17.0703125	0\\
17.109375	0\\
17.1484375	0\\
17.1875	0\\
17.2265625	0\\
17.265625	0\\
17.3046875	0\\
17.34375	0\\
17.3828125	0\\
17.421875	0\\
17.4609375	0\\
17.5	0\\
17.5390625	0\\
17.578125	0\\
17.6171875	0\\
17.65625	0\\
17.6953125	0\\
17.734375	0\\
17.7734375	0\\
17.8125	0\\
17.8515625	0\\
17.890625	0\\
17.9296875	0\\
17.96875	0\\
18.0078125	0\\
18.046875	0\\
18.0859375	0\\
18.125	0\\
18.1640625	0\\
18.203125	0\\
18.2421875	0\\
18.28125	0\\
18.3203125	0\\
18.359375	0\\
18.3984375	0\\
18.4375	0\\
18.4765625	0\\
18.515625	0\\
18.5546875	0\\
18.59375	0\\
18.6328125	0\\
18.671875	0\\
18.7109375	0\\
18.75	0\\
18.7890625	0\\
18.828125	0\\
18.8671875	0\\
18.90625	0\\
18.9453125	0\\
18.984375	0\\
19.0234375	0\\
19.0625	0\\
19.1015625	0\\
19.140625	0\\
19.1796875	0\\
19.21875	0\\
19.2578125	0\\
19.296875	0\\
19.3359375	0\\
19.375	0\\
19.4140625	0\\
19.453125	0\\
19.4921875	0\\
19.53125	0\\
19.5703125	0\\
19.609375	0\\
19.6484375	0\\
19.6875	0\\
19.7265625	0\\
19.765625	0\\
19.8046875	0\\
19.84375	0\\
19.8828125	0\\
19.921875	0\\
19.9609375	0\\
20	0\\
};
\addlegendentry{$t=0$}

\addplot [color=red]
  table[row sep=crcr]{%
0.0390625	0.679771613448778\\
0.078125	0.676939998865867\\
0.1171875	0.67264873015535\\
0.15625	0.666942409368539\\
0.1953125	0.659875222342602\\
0.234375	0.651510275804482\\
0.2734375	0.64191895576412\\
0.3125	0.631180275033745\\
0.3515625	0.619380173386468\\
0.390625	0.606610735886448\\
0.4296875	0.592969302460788\\
0.46875	0.578557453452176\\
0.5078125	0.563479869972596\\
0.546875	0.547843082559427\\
0.5859375	0.531754135214542\\
0.625	0.515319202964375\\
0.6640625	0.498642208589222\\
0.703125	0.48182348756755\\
0.7421875	0.464958549469005\\
0.78125	0.448136979343475\\
0.8203125	0.431441514781893\\
0.859375	0.414947324202615\\
0.8984375	0.398721500603406\\
0.9375	0.382822773570491\\
0.9765625	0.367301431698506\\
1.015625	0.352199438499786\\
1.0546875	0.337550717873183\\
1.09375	0.323381580506358\\
1.1328125	0.309711260202353\\
1.171875	0.296552528851553\\
1.2109375	0.283912360270015\\
1.25	0.271792615969382\\
1.2890625	0.260190729663013\\
1.328125	0.24910037152312\\
1.3671875	0.238512077517585\\
1.40625	0.228413833283739\\
1.4453125	0.218791605733823\\
1.484375	0.209629818807416\\
1.5234375	0.200911772432322\\
1.5625	0.192620005824987\\
1.6015625	0.184736607790467\\
1.640625	0.177243477731797\\
1.6796875	0.170122541723237\\
1.71875	0.163355928318531\\
1.7578125	0.156926108828537\\
1.796875	0.150816006678829\\
1.8359375	0.145009080204763\\
1.875	0.139489382905909\\
1.9140625	0.134241604800876\\
1.953125	0.129251098125595\\
1.9921875	0.124503890223441\\
2.03125	0.119986686098226\\
2.0703125	0.115686862750067\\
2.109375	0.111592457094467\\
2.1484375	0.107692148978826\\
2.1875	0.103975240558134\\
2.2265625	0.100431633071606\\
2.265625	0.097051801872181\\
2.3046875	0.0938267703987541\\
2.34375	0.0907480836435811\\
2.3828125	0.0878077815518872\\
2.421875	0.0849983726943491\\
2.4609375	0.0823128084733353\\
2.5	0.0797444580581267\\
2.5390625	0.0772870841907572\\
2.578125	0.0749348199606395\\
2.6171875	0.0726821466112701\\
2.65625	0.070523872414455\\
2.6953125	0.0684551126256189\\
2.734375	0.0664712705167041\\
2.7734375	0.0645680194701005\\
2.8125	0.0627412861072287\\
2.8515625	0.0609872344182611\\
2.890625	0.0593022508543503\\
2.9296875	0.0576829303404632\\
2.96875	0.0561260631648292\\
3.0078125	0.0546286227001299\\
3.046875	0.053187753911385\\
3.0859375	0.0518007626060329\\
3.125	0.0504651053826368\\
3.1640625	0.0491783802360243\\
3.203125	0.0479383177781949\\
3.2421875	0.0467427730361099\\
3.28125	0.045589717789284\\
3.3203125	0.0444772334120394\\
3.359375	0.0434035041871464\\
3.3984375	0.0423668110595174\\
3.4375	0.0413655258004411\\
3.4765625	0.040398105554685\\
3.515625	0.0394630877445041\\
3.5546875	0.0385590853062856\\
3.59375	0.037684782237132\\
3.6328125	0.0368389294302062\\
3.671875	0.0360203407790741\\
3.7109375	0.0352278895326414\\
3.75	0.0344605048835274\\
3.7890625	0.0337171687739221\\
3.828125	0.0329969129040712\\
3.8671875	0.032298815929577\\
3.90625	0.0316220008346752\\
3.9453125	0.0309656324695482\\
3.984375	0.0303289152405803\\
4.0234375	0.0297110909432427\\
4.0625	0.029111436728028\\
4.1015625	0.0285292631905315\\
4.140625	0.027963912577402\\
4.1796875	0.0274147571004778\\
4.21875	0.0268811973519566\\
4.2578125	0.02636266081396\\
4.296875	0.0258586004563145\\
4.3359375	0.0253684934168072\\
4.375	0.0248918397585732\\
4.4140625	0.0244281612996487\\
4.453125	0.0239770005100605\\
4.4921875	0.0235379194721556\\
4.53125	0.0231104989001543\\
4.5703125	0.0226943372152039\\
4.609375	0.0222890496724475\\
4.6484375	0.0218942675368745\\
4.6875	0.0215096373049246\\
4.7265625	0.0211348199690353\\
4.765625	0.0207694903224967\\
4.8046875	0.0204133363021665\\
4.84375	0.0200660583667509\\
4.8828125	0.0197273689085148\\
4.921875	0.0193969916964191\\
4.9609375	0.0190746613488245\\
5	0.0187601228340026\\
5.0390625	0.0184531309968372\\
5.078125	0.0181534501101689\\
5.1171875	0.0178608534493696\\
5.15625	0.0175751228887918\\
5.1953125	0.0172960485188494\\
5.234375	0.0170234282825447\\
5.2734375	0.0167570676303468\\
5.3125	0.0164967791923789\\
5.3515625	0.0162423824669538\\
5.390625	0.0159937035245377\\
5.4296875	0.0157505747262968\\
5.46875	0.0155128344564147\\
5.5078125	0.0152803268674359\\
5.546875	0.0150529016379181\\
5.5859375	0.014830413741735\\
5.625	0.0146127232283939\\
5.6640625	0.0143996950137907\\
5.703125	0.0141911986808324\\
5.7421875	0.0139871082894213\\
5.78125	0.0137873021952934\\
5.8203125	0.0135916628772617\\
5.859375	0.0134000767724147\\
5.8984375	0.0132124341188715\\
5.9375	0.0130286288056927\\
5.9765625	0.0128485582295929\\
6.015625	0.0126721231580976\\
6.0546875	0.0124992275988314\\
6.09375	0.012329778674615\\
6.1328125	0.0121636865040957\\
6.171875	0.0120008640876217\\
6.2109375	0.0118412271981146\\
6.25	0.011684694276681\\
6.2890625	0.0115311863327455\\
6.328125	0.0113806268484702\\
6.3671875	0.0112329416872687\\
6.40625	0.0110880590062028\\
6.4453125	0.0109459091720903\\
6.484375	0.0108064246811332\\
6.5234375	0.010669540081914\\
6.5625	0.0105351919015871\\
6.6015625	0.0104033185751299\\
6.640625	0.0102738603774974\\
6.6796875	0.0101467593585584\\
6.71875	0.0100219592806733\\
6.7578125	0.00989940555880402\\
6.796875	0.00977904520302871\\
6.8359375	0.00966082676336414\\
6.875	0.00954470027677919\\
6.9140625	0.00943061721631406\\
6.953125	0.00931853044219769\\
6.9921875	0.00920839415488808\\
7.03125	0.00910016384993728\\
7.0703125	0.0089937962746134\\
7.109375	0.00888924938619049\\
7.1484375	0.00878648231184623\\
7.1875	0.00868545531008434\\
7.2265625	0.00858612973363002\\
7.265625	0.00848846799372107\\
7.3046875	0.00839243352574911\\
7.34375	0.00829799075617984\\
7.3828125	0.00820510507071179\\
7.421875	0.00811374278360787\\
7.4609375	0.00802387110816451\\
7.5	0.00793545812825712\\
7.5390625	0.00784847277093076\\
7.578125	0.00776288477998008\\
7.6171875	0.0076786646904901\\
7.65625	0.00759578380428686\\
7.6953125	0.00751421416627252\\
7.734375	0.00743392854159734\\
7.7734375	0.00735490039364732\\
7.8125	0.0072771038628013\\
7.8515625	0.00720051374594129\\
7.890625	0.00712510547667117\\
7.9296875	0.00705085510623085\\
7.96875	0.00697773928506336\\
8.0078125	0.00690573524502465\\
8.046875	0.00683482078219567\\
8.0859375	0.00676497424028863\\
8.125	0.00669617449460944\\
8.1640625	0.00662840093656978\\
8.203125	0.00656163345871315\\
8.2421875	0.0064958524402498\\
8.28125	0.00643103873306687\\
8.3203125	0.0063671736482103\\
8.359375	0.00630423894280579\\
8.3984375	0.00624221680741792\\
8.4375	0.00618108985381558\\
8.4765625	0.00612084110314359\\
8.515625	0.00606145397447118\\
8.5546875	0.00600291227371755\\
8.59375	0.00594520018292684\\
8.6328125	0.00588830224989325\\
8.671875	0.00583220337811046\\
8.7109375	0.00577688881704694\\
8.75	0.00572234415272157\\
8.7890625	0.00566855529858336\\
8.828125	0.00561550848666925\\
8.8671875	0.00556319025904573\\
8.90625	0.00551158745950848\\
8.9453125	0.00546068722554674\\
8.984375	0.00541047698054727\\
9.0234375	0.00536094442624541\\
9.0625	0.00531207753539902\\
9.1015625	0.0052638645446928\\
9.140625	0.00521629394785009\\
9.1796875	0.00516935448896006\\
9.21875	0.00512303515599751\\
9.2578125	0.00507732517454486\\
9.296875	0.00503221400169228\\
9.3359375	0.00498769132012829\\
9.375	0.00494374703239514\\
9.4140625	0.00490037125532331\\
9.453125	0.00485755431461902\\
9.4921875	0.00481528673961992\\
9.53125	0.00477355925819307\\
9.5703125	0.00473236279179084\\
9.609375	0.00469168845063946\\
9.6484375	0.00465152752907528\\
9.6875	0.00461187150100566\\
9.7265625	0.00457271201550748\\
9.765625	0.00453404089254272\\
9.8046875	0.00449585011880299\\
9.84375	0.00445813184366323\\
9.8828125	0.00442087837525705\\
9.921875	0.0043840821766535\\
9.9609375	0.00434773586214851\\
10	0.00431183219365565\\
10.0390625	0.00427636407717952\\
10.078125	0.00424132455943882\\
10.1171875	0.00420670682450447\\
10.15625	0.00417250419060004\\
10.1953125	0.00413871010695687\\
10.234375	0.00410531815073468\\
10.2734375	0.00407232202408264\\
10.3125	0.00403971555121508\\
10.3515625	0.00400749267561979\\
10.390625	0.00397564745729775\\
10.4296875	0.00394417407011134\\
10.46875	0.00391306679917385\\
10.5078125	0.00388232003833247\\
10.546875	0.00385192828769632\\
10.5859375	0.00382188615124796\\
10.625	0.00379218833450062\\
10.6640625	0.00376282964223151\\
10.703125	0.00373380497626015\\
10.7421875	0.00370510933329681\\
10.78125	0.00367673780283445\\
10.8203125	0.00364868556510613\\
10.859375	0.00362094788908361\\
10.8984375	0.0035935201305378\\
10.9375	0.00356639773013758\\
10.9765625	0.00353957621160779\\
11.015625	0.00351305117992228\\
11.0546875	0.00348681831955397\\
11.09375	0.00346087339275696\\
11.1328125	0.00343521223790337\\
11.171875	0.00340983076784951\\
11.2109375	0.00338472496835477\\
11.25	0.00335989089652692\\
11.2890625	0.00333532467931877\\
11.328125	0.00331102251204817\\
11.3671875	0.00328698065696798\\
11.40625	0.00326319544185685\\
11.4453125	0.00323966325865842\\
11.484375	0.00321638056213906\\
11.5234375	0.00319334386859246\\
11.5625	0.00317054975456084\\
11.6015625	0.00314799485560107\\
11.640625	0.0031256758650664\\
11.6796875	0.00310358953293061\\
11.71875	0.00308173266462672\\
11.7578125	0.00306010211992659\\
11.796875	0.00303869481183325\\
11.8359375	0.00301750770551306\\
11.875	0.00299653781723898\\
11.9140625	0.00297578221337234\\
11.953125	0.00295523800935444\\
11.9921875	0.00293490236873542\\
12.03125	0.0029147725022115\\
12.0703125	0.00289484566669872\\
12.109375	0.00287511916441323\\
12.1484375	0.00285559034198778\\
12.1875	0.00283625658959277\\
12.2265625	0.00281711534009311\\
12.265625	0.00279816406820831\\
12.3046875	0.00277940028970747\\
12.34375	0.00276082156060626\\
12.3828125	0.00274242547639834\\
12.421875	0.00272420967128739\\
12.4609375	0.0027061718174529\\
12.5	0.00268830962431562\\
12.5390625	0.0026706208378361\\
12.578125	0.00265310323981168\\
12.6171875	0.00263575464720634\\
12.65625	0.00261857291147758\\
12.6953125	0.00260155591793596\\
12.734375	0.00258470158510057\\
12.7734375	0.00256800786408667\\
12.8125	0.00255147273798837\\
12.8515625	0.00253509422129304\\
12.890625	0.00251887035928981\\
12.9296875	0.00250279922750955\\
12.96875	0.0024868789311578\\
13.0078125	0.00247110760457922\\
13.046875	0.00245548341071372\\
13.0859375	0.00244000454058416\\
13.125	0.00242466921277464\\
13.1640625	0.00240947567294028\\
13.203125	0.00239442219330671\\
13.2421875	0.00237950707220081\\
13.28125	0.00236472863357035\\
13.3203125	0.00235008522653481\\
13.359375	0.00233557522492414\\
13.3984375	0.0023211970268488\\
13.4375	0.00230694905425669\\
13.4765625	0.00229282975252145\\
13.515625	0.00227883759001689\\
13.5546875	0.00226497105772254\\
13.59375	0.00225122866881479\\
13.6328125	0.00223760895828903\\
13.671875	0.00222411048256662\\
13.7109375	0.00221073181913284\\
13.75	0.00219747156615896\\
13.7890625	0.00218432834215543\\
13.828125	0.0021713007856082\\
13.8671875	0.00215838755464655\\
13.90625	0.00214558732669292\\
13.9453125	0.00213289879814479\\
13.984375	0.00212032068403749\\
14.0234375	0.00210785171773933\\
14.0625	0.00209549065062692\\
14.1015625	0.00208323625179297\\
14.140625	0.0020710873077334\\
14.1796875	0.00205904262206753\\
14.21875	0.00204710101523628\\
14.2578125	0.00203526132423412\\
14.296875	0.00202352240231808\\
14.3359375	0.00201188311875082\\
14.375	0.00200034235851994\\
14.4140625	0.00198889902209188\\
14.453125	0.00197755202514082\\
14.4921875	0.00196630029831313\\
14.53125	0.00195514278696541\\
14.5703125	0.00194407845093891\\
14.609375	0.00193310626430649\\
14.6484375	0.00192222521515653\\
14.6875	0.00191143430534832\\
14.7265625	0.00190073255030521\\
14.765625	0.00189011897877797\\
14.8046875	0.00187959263264682\\
14.84375	0.00186915256669241\\
14.8828125	0.00185879784840641\\
14.921875	0.00184852755776965\\
14.9609375	0.00183834078707109\\
15	0.00182823664069273\\
15.0390625	0.00181821423493654\\
15.078125	0.00180827269781594\\
15.1171875	0.00179841116889044\\
15.15625	0.00178862879906324\\
15.1953125	0.00177892475042335\\
15.234375	0.00176929819604909\\
15.2734375	0.00175974831985726\\
15.3125	0.0017502743164125\\
15.3515625	0.00174087539078308\\
15.390625	0.0017315507583558\\
15.4296875	0.00172229964469833\\
15.46875	0.00171312128537927\\
15.5078125	0.00170401492583692\\
15.546875	0.00169497982120412\\
15.5859375	0.00168601523618329\\
15.625	0.0016771204448759\\
15.6640625	0.00166829473066338\\
15.703125	0.0016595373860411\\
15.7421875	0.00165084771250515\\
15.78125	0.00164222502039023\\
15.8203125	0.00163366862876229\\
15.859375	0.00162517786526025\\
15.8984375	0.00161675206599415\\
15.9375	0.00160839057539051\\
15.9765625	0.00160009274609594\\
16.015625	0.00159185793882581\\
16.0546875	0.00158368552227326\\
16.09375	0.00157557487296092\\
16.1328125	0.00156752537515522\\
16.171875	0.00155953642072095\\
16.2109375	0.00155160740904076\\
16.25	0.00154373774687232\\
16.2890625	0.001535926848273\\
16.328125	0.00152817413445931\\
16.3671875	0.00152047903373669\\
16.40625	0.00151284098136113\\
16.4453125	0.00150525941947394\\
16.484375	0.00149773379696523\\
16.5234375	0.00149026356941376\\
16.5625	0.00148284819895205\\
16.6015625	0.00147548715421113\\
16.640625	0.00146817991018719\\
16.6796875	0.00146092594819121\\
16.71875	0.00145372475571685\\
16.7578125	0.00144657582639501\\
16.796875	0.00143947865986271\\
16.8359375	0.00143243276172251\\
16.875	0.00142543764341231\\
16.9140625	0.00141849282216958\\
16.953125	0.0014115978209017\\
16.9921875	0.00140475216815527\\
17.03125	0.00139795539798661\\
17.0703125	0.00139120704993619\\
17.109375	0.00138450666889903\\
17.1484375	0.00137785380510444\\
17.1875	0.00137124801398597\\
17.2265625	0.00136468885616649\\
17.265625	0.00135817589732747\\
17.3046875	0.00135170870819957\\
17.34375	0.00134528686443088\\
17.3828125	0.00133890994658313\\
17.421875	0.00133257753999863\\
17.4609375	0.00132628923480234\\
17.5	0.00132004462576697\\
17.5390625	0.00131384331232127\\
17.578125	0.00130768489841288\\
17.6171875	0.00130156899252308\\
17.65625	0.00129549520752694\\
17.6953125	0.0012894631607149\\
17.734375	0.00128347247364965\\
17.7734375	0.00127752277219501\\
17.8125	0.00127161368636898\\
17.8515625	0.00126574485038026\\
17.890625	0.00125991590247697\\
17.9296875	0.00125412648499133\\
17.96875	0.00124837624418333\\
18.0078125	0.00124266483029414\\
18.046875	0.00123699189738396\\
18.0859375	0.00123135710339504\\
18.125	0.00122576010998255\\
18.1640625	0.00122020058258823\\
18.203125	0.00121467819026325\\
18.2421875	0.00120919260575339\\
18.28125	0.0012037435053128\\
18.3203125	0.00119833056880182\\
18.359375	0.0011929534794903\\
18.3984375	0.00118761192416942\\
18.4375	0.00118230559294295\\
18.4765625	0.0011770341793548\\
18.515625	0.00117179738016619\\
18.5546875	0.00116659489550105\\
18.59375	0.00116142642860668\\
18.6328125	0.00115629168601952\\
18.671875	0.00115119037730652\\
18.7109375	0.00114612221525421\\
18.75	0.00114108691558739\\
18.7890625	0.00113608419718521\\
18.828125	0.001131113781773\\
18.8671875	0.00112617539416985\\
18.90625	0.00112126876194845\\
18.9453125	0.00111639361571994\\
18.984375	0.00111154968875508\\
19.0234375	0.00110673671731378\\
19.0625	0.00110195444021917\\
19.1015625	0.00109720259924124\\
19.140625	0.00109248093861289\\
19.1796875	0.00108778920548018\\
19.21875	0.00108312714934564\\
19.2578125	0.0010784945226021\\
19.296875	0.00107389107988327\\
19.3359375	0.00106931657870438\\
19.375	0.00106477077869208\\
19.4140625	0.00106025344236508\\
19.453125	0.00105576433420264\\
19.4921875	0.00105130322161423\\
19.53125	0.00104686987378487\\
19.5703125	0.0010424640629099\\
19.609375	0.00103808556271803\\
19.6484375	0.00103373415009621\\
19.6875	0.0010294096031194\\
19.7265625	0.00102511170328841\\
19.765625	0.00102084023273831\\
19.8046875	0.0010165949775352\\
19.84375	0.00101237572331987\\
19.8828125	0.00100818226074143\\
19.921875	0.0010040143772306\\
19.9609375	0.000999871868709811\\
20	0.000995754510531769\\
};
\addlegendentry{$t=2$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0390625	548.51945169652\\
0.078125	127.946686233133\\
0.1171875	54.6056270149682\\
0.15625	29.8446198533304\\
0.1953125	18.6790603003383\\
0.234375	12.7372128821297\\
0.2734375	9.21480499780819\\
0.3125	6.96150373575792\\
0.3515625	5.43604149766333\\
0.390625	4.35704487778028\\
0.4296875	3.56670667365447\\
0.46875	2.97105995981366\\
0.5078125	2.5113716848377\\
0.546875	2.14942926838333\\
0.5859375	1.85951801088487\\
0.625	1.62382816404222\\
0.6640625	1.4297144228218\\
0.703125	1.26800151517076\\
0.7421875	1.131903678251\\
0.78125	1.01631665414386\\
0.8203125	0.917342499285465\\
0.859375	0.831963749413532\\
0.8984375	0.757815663487995\\
0.9375	0.693024240585042\\
0.9765625	0.636089189954044\\
1.015625	0.585798158991237\\
1.0546875	0.541163040875212\\
1.09375	0.501372105094116\\
1.1328125	0.465753618451298\\
1.171875	0.433747913128122\\
1.2109375	0.404885735240074\\
1.25	0.378771312409508\\
1.2890625	0.35506900200347\\
1.328125	0.333492681242187\\
1.3671875	0.313797254915127\\
1.40625	0.295771811743245\\
1.4453125	0.27923407399054\\
1.484375	0.264025868762511\\
1.5234375	0.250009411870543\\
1.5625	0.237064242041132\\
1.6015625	0.225084678755955\\
1.640625	0.213977704093042\\
1.6796875	0.203661189746098\\
1.71875	0.194062406491372\\
1.7578125	0.185116765897619\\
1.796875	0.176766753884414\\
1.8359375	0.168961023461236\\
1.875	0.161653620100146\\
1.9140625	0.154803318068309\\
1.953125	0.148373049946762\\
1.9921875	0.142329414698172\\
2.03125	0.136642252180087\\
2.0703125	0.13128427405627\\
2.109375	0.126230742734239\\
2.1484375	0.121459191328135\\
2.1875	0.116949178772268\\
2.2265625	0.112682075139317\\
2.265625	0.108640872985677\\
2.3046875	0.104810021184611\\
2.34375	0.101175278239695\\
2.3828125	0.0977235825155126\\
2.421875	0.0944429371954064\\
2.4609375	0.0913223080895868\\
2.5	0.0883515326814415\\
2.5390625	0.0855212390236247\\
2.578125	0.0828227732853215\\
2.6171875	0.0802481349135175\\
2.65625	0.077789918508757\\
2.6953125	0.0754412616335454\\
2.734375	0.0731957978723747\\
2.7734375	0.0710476145489536\\
2.8125	0.0689912145807653\\
2.8515625	0.0670214820153865\\
2.890625	0.065133650848601\\
2.9296875	0.0633232767725093\\
2.96875	0.0615862115436475\\
3.0078125	0.0599185796975002\\
3.046875	0.0583167573674825\\
3.0859375	0.0567773529941396\\
3.125	0.0552971897345108\\
3.1640625	0.0538732894028109\\
3.203125	0.0525028577921925\\
3.2421875	0.0511832712437112\\
3.28125	0.0499120643430272\\
3.3203125	0.0486869186380784\\
3.359375	0.0475056522821867\\
3.3984375	0.0463662105169874\\
3.4375	0.0452666569183691\\
3.4765625	0.0442051653364144\\
3.515625	0.0431800124672685\\
3.5546875	0.04218957100103\\
3.59375	0.0412323032952562\\
3.6328125	0.0403067555285768\\
3.671875	0.0394115522932894\\
3.7109375	0.0385453915897278\\
3.75	0.0377070401886985\\
3.7890625	0.036895329331427\\
3.828125	0.0361091507392746\\
3.8671875	0.035347452908025\\
3.90625	0.0346092376638168\\
3.9453125	0.033893556959854\\
3.984375	0.0331995098948795\\
4.0234375	0.0325262399360645\\
4.0625	0.0318729323304784\\
4.1015625	0.0312388116906684\\
4.140625	0.030623139741115\\
4.1796875	0.0300252132134456\\
4.21875	0.02944436187931\\
4.2578125	0.0288799467107367\\
4.296875	0.0283313581586327\\
4.3359375	0.0277980145408473\\
4.375	0.0272793605319154\\
4.4140625	0.026774865747228\\
4.453125	0.0262840234149532\\
4.4921875	0.0258063491295563\\
4.53125	0.0253413796812491\\
4.5703125	0.0248886719561362\\
4.609375	0.0244478019022285\\
4.6484375	0.0240183635568605\\
4.6875	0.0235999681313878\\
4.7265625	0.0231922431493455\\
4.765625	0.0227948316345357\\
4.8046875	0.0224073913457709\\
4.84375	0.0220295940552382\\
4.8828125	0.0216611248676714\\
4.921875	0.0213016815777183\\
4.9609375	0.0209509740630784\\
5	0.0206087237111568\\
5.0390625	0.020274662877139\\
5.078125	0.0199485343715367\\
5.1171875	0.0196300909753916\\
5.15625	0.0193190949814446\\
5.1953125	0.0190153177596982\\
5.234375	0.0187185393459021\\
5.2734375	0.0184285480515926\\
5.3125	0.0181451400944075\\
5.3515625	0.0178681192474827\\
5.390625	0.0175972965068145\\
5.4296875	0.017332489775545\\
5.46875	0.0170735235641963\\
5.5078125	0.0168202287059386\\
5.546875	0.016572442086041\\
5.5859375	0.0163300063847021\\
5.625	0.0160927698325123\\
5.6640625	0.0158605859778441\\
5.703125	0.0156333134655116\\
5.7421875	0.0154108158260802\\
5.78125	0.015192961275246\\
5.8203125	0.0149796225227397\\
5.859375	0.0147706765902419\\
5.8984375	0.0145660046378291\\
5.9375	0.014365491798497\\
5.9765625	0.0141690270203346\\
6.015625	0.0139765029159488\\
6.0546875	0.0137878156187622\\
6.09375	0.0136028646458271\\
6.1328125	0.0134215527668223\\
6.171875	0.0132437858789159\\
6.2109375	0.0130694728871965\\
6.25	0.0128985255903923\\
6.2890625	0.0127308585716119\\
6.328125	0.0125663890938582\\
6.3671875	0.0124050370000773\\
6.40625	0.0122467246175202\\
6.4453125	0.0120913766662067\\
6.484375	0.0119389201712899\\
6.5234375	0.0117892843791362\\
6.5625	0.0116424006769381\\
6.6015625	0.0114982025156949\\
6.640625	0.0113566253363989\\
6.6796875	0.011217606499276\\
6.71875	0.011081085215939\\
6.7578125	0.0109470024843154\\
6.796875	0.0108153010262225\\
6.8359375	0.0106859252274671\\
6.875	0.0105588210803541\\
6.9140625	0.0104339361284935\\
6.953125	0.0103112194138035\\
6.9921875	0.0101906214256072\\
7.03125	0.010072094051733\\
7.0703125	0.0099555905315258\\
7.109375	0.0098410654106864\\
7.1484375	0.00972847449785781\\
7.1875	0.00961777482288147\\
7.2265625	0.00950892459665078\\
7.265625	0.00940188317249268\\
7.3046875	0.00929661100901105\\
7.34375	0.00919306963432928\\
7.3828125	0.00909122161167219\\
7.421875	0.00899103050623036\\
7.4609375	0.0088924608532526\\
7.5	0.00879547812731501\\
7.5390625	0.00870004871271726\\
7.578125	0.00860613987495925\\
7.6171875	0.00851371973325338\\
7.65625	0.00842275723402972\\
7.6953125	0.00833322212539336\\
7.734375	0.00824508493249525\\
7.7734375	0.0081583169337792\\
7.8125	0.00807289013806983\\
7.8515625	0.00798877726246765\\
7.890625	0.00790595171101893\\
7.9296875	0.00782438755412964\\
7.96875	0.00774405950869382\\
8.0078125	0.00766494291890842\\
8.046875	0.00758701373774757\\
8.0859375	0.00751024850907059\\
8.125	0.00743462435033912\\
8.1640625	0.00736011893591975\\
8.203125	0.00728671048094984\\
8.2421875	0.00721437772574467\\
8.28125	0.00714309992072554\\
8.3203125	0.00707285681184895\\
8.359375	0.0070036286265179\\
8.3984375	0.00693539605995734\\
8.4375	0.00686814026203623\\
8.4765625	0.00680184282451974\\
8.515625	0.00673648576873555\\
8.5546875	0.006672051533639\\
8.59375	0.00660852296426245\\
8.6328125	0.00654588330053478\\
8.671875	0.00648411616645761\\
8.7109375	0.00642320555962525\\
8.75	0.00636313584107604\\
8.7890625	0.00630389172546308\\
8.828125	0.00624545827153314\\
8.8671875	0.00618782087290247\\
8.90625	0.00613096524911931\\
8.9453125	0.00607487743700274\\
8.984375	0.00601954378224829\\
9.0234375	0.00596495093129092\\
9.0625	0.00591108582341647\\
9.1015625	0.0058579356831129\\
9.140625	0.00580548801265301\\
9.1796875	0.00575373058490084\\
9.21875	0.00570265143633387\\
9.2578125	0.00565223886027385\\
9.296875	0.00560248140031905\\
9.3359375	0.0055533678439712\\
9.375	0.00550488721645052\\
9.4140625	0.00545702877469255\\
9.453125	0.00540978200152071\\
9.4921875	0.00536313659998868\\
9.53125	0.00531708248788717\\
9.5703125	0.00527160979240938\\
9.609375	0.00522670884497015\\
9.6484375	0.0051823701761737\\
9.6875	0.00513858451092509\\
9.7265625	0.00509534276368083\\
9.765625	0.00505263603383394\\
9.8046875	0.00501045560122943\\
9.84375	0.00496879292180575\\
9.8828125	0.00492763962335826\\
9.921875	0.00488698750142103\\
9.9609375	0.00484682851526281\\
10	0.00480715478399405\\
10.0390625	0.00476795858278108\\
10.078125	0.00472923233916431\\
10.1171875	0.00469096862947713\\
10.15625	0.00465316017536243\\
10.1953125	0.00461579984038362\\
10.234375	0.00457888062672732\\
10.2734375	0.00454239567199494\\
10.3125	0.00450633824608024\\
10.3515625	0.0044707017481305\\
10.390625	0.00443547970358855\\
10.4296875	0.00440066576131335\\
10.46875	0.00436625369077662\\
10.5078125	0.00433223737933344\\
10.546875	0.00429861082956431\\
10.5859375	0.00426536815668686\\
10.625	0.00423250358603488\\
10.6640625	0.00420001145060282\\
10.703125	0.0041678861886538\\
10.7421875	0.00413612234138925\\
10.78125	0.00410471455067833\\
10.8203125	0.00407365755684551\\
10.859375	0.00404294619651448\\
10.8984375	0.00401257540050686\\
10.9375	0.00398254019179406\\
10.9765625	0.0039528356835008\\
11.015625	0.0039234570769588\\
11.0546875	0.0038943996598092\\
11.09375	0.00386565880415234\\
11.1328125	0.00383722996474351\\
11.171875	0.00380910867723345\\
11.2109375	0.00378129055645226\\
11.25	0.00375377129473556\\
11.2890625	0.00372654666029166\\
11.328125	0.00369961249560866\\
11.3671875	0.00367296471590033\\
11.40625	0.00364659930758974\\
11.4453125	0.00362051232682946\\
11.484375	0.00359469989805759\\
11.5234375	0.00356915821258834\\
11.5625	0.00354388352723642\\
11.6015625	0.00351887216297422\\
11.640625	0.00349412050362099\\
11.6796875	0.00346962499456301\\
11.71875	0.00344538214150402\\
11.7578125	0.00342138850924511\\
11.796875	0.00339764072049318\\
11.8359375	0.00337413545469732\\
11.875	0.00335086944691229\\
11.9140625	0.0033278394866884\\
11.953125	0.00330504241698715\\
11.9921875	0.00328247513312186\\
12.03125	0.00326013458172266\\
12.0703125	0.00323801775972527\\
12.109375	0.0032161217133829\\
12.1484375	0.0031944435373006\\
12.1875	0.00317298037349158\\
12.2265625	0.00315172941045499\\
12.265625	0.00313068788227433\\
12.3046875	0.00310985306773632\\
12.34375	0.00308922228946945\\
12.3828125	0.00306879291310177\\
12.421875	0.00304856234643753\\
12.4609375	0.00302852803865205\\
12.5	0.00300868747950444\\
12.5390625	0.00298903819856769\\
12.578125	0.00296957776447577\\
12.6171875	0.00295030378418714\\
12.65625	0.00293121390226451\\
12.6953125	0.00291230580017017\\
12.734375	0.00289357719557672\\
12.7734375	0.00287502584169277\\
12.8125	0.00285664952660309\\
12.8515625	0.00283844607262313\\
12.890625	0.00282041333566729\\
12.9296875	0.00280254920463072\\
12.96875	0.00278485160078444\\
13.0078125	0.00276731847718319\\
13.046875	0.00274994781808589\\
13.0859375	0.00273273763838846\\
13.125	0.00271568598306842\\
13.1640625	0.00269879092664137\\
13.203125	0.00268205057262872\\
13.2421875	0.00266546305303662\\
13.28125	0.00264902652784573\\
13.3203125	0.00263273918451164\\
13.359375	0.00261659923747555\\
13.3984375	0.00260060492768518\\
13.4375	0.00258475452212546\\
13.4765625	0.00256904631335891\\
13.515625	0.00255347861907542\\
13.5546875	0.00253804978165122\\
13.59375	0.00252275816771688\\
13.6328125	0.002507602167734\\
13.671875	0.00249258019558058\\
13.7109375	0.00247769068814464\\
13.75	0.00246293210492616\\
13.7890625	0.0024483029276469\\
13.828125	0.00243380165986807\\
13.8671875	0.00241942682661571\\
13.90625	0.00240517697401337\\
13.9453125	0.00239105066892225\\
13.984375	0.00237704649858835\\
14.0234375	0.00236316307029667\\
14.0625	0.00234939901103214\\
14.1015625	0.00233575296714726\\
14.140625	0.00232222360403626\\
14.1796875	0.00230880960581556\\
14.21875	0.00229550967501053\\
14.2578125	0.00228232253224829\\
14.296875	0.00226924691595645\\
14.3359375	0.00225628158206772\\
14.375	0.00224342530373012\\
14.4140625	0.0022306768710229\\
14.453125	0.00221803509067775\\
14.4921875	0.00220549878580544\\
14.53125	0.0021930667956276\\
14.5703125	0.00218073797521371\\
14.609375	0.0021685111952229\\
14.6484375	0.00215638534165081\\
14.6875	0.00214435931558111\\
14.7265625	0.00213243203294172\\
14.765625	0.00212060242426564\\
14.8046875	0.0021088694344562\\
14.84375	0.0020972320225567\\
14.8828125	0.00208568916152439\\
14.921875	0.00207423983800856\\
14.9609375	0.00206288305213281\\
15	0.00205161781728132\\
15.0390625	0.00204044315988901\\
15.078125	0.00202935811923563\\
15.1171875	0.00201836174724357\\
15.15625	0.00200745310827936\\
15.1953125	0.00199663127895885\\
15.234375	0.00198589534795584\\
15.2734375	0.00197524441581428\\
15.3125	0.00196467759476376\\
15.3515625	0.00195419400853843\\
15.390625	0.00194379279219912\\
15.4296875	0.00193347309195864\\
15.46875	0.00192323406501028\\
15.5078125	0.00191307487935927\\
15.546875	0.00190299471365735\\
15.5859375	0.00189299275704021\\
15.625	0.00188306820896782\\
15.6640625	0.0018732202790676\\
15.703125	0.00186344818698035\\
15.7421875	0.0018537511622089\\
15.78125	0.00184412844396938\\
15.8203125	0.00183457928104515\\
15.859375	0.00182510293164324\\
15.8984375	0.00181569866325327\\
15.9375	0.00180636575250891\\
15.9765625	0.00179710348505166\\
16.015625	0.001787911155397\\
16.0546875	0.00177878806680285\\
16.09375	0.00176973353114037\\
16.1328125	0.00176074686876681\\
16.171875	0.00175182740840075\\
16.2109375	0.00174297448699926\\
16.25	0.00173418744963732\\
16.2890625	0.00172546564938923\\
16.328125	0.00171680844721198\\
16.3671875	0.00170821521183066\\
16.40625	0.00169968531962581\\
16.4453125	0.00169121815452262\\
16.484375	0.00168281310788201\\
16.5234375	0.00167446957839357\\
16.5625	0.00166618697197022\\
16.6015625	0.0016579647016447\\
16.640625	0.00164980218746773\\
16.6796875	0.0016416988564079\\
16.71875	0.00163365414225321\\
16.7578125	0.00162566748551417\\
16.796875	0.00161773833332865\\
16.8359375	0.0016098661393681\\
16.875	0.00160205036374551\\
16.9140625	0.0015942904729247\\
16.953125	0.0015865859396312\\
16.9921875	0.00157893624276458\\
17.03125	0.00157134086731211\\
17.0703125	0.00156379930426399\\
17.109375	0.00155631105052974\\
17.1484375	0.00154887560885614\\
17.1875	0.00154149248774637\\
17.2265625	0.00153416120138049\\
17.265625	0.0015268812695372\\
17.3046875	0.00151965221751681\\
17.34375	0.00151247357606553\\
17.3828125	0.00150534488130086\\
17.421875	0.00149826567463825\\
17.4609375	0.00149123550271887\\
17.5	0.00148425391733856\\
17.5390625	0.00147732047537787\\
17.578125	0.00147043473873324\\
17.6171875	0.00146359627424919\\
17.65625	0.00145680465365171\\
17.6953125	0.00145005945348253\\
17.734375	0.00144336025503452\\
17.7734375	0.00143670664428808\\
17.8125	0.0014300982118485\\
17.8515625	0.0014235345528843\\
17.890625	0.00141701526706653\\
17.9296875	0.00141053995850901\\
17.96875	0.00140410823570948\\
18.0078125	0.00139771971149164\\
18.046875	0.00139137400294816\\
18.0859375	0.00138507073138442\\
18.125	0.00137880952226327\\
18.1640625	0.00137259000515051\\
18.203125	0.00136641181366126\\
18.2421875	0.00136027458540713\\
18.28125	0.00135417796194418\\
18.3203125	0.0013481215887217\\
18.359375	0.00134210511503171\\
18.3984375	0.00133612819395929\\
18.4375	0.00133019048233357\\
18.4765625	0.00132429164067952\\
18.515625	0.00131843133317048\\
18.5546875	0.00131260922758129\\
18.59375	0.00130682499524225\\
18.6328125	0.00130107831099368\\
18.671875	0.00129536885314119\\
18.7109375	0.00128969630341156\\
18.75	0.00128406034690939\\
18.7890625	0.00127846067207422\\
18.828125	0.00127289697063846\\
18.8671875	0.00126736893758577\\
18.90625	0.00126187627111021\\
18.9453125	0.00125641867257583\\
18.984375	0.001250995846477\\
19.0234375	0.00124560750039916\\
19.0625	0.00124025334498033\\
19.1015625	0.00123493309387299\\
19.140625	0.00122964646370661\\
19.1796875	0.00122439317405075\\
19.21875	0.0012191729473786\\
19.2578125	0.00121398550903111\\
19.296875	0.00120883058718162\\
19.3359375	0.001203707912801\\
19.375	0.00119861721962329\\
19.4140625	0.00119355824411177\\
19.453125	0.00118853072542564\\
19.4921875	0.00118353440538705\\
19.53125	0.00117856902844869\\
19.5703125	0.00117363434166173\\
19.609375	0.00116873009464436\\
19.6484375	0.00116385603955064\\
19.6875	0.00115901193103983\\
19.7265625	0.00115419752624623\\
19.765625	0.00114941258474932\\
19.8046875	0.00114465686854436\\
19.84375	0.00113993014201346\\
19.8828125	0.00113523217189699\\
19.921875	0.00113056272726539\\
19.9609375	0.00112592157949139\\
20	0.00112130850222261\\
};
\addlegendentry{$O(|v|^{-1-\alpha})$}

\end{axis}

\end{tikzpicture}%


==> longtime_inhom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\textwidth,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymode=log,
ymin=1e-15,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|f(t) - \lla f^\text{in}\rra\mu_\alpha\|_{L^{2}_{x,v}(\mu_\alpha^{-1})}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	5.82807104735361\\
0.01	5.76774916963501\\
0.02	5.7087220850186\\
0.03	5.65095470014129\\
0.04	5.59441263778422\\
0.05	5.53906222951188\\
0.06	5.4848705095316\\
0.07	5.4318052095194\\
0.08	5.37983475415795\\
0.09	5.32892825714331\\
0.1	5.27905551743626\\
0.11	5.23018701555343\\
0.12	5.18229390971594\\
0.13	5.13534803169377\\
0.14	5.08932188220457\\
0.15	5.04418862574831\\
0.16	4.99992208478069\\
0.17	4.95649673315391\\
0.18	4.91388768877965\\
0.19	4.87207070549751\\
0.2	4.83102216416116\\
0.21	4.79071906298278\\
0.22	4.75113900720241\\
0.23	4.71226019817236\\
0.24	4.67406142196487\\
0.25	4.63652203762415\\
0.26	4.59962196519139\\
0.27	4.56334167363218\\
0.28	4.52766216879117\\
0.29	4.49256498148951\\
0.3	4.45803215586636\\
0.31	4.42404623804918\\
0.32	4.39059026521751\\
0.33	4.35764775510521\\
0.34	4.32520269596544\\
0.35	4.29323953700188\\
0.36	4.2617431792527\\
0.37	4.23069896689574\\
0.38	4.20009267893097\\
0.39	4.1699105211843\\
0.4	4.14013911856903\\
0.41	4.11076550753744\\
0.42	4.08177712865231\\
0.43	4.05316181921033\\
0.44	4.02490780585379\\
0.45	3.99700369711312\\
0.46	3.96943847583219\\
0.47	3.94220149143816\\
0.48	3.91528245202944\\
0.49	3.88867141626694\\
0.5	3.86235878506598\\
0.51	3.83633529309742\\
0.52	3.81059200011739\\
0.53	3.78512028215427\\
0.54	3.75991182258886\\
0.55	3.73495860317045\\
0.56	3.71025289501443\\
0.57	3.68578724963022\\
0.58	3.66155449002773\\
0.59	3.63754770194922\\
0.6	3.61376022527027\\
0.61	3.59018564560887\\
0.62	3.56681778617594\\
0.63	3.54365069989404\\
0.64	3.52067866180398\\
0.65	3.4978961617719\\
0.66	3.47529789750165\\
0.67	3.45287876785111\\
0.68	3.43063386644419\\
0.69	3.40855847556481\\
0.7	3.38664806031472\\
0.71	3.36489826301299\\
0.72	3.34330489781291\\
0.73	3.32186394551021\\
0.74	3.30057154851657\\
0.75	3.2794240059727\\
0.76	3.25841776897715\\
0.77	3.23754943590947\\
0.78	3.21681574782909\\
0.79	3.19621358393502\\
0.8	3.17573995707525\\
0.81	3.15539200929867\\
0.820000000000001	3.13516700744592\\
0.830000000000001	3.11506233877996\\
0.840000000000001	3.0950755066594\\
0.850000000000001	3.0752041262617\\
0.860000000000001	3.05544592036468\\
0.870000000000001	3.03579871519728\\
0.880000000000001	3.01626043637117\\
0.890000000000001	2.99682910490542\\
0.900000000000001	2.97750283335661\\
0.910000000000001	2.95827982206539\\
0.920000000000001	2.93915835553036\\
0.930000000000001	2.92013679891702\\
0.940000000000001	2.90121359470944\\
0.950000000000001	2.88238725950824\\
0.960000000000001	2.86365638097752\\
0.970000000000001	2.84501961494021\\
0.980000000000001	2.82647568261931\\
0.990000000000001	2.8080233680203\\
1	2.78966151544781\\
1.01	2.77138902714835\\
1.02	2.75320486106906\\
1.03	2.73510802872211\\
1.04	2.7170975931432\\
1.05	2.69917266693271\\
1.06	2.68133241036829\\
1.07	2.66357602957803\\
1.08	2.64590277476436\\
1.09	2.62831193846972\\
1.1	2.61080285387666\\
1.11	2.59337489313609\\
1.12	2.57602746571936\\
1.13	2.55876001679104\\
1.14	2.54157202560096\\
1.15	2.52446300389558\\
1.16	2.5074324943498\\
1.17	2.49048006902181\\
1.18	2.47360532783393\\
1.19	2.45680789708378\\
1.2	2.44008742799\\
1.21	2.4234435952771\\
1.22	2.40687609580419\\
1.23	2.39038464724179\\
1.24	2.37396898680083\\
1.25	2.35762887001695\\
1.26	2.34136406959286\\
1.27	2.32517437430051\\
1.28	2.30905958794394\\
1.29	2.29301952838283\\
1.3	2.27705402661581\\
1.31	2.26116292592194\\
1.32	2.24534608105775\\
1.33	2.2296033575067\\
1.34	2.21393463077741\\
1.35	2.19833978574663\\
1.36	2.18281871604235\\
1.37	2.1673713234629\\
1.38	2.15199751742712\\
1.39	2.13669721445181\\
1.4	2.12147033765179\\
1.41	2.10631681625935\\
1.42	2.09123658515955\\
1.43	2.07622958443862\\
1.44	2.0612957589434\\
1.45	2.04643505784995\\
1.46	2.03164743424031\\
1.47	2.01693284468695\\
1.48	2.0022912488445\\
1.49	1.98772260904952\\
1.5	1.97322688992863\\
1.51	1.95880405801622\\
1.52	1.94445408138288\\
1.53	1.93017692927582\\
1.54	1.91597257177266\\
1.55	1.90184097944994\\
1.56	1.88778212306748\\
1.57	1.87379597326977\\
1.58	1.85988250030491\\
1.59	1.84604167376217\\
1.6	1.83227346232786\\
1.61	1.81857783356\\
1.62	1.80495475368119\\
1.63	1.79140418738927\\
1.64	1.77792609768485\\
1.65	1.76452044571473\\
1.66	1.75118719062991\\
1.67	1.73792628945688\\
1.68	1.72473769698072\\
1.69	1.7116213656385\\
1.7	1.69857724542146\\
1.71	1.68560528378456\\
1.72	1.67270542556204\\
1.73	1.65987761288779\\
1.74	1.64712178511943\\
1.75	1.63443787876516\\
1.76	1.62182582741289\\
1.77	1.60928556166085\\
1.78	1.59681700904965\\
1.79	1.58442009399551\\
1.8	1.57209473772487\\
1.81	1.55984085821039\\
1.82	1.54765837010891\\
1.83	1.53554718470164\\
1.84	1.5235072098373\\
1.85	1.51153834987843\\
1.86	1.49964050565189\\
1.87	1.48781357440369\\
1.88	1.476057449759\\
1.89	1.46437202168746\\
1.9	1.45275717647451\\
1.91	1.44121279669862\\
1.92	1.429738761215\\
1.93	1.41833494514539\\
1.94	1.40700121987429\\
1.95	1.39573745305112\\
1.96	1.38454350859826\\
1.97	1.37341924672446\\
1.98	1.36236452394334\\
1.99	1.35137919309638\\
2	1.34046310337982\\
2.01	1.32961610037517\\
2.02	1.31883802608245\\
2.03	1.30812871895589\\
2.04	1.29748801394138\\
2.05	1.28691574251539\\
2.06	1.27641173272474\\
2.07	1.26597580922706\\
2.08	1.2556077933315\\
2.09	1.24530750303958\\
2.1	1.23507475308599\\
2.11	1.22490935497924\\
2.12	1.21481111704219\\
2.13	1.20477984445251\\
2.14	1.1948153392831\\
2.15	1.1849174005427\\
2.16	1.17508582421672\\
2.17	1.16532040330858\\
2.18	1.15562092788171\\
2.19	1.14598718510234\\
2.2	1.13641895928329\\
2.21	1.12691603192898\\
2.22	1.1174781817816\\
2.23	1.10810518486863\\
2.24	1.0987968145519\\
2.25	1.08955284157784\\
2.26	1.08037303412924\\
2.27	1.07125715787837\\
2.28	1.0622049760411\\
2.29	1.05321624943236\\
2.29999999999999	1.04429073652232\\
2.30999999999999	1.0354281934934\\
2.31999999999999	1.02662837429782\\
2.32999999999999	1.01789103071554\\
2.33999999999999	1.00921591241224\\
2.34999999999999	1.00060276699741\\
2.35999999999999	0.99205134008208\\
2.36999999999999	0.983561375336298\\
2.37999999999999	0.975132614545914\\
2.38999999999999	0.966764797668838\\
2.39999999999999	0.958457662890434\\
2.40999999999999	0.950210946678146\\
2.41999999999999	0.942024383835209\\
2.42999999999999	0.933897707553458\\
2.43999999999999	0.925830649465265\\
2.44999999999999	0.917822939694573\\
2.45999999999999	0.909874306907128\\
2.46999999999999	0.901984478359941\\
2.47999999999999	0.894153179950045\\
2.48999999999999	0.886380136262657\\
2.49999999999999	0.878665070618793\\
2.50999999999999	0.871007705122449\\
2.51999999999999	0.863407760707393\\
2.52999999999999	0.855864957183681\\
2.53999999999999	0.848379013283922\\
2.54999999999999	0.840949646709347\\
2.55999999999999	0.833576574175743\\
2.56999999999999	0.826259511459249\\
2.57999999999999	0.818998173442011\\
2.58999999999999	0.811792274157744\\
2.59999999999999	0.804641526837092\\
2.60999999999999	0.797545643952833\\
2.61999999999999	0.790504337264838\\
2.62999999999999	0.78351731786478\\
2.63999999999999	0.776584296220444\\
2.64999999999999	0.769704982219692\\
2.65999999999999	0.762879085213939\\
2.66999999999999	0.75610631406109\\
2.67999999999999	0.749386377167934\\
2.68999999999999	0.742718982531868\\
2.69999999999999	0.736103837781952\\
2.70999999999999	0.729540650219233\\
2.71999999999999	0.72302912685634\\
2.72999999999999	0.716568974456325\\
2.73999999999999	0.71015989957066\\
2.74999999999999	0.703801608576558\\
2.75999999999999	0.697493807713445\\
2.76999999999998	0.69123620311874\\
2.77999999999998	0.685028500862885\\
2.78999999999998	0.678870406983708\\
2.79999999999998	0.672761627520094\\
2.80999999999998	0.666701868545092\\
2.81999999999998	0.660690836198393\\
2.82999999999998	0.654728236718315\\
2.83999999999998	0.648813776473255\\
2.84999999999998	0.642947161992688\\
2.85999999999998	0.637128099997749\\
2.86999999999998	0.631356297431372\\
2.87999999999998	0.625631461488079\\
2.88999999999998	0.619953299643361\\
2.89999999999998	0.614321519682736\\
2.90999999999998	0.608735829730396\\
2.91999999999998	0.603195938277551\\
2.92999999999998	0.597701554210337\\
2.93999999999998	0.592252386837395\\
2.94999999999998	0.586848145917017\\
2.95999999999998	0.581488541683882\\
2.96999999999998	0.576173284875354\\
2.97999999999998	0.570902086757319\\
2.98999999999998	0.565674659149538\\
2.99999999999998	0.560490714450481\\
3.00999999999998	0.555349965661659\\
3.01999999999998	0.550252126411417\\
3.02999999999998	0.545196910978141\\
3.03999999999998	0.540184034312935\\
3.04999999999998	0.535213212061706\\
3.05999999999998	0.530284160586684\\
3.06999999999998	0.525396596987379\\
3.07999999999998	0.52055023912093\\
3.08999999999998	0.515744805621953\\
3.09999999999998	0.51098001592179\\
3.10999999999998	0.506255590267251\\
3.11999999999998	0.50157124973883\\
3.12999999999998	0.49692671626842\\
3.13999999999998	0.492321712656547\\
3.14999999999998	0.487755962589142\\
3.15999999999998	0.483229190653866\\
3.16999999999998	0.47874112235602\\
3.17999999999998	0.474291484134028\\
3.18999999999998	0.469880003374546\\
3.19999999999998	0.46550640842718\\
3.20999999999998	0.461170428618844\\
3.21999999999998	0.456871794267754\\
3.22999999999998	0.452610236697082\\
3.23999999999997	0.448385488248258\\
3.24999999999997	0.444197282293932\\
3.25999999999997	0.440045353250608\\
3.26999999999997	0.435929436590926\\
3.27999999999997	0.431849268855616\\
3.28999999999997	0.427804587665102\\
3.29999999999997	0.423795131730781\\
3.30999999999997	0.419820640865934\\
3.31999999999997	0.415880855996309\\
3.32999999999997	0.411975519170346\\
3.33999999999997	0.408104373569045\\
3.34999999999997	0.404267163515508\\
3.35999999999997	0.40046363448409\\
3.36999999999997	0.396693533109244\\
3.37999999999997	0.392956607193991\\
3.38999999999997	0.389252605718055\\
3.39999999999997	0.385581278845664\\
3.40999999999997	0.381942377933022\\
3.41999999999997	0.378335655535448\\
3.42999999999997	0.374760865414214\\
3.43999999999997	0.371217762543055\\
3.44999999999997	0.367706103114402\\
3.45999999999997	0.364225644545314\\
3.46999999999997	0.360776145483131\\
3.47999999999997	0.35735736581086\\
3.48999999999997	0.353969066652294\\
3.49999999999997	0.350611010376875\\
3.50999999999997	0.347282960604327\\
3.51999999999997	0.343984682209023\\
3.52999999999997	0.340715941324135\\
3.53999999999997	0.337476505345551\\
3.54999999999997	0.334266142935565\\
3.55999999999997	0.331084624026347\\
3.56999999999997	0.327931719823193\\
3.57999999999997	0.32480720280756\\
3.58999999999997	0.32171084673988\\
3.59999999999997	0.318642426662167\\
3.60999999999997	0.3156017189004\\
3.61999999999997	0.312588501066709\\
3.62999999999997	0.309602552061327\\
3.63999999999997	0.306643652074338\\
3.64999999999997	0.303711582587222\\
3.65999999999997	0.300806126374181\\
3.66999999999997	0.297927067503245\\
3.67999999999997	0.295074191337193\\
3.68999999999997	0.292247284534245\\
3.69999999999997	0.28944613504857\\
3.70999999999996	0.286670532130579\\
3.71999999999996	0.283920266327031\\
3.72999999999996	0.281195129480951\\
3.73999999999996	0.278494914731339\\
3.74999999999996	0.275819416512734\\
3.75999999999996	0.273168430554563\\
3.76999999999996	0.270541753880338\\
3.77999999999996	0.267939184806689\\
3.78999999999996	0.265360522942225\\
3.79999999999996	0.262805569186251\\
3.80999999999996	0.260274125727323\\
3.81999999999996	0.257765996041669\\
3.82999999999996	0.255280984891466\\
3.83999999999996	0.252818898322974\\
3.84999999999996	0.250379543664553\\
3.85999999999996	0.247962729524539\\
3.86999999999996	0.245568265789001\\
3.87999999999996	0.243195963619376\\
3.88999999999996	0.240845635449988\\
3.89999999999996	0.238517094985442\\
3.90999999999996	0.236210157197916\\
3.91999999999996	0.233924638324329\\
3.92999999999996	0.231660355863405\\
3.93999999999996	0.229417128572627\\
3.94999999999996	0.227194776465083\\
3.95999999999996	0.224993120806201\\
3.96999999999996	0.22281198411039\\
3.97999999999996	0.220651190137564\\
3.98999999999996	0.218510563889577\\
3.99999999999996	0.216389931606553\\
4.00999999999996	0.214289120763114\\
4.01999999999996	0.212207960064517\\
4.02999999999996	0.2101462794427\\
4.03999999999996	0.208103910052228\\
4.04999999999996	0.206080684266159\\
4.05999999999996	0.204076435671816\\
4.06999999999996	0.202090999066483\\
4.07999999999996	0.200124210453017\\
4.08999999999996	0.19817590703538\\
4.09999999999996	0.196245927214099\\
4.10999999999996	0.194334110581656\\
4.11999999999996	0.192440297917801\\
4.12999999999996	0.190564331184811\\
4.13999999999996	0.188706053522674\\
4.14999999999996	0.186865309244218\\
4.15999999999996	0.185041943830179\\
4.16999999999996	0.183235803924216\\
4.17999999999996	0.18144673732787\\
4.18999999999996	0.179674592995464\\
4.19999999999995	0.17791922102897\\
4.20999999999995	0.17618047267281\\
4.21999999999995	0.17445820030862\\
4.22999999999995	0.172752257449962\\
4.23999999999995	0.171062498737003\\
4.24999999999995	0.169388779931137\\
4.25999999999995	0.167730957909578\\
4.26999999999995	0.166088890659906\\
4.27999999999995	0.164462437274575\\
4.28999999999995	0.162851457945386\\
4.29999999999995	0.161255813957922\\
4.30999999999995	0.159675367685943\\
4.31999999999995	0.158109982585757\\
4.32999999999995	0.156559523190554\\
4.33999999999995	0.155023855104701\\
4.34999999999995	0.15350284499802\\
4.35999999999995	0.15199636060003\\
4.36999999999995	0.150504270694166\\
4.37999999999995	0.149026445111972\\
4.38999999999995	0.147562754727267\\
4.39999999999995	0.146113071450296\\
4.40999999999995	0.144677268221857\\
4.41999999999995	0.14325521900741\\
4.42999999999995	0.141846798791172\\
4.43999999999995	0.140451883570193\\
4.44999999999995	0.13907035034842\\
4.45999999999995	0.137702077130756\\
4.46999999999995	0.136346942917097\\
4.47999999999995	0.135004827696367\\
4.48999999999995	0.133675612440551\\
4.49999999999995	0.132359179098708\\
4.50999999999995	0.131055410590992\\
4.51999999999995	0.129764190802665\\
4.52999999999995	0.128485404578106\\
4.53999999999995	0.127218937714819\\
4.54999999999995	0.125964676957442\\
4.55999999999995	0.124722509991757\\
4.56999999999995	0.1234923254387\\
4.57999999999995	0.122274012848368\\
4.58999999999995	0.121067462694045\\
4.59999999999995	0.119872566366208\\
4.60999999999995	0.118689216166562\\
4.61999999999995	0.11751730530206\\
4.62999999999995	0.116356727878941\\
4.63999999999995	0.115207378896773\\
4.64999999999995	0.114069154242499\\
4.65999999999995	0.112941950684495\\
4.66999999999994	0.111825665866634\\
4.67999999999994	0.110720198302366\\
4.68999999999994	0.109625447368799\\
4.69999999999994	0.108541313300799\\
4.70999999999994	0.107467697185097\\
4.71999999999994	0.106404500954416\\
4.72999999999994	0.105351627381599\\
4.73999999999994	0.104308980073766\\
4.74999999999994	0.103276463466471\\
4.75999999999994	0.102253982817891\\
4.76999999999994	0.101241444203014\\
4.77999999999994	0.100238754507859\\
4.78999999999994	0.0992458214237051\\
4.79999999999994	0.0982625534413382\\
4.80999999999994	0.0972888598453239\\
4.81999999999994	0.0963246507082899\\
4.82999999999994	0.0953698368852371\\
4.83999999999994	0.0944243300078637\\
4.84999999999994	0.0934880424789152\\
4.85999999999994	0.0925608874665509\\
4.86999999999994	0.0916427788987356\\
4.87999999999994	0.0907336314576489\\
4.88999999999994	0.0898333605741206\\
4.89999999999994	0.0889418824220844\\
4.90999999999994	0.0880591139130572\\
4.91999999999994	0.0871849726906375\\
4.92999999999994	0.0863193771250306\\
4.93999999999994	0.0854622463075938\\
4.94999999999994	0.0846135000454054\\
4.95999999999994	0.0837730588558599\\
4.96999999999994	0.0829408439612831\\
4.97999999999994	0.0821167772835737\\
4.98999999999994	0.0813007814388667\\
4.99999999999994	0.0804927797322258\\
5.00999999999994	0.0796926961523537\\
5.01999999999994	0.0789004553663345\\
5.02999999999994	0.0781159827143946\\
5.03999999999994	0.0773392042046933\\
5.04999999999994	0.0765700465081372\\
5.05999999999994	0.07580843695322\\
5.06999999999994	0.0750543035208903\\
5.07999999999994	0.0743075748394413\\
5.08999999999994	0.0735681801794318\\
5.09999999999994	0.072836049448631\\
5.10999999999994	0.0721111131869876\\
5.11999999999994	0.0713933025616336\\
5.12999999999994	0.0706825493619033\\
5.13999999999993	0.0699787859943925\\
5.14999999999993	0.0692819454780331\\
5.15999999999993	0.0685919614392033\\
5.16999999999993	0.0679087681068588\\
5.17999999999993	0.0672323003076992\\
5.18999999999993	0.0665624934613533\\
5.19999999999993	0.0658992835755979\\
5.20999999999993	0.0652426072416013\\
5.21999999999993	0.0645924016291966\\
5.22999999999993	0.0639486044821795\\
5.23999999999993	0.063311154113637\\
5.24999999999993	0.0626799894013031\\
5.25999999999993	0.0620550497829394\\
5.26999999999993	0.0614362752517467\\
5.27999999999993	0.0608236063518025\\
5.28999999999993	0.0602169841735271\\
5.29999999999993	0.0596163503491768\\
5.30999999999993	0.0590216470483649\\
5.31999999999993	0.0584328169736104\\
5.32999999999993	0.0578498033559144\\
5.33999999999993	0.0572725499503645\\
5.34999999999993	0.0567010010317663\\
5.35999999999993	0.0561351013903036\\
5.36999999999993	0.0555747963272251\\
5.37999999999993	0.0550200316505593\\
5.38999999999993	0.0544707536708576\\
5.39999999999993	0.0539269091969643\\
5.40999999999993	0.0533884455318148\\
5.41999999999993	0.0528553104682614\\
5.42999999999993	0.0523274522849266\\
5.43999999999993	0.051804819742084\\
5.44999999999993	0.0512873620775664\\
5.45999999999993	0.0507750290027027\\
5.46999999999993	0.0502677706982811\\
5.47999999999993	0.0497655378105397\\
5.48999999999993	0.049268281447185\\
5.49999999999993	0.0487759531734387\\
5.50999999999993	0.0482885050081084\\
5.51999999999993	0.0478058894196906\\
5.52999999999993	0.0473280593224946\\
5.53999999999993	0.0468549680728\\
5.54999999999993	0.0463865694650359\\
5.55999999999993	0.0459228177279887\\
5.56999999999993	0.0454636675210391\\
5.57999999999993	0.045009073930421\\
5.58999999999993	0.0445589924655109\\
5.59999999999993	0.0441133790551425\\
5.60999999999992	0.0436721900439472\\
5.61999999999992	0.0432353821887221\\
5.62999999999992	0.0428029126548222\\
5.63999999999992	0.0423747390125819\\
5.64999999999992	0.0419508192337588\\
5.65999999999992	0.0415311116880068\\
5.66999999999992	0.0411155751393726\\
5.67999999999992	0.04070416874282\\
5.68999999999992	0.0402968520407775\\
5.69999999999992	0.0398935849597138\\
5.70999999999992	0.0394943278067377\\
5.71999999999992	0.0390990412662232\\
5.72999999999992	0.0387076863964603\\
5.73999999999992	0.0383202246263308\\
5.74999999999992	0.03793661775201\\
5.75999999999992	0.0375568279336912\\
5.76999999999992	0.0371808176923376\\
5.77999999999992	0.0368085499064582\\
5.78999999999992	0.0364399878089074\\
5.79999999999992	0.0360750949837101\\
5.80999999999992	0.035713835362911\\
5.81999999999992	0.0353561732234482\\
5.82999999999992	0.0350020731840512\\
5.83999999999992	0.034651500202163\\
5.84999999999992	0.0343044195708856\\
5.85999999999992	0.0339607969159495\\
5.86999999999992	0.0336205981927084\\
5.87999999999992	0.0332837896831552\\
5.88999999999992	0.032950337992963\\
5.89999999999992	0.0326202100485489\\
5.90999999999992	0.0322933730941614\\
5.91999999999992	0.0319697946889909\\
5.92999999999992	0.0316494427043014\\
5.93999999999992	0.0313322853205895\\
5.94999999999992	0.0310182910247606\\
5.95999999999992	0.0307074286073315\\
5.96999999999992	0.0303996671596544\\
5.97999999999992	0.0300949760711633\\
5.98999999999992	0.029793325026642\\
5.99999999999992	0.0294946840035156\\
6.00999999999992	0.0291990232691622\\
6.01999999999992	0.0289063133782488\\
6.02999999999992	0.028616525170086\\
6.03999999999992	0.0283296297660076\\
6.04999999999992	0.0280455985667688\\
6.05999999999992	0.0277644032499678\\
6.06999999999992	0.0274860157674874\\
6.07999999999991	0.0272104083429587\\
6.08999999999991	0.0269375534692452\\
6.09999999999991	0.0266674239059474\\
6.10999999999991	0.02639999267693\\
6.11999999999991	0.0261352330678671\\
6.12999999999991	0.0258731186238098\\
6.13999999999991	0.0256136231467738\\
6.14999999999991	0.0253567206933473\\
6.15999999999991	0.0251023855723178\\
6.16999999999991	0.0248505923423212\\
6.17999999999991	0.0246013158095085\\
6.18999999999991	0.024354531025234\\
6.19999999999991	0.0241102132837619\\
6.20999999999991	0.0238683381199928\\
6.21999999999991	0.02362888130721\\
6.22999999999991	0.0233918188548449\\
6.23999999999991	0.0231571270062599\\
6.24999999999991	0.0229247822365536\\
6.25999999999991	0.0226947612503812\\
6.26999999999991	0.0224670409797961\\
6.27999999999991	0.0222415985821102\\
6.28999999999991	0.0220184114377696\\
6.29999999999991	0.0217974571482534\\
6.30999999999991	0.0215787135339861\\
6.31999999999991	0.0213621586322719\\
6.32999999999991	0.0211477706952442\\
6.33999999999991	0.0209355281878346\\
6.34999999999991	0.0207254097857589\\
6.35999999999991	0.0205173943735212\\
6.36999999999991	0.020311461042435\\
6.37999999999991	0.0201075890886618\\
6.38999999999991	0.0199057580112678\\
6.39999999999991	0.0197059475102959\\
6.40999999999991	0.0195081374848566\\
6.41999999999991	0.0193123080312349\\
6.42999999999991	0.0191184394410139\\
6.43999999999991	0.0189265121992152\\
6.44999999999991	0.018736506982456\\
6.45999999999991	0.0185484046571224\\
6.46999999999991	0.018362186277559\\
6.47999999999991	0.0181778330842746\\
6.48999999999991	0.0179953265021643\\
6.49999999999991	0.0178146481387472\\
6.50999999999991	0.0176357797824199\\
6.51999999999991	0.0174587034007254\\
6.52999999999991	0.0172834011386389\\
6.53999999999991	0.0171098553168671\\
6.5499999999999	0.0169380484301643\\
6.5599999999999	0.0167679631456629\\
6.5699999999999	0.01659958230122\\
6.5799999999999	0.0164328889037774\\
6.5899999999999	0.016267866127738\\
6.5999999999999	0.0161044973133557\\
6.6099999999999	0.0159427659651415\\
6.6199999999999	0.015782655750282\\
6.6299999999999	0.0156241504970744\\
6.6399999999999	0.0154672341933742\\
6.6499999999999	0.0153118909850581\\
6.6599999999999	0.0151581051745007\\
6.6699999999999	0.0150058612190644\\
6.6799999999999	0.0148551437296044\\
6.6899999999999	0.0147059374689867\\
6.6999999999999	0.0145582273506195\\
6.7099999999999	0.014411998436999\\
6.7199999999999	0.0142672359382675\\
6.7299999999999	0.0141239252107856\\
6.7399999999999	0.0139820517557174\\
6.7499999999999	0.0138416012176285\\
6.7599999999999	0.0137025593830973\\
6.7699999999999	0.013564912179339\\
6.7799999999999	0.0134286456728424\\
6.7899999999999	0.0132937460680191\\
6.7999999999999	0.013160199705866\\
6.8099999999999	0.013027993062639\\
6.8199999999999	0.0128971127485406\\
6.8299999999999	0.0127675455064178\\
6.8399999999999	0.0126392782104743\\
6.8499999999999	0.0125122978649928\\
6.8599999999999	0.0123865916030705\\
6.8699999999999	0.0122621466853657\\
6.8799999999999	0.0121389504988566\\
6.8899999999999	0.0120169905556115\\
6.8999999999999	0.0118962544915701\\
6.9099999999999	0.0117767300653372\\
6.9199999999999	0.0116584051569869\\
6.9299999999999	0.0115412677668782\\
6.9399999999999	0.0114253060144817\\
6.9499999999999	0.0113105081372182\\
6.9599999999999	0.0111968624893066\\
6.9699999999999	0.0110843575406235\\
6.9799999999999	0.0109729818755746\\
6.9899999999999	0.0108627241919746\\
6.9999999999999	0.0107535732999392\\
7.00999999999989	0.0106455181207874\\
7.01999999999989	0.0105385476859534\\
7.02999999999989	0.0104326511359098\\
7.03999999999989	0.0103278177191003\\
7.04999999999989	0.0102240367908824\\
7.05999999999989	0.0101212978124811\\
7.06999999999989	0.0100195903499513\\
7.07999999999989	0.00991890407315069\\
7.08999999999989	0.00981922875472253\\
7.09999999999989	0.00972055426908765\\
7.10999999999989	0.00962287059144628\\
7.11999999999989	0.00952616779678935\\
7.12999999999989	0.00943043605891921\\
7.13999999999989	0.00933566564947961\\
7.14999999999989	0.00924184693699506\\
7.15999999999989	0.00914897038591898\\
7.16999999999989	0.0090570265556916\\
7.17999999999989	0.00896600609980611\\
7.18999999999989	0.0088758997648843\\
7.19999999999989	0.00878669838976069\\
7.20999999999989	0.00869839290457535\\
7.21999999999989	0.00861097432987606\\
7.22999999999989	0.00852443377572813\\
7.23999999999989	0.00843876244083332\\
7.24999999999989	0.0083539516116572\\
7.25999999999989	0.00826999266156455\\
7.26999999999989	0.00818687704996339\\
7.27999999999989	0.00810459632145689\\
7.28999999999989	0.008023142105004\\
7.29999999999989	0.00794250611308725\\
7.30999999999989	0.00786268014088937\\
7.31999999999989	0.00778365606547755\\
7.32999999999989	0.00770542584499519\\
7.33999999999989	0.00762798151786205\\
7.34999999999989	0.0075513152019816\\
7.35999999999989	0.00747541909395636\\
7.36999999999989	0.00740028546831049\\
7.37999999999989	0.00732590667672016\\
7.38999999999989	0.00725227514725107\\
7.39999999999989	0.00717938338360352\\
7.40999999999989	0.00710722396436475\\
7.41999999999989	0.00703578954226847\\
7.42999999999989	0.00696507284346159\\
7.43999999999989	0.00689506666677785\\
7.44999999999989	0.00682576388301884\\
7.45999999999989	0.00675715743424145\\
7.46999999999989	0.00668924033305283\\
7.47999999999988	0.00662200566191179\\
7.48999999999988	0.00655544657243694\\
7.49999999999988	0.00648955628472178\\
7.50999999999988	0.00642432808665632\\
7.51999999999988	0.00635975533325521\\
7.52999999999988	0.00629583144599231\\
7.53999999999988	0.00623254991214215\\
7.54999999999988	0.00616990428412734\\
7.55999999999988	0.00610788817887239\\
7.56999999999988	0.00604649527716401\\
7.57999999999988	0.00598571932301759\\
7.58999999999988	0.00592555412304959\\
7.59999999999988	0.00586599354585645\\
7.60999999999988	0.00580703152139892\\
7.61999999999988	0.00574866204039337\\
7.62999999999988	0.00569087915370789\\
7.63999999999988	0.00563367697176522\\
7.64999999999988	0.00557704966395084\\
7.65999999999988	0.00552099145802748\\
7.66999999999988	0.0054654966395544\\
7.67999999999988	0.00541055955131357\\
7.68999999999988	0.00535617459274026\\
7.69999999999988	0.00530233621936017\\
7.70999999999988	0.00524903894223124\\
7.71999999999988	0.00519627732739157\\
7.72999999999988	0.00514404599531232\\
7.73999999999988	0.00509233962035625\\
7.74999999999988	0.00504115293024134\\
7.75999999999988	0.00499048070550983\\
7.76999999999988	0.00494031777900214\\
7.77999999999988	0.00489065903533649\\
7.78999999999988	0.00484149941039311\\
7.79999999999988	0.00479283389080385\\
7.80999999999988	0.00474465751344656\\
7.81999999999988	0.00469696536494458\\
7.82999999999988	0.004649752581171\\
7.83999999999988	0.00460301434675804\\
7.84999999999988	0.00455674589461102\\
7.85999999999988	0.00451094250542694\\
7.86999999999988	0.00446559950721847\\
7.87999999999988	0.00442071227484183\\
7.88999999999988	0.00437627622952975\\
7.89999999999988	0.00433228683842898\\
7.90999999999988	0.0042887396141422\\
7.91999999999988	0.00424563011427469\\
7.92999999999988	0.00420295394098508\\
7.93999999999988	0.00416070674054093\\
7.94999999999987	0.00411888420287859\\
7.95999999999987	0.00407748206116713\\
7.96999999999987	0.00403649609137682\\
7.97999999999987	0.00399592211185183\\
7.98999999999987	0.00395575598288714\\
7.99999999999987	0.00391599360630965\\
8.00999999999987	0.00387663092506324\\
8.01999999999987	0.00383766392279807\\
8.02999999999987	0.00379908862346414\\
8.03999999999987	0.00376090109090842\\
8.04999999999987	0.00372309742847633\\
8.05999999999987	0.00368567377861694\\
8.06999999999987	0.00364862632249227\\
8.07999999999987	0.00361195127959017\\
8.08999999999987	0.00357564490734137\\
8.09999999999987	0.00353970350074005\\
8.10999999999987	0.00350412339196831\\
8.11999999999987	0.00346890095002426\\
8.12999999999987	0.00343403258035376\\
8.13999999999987	0.00339951472448626\\
8.14999999999987	0.00336534385967326\\
8.15999999999987	0.00333151649853149\\
8.16999999999987	0.00329802918868899\\
8.17999999999987	0.0032648785124346\\
8.18999999999987	0.00323206108637118\\
8.19999999999987	0.00319957356107261\\
8.20999999999987	0.00316741262074324\\
8.21999999999987	0.00313557498288174\\
8.22999999999987	0.00310405739794743\\
8.23999999999987	0.00307285664903076\\
8.24999999999987	0.00304196955152619\\
8.25999999999987	0.00301139295280907\\
8.26999999999987	0.00298112373191529\\
8.27999999999987	0.00295115879922421\\
8.28999999999987	0.00292149509614471\\
8.29999999999987	0.00289212959480456\\
8.30999999999987	0.0028630592977427\\
8.31999999999987	0.00283428123760441\\
8.32999999999987	0.00280579247684001\\
8.33999999999987	0.00277759010740609\\
8.34999999999987	0.00274967125046978\\
8.35999999999987	0.00272203305611621\\
8.36999999999987	0.0026946727030588\\
8.37999999999987	0.00266758739835209\\
8.38999999999987	0.00264077437710802\\
8.39999999999987	0.00261423090221445\\
8.40999999999987	0.00258795426405695\\
8.41999999999986	0.00256194178024314\\
8.42999999999986	0.00253619079532941\\
8.43999999999986	0.00251069868055147\\
8.44999999999986	0.00248546283355623\\
8.45999999999986	0.00246048067813735\\
8.46999999999986	0.00243574966397278\\
8.47999999999986	0.00241126726636551\\
8.48999999999986	0.0023870309859863\\
8.49999999999986	0.00236303834861966\\
8.50999999999986	0.00233928690491144\\
8.51999999999986	0.00231577423011987\\
8.52999999999986	0.00229249792386855\\
8.53999999999986	0.00226945560990208\\
8.54999999999986	0.00224664493584408\\
8.55999999999986	0.00222406357295749\\
8.56999999999986	0.00220170921590771\\
8.57999999999986	0.00217957958252753\\
8.58999999999986	0.00215767241358479\\
8.59999999999986	0.00213598547255226\\
8.60999999999986	0.00211451654537964\\
8.61999999999986	0.00209326344026837\\
8.62999999999986	0.0020722239874479\\
8.63999999999986	0.00205139603895492\\
8.64999999999986	0.00203077746841428\\
8.65999999999986	0.00201036617082255\\
8.66999999999986	0.00199016006233323\\
8.67999999999986	0.00197015708004471\\
8.68999999999986	0.00195035518178965\\
8.69999999999986	0.0019307523459272\\
8.70999999999986	0.00191134657113673\\
8.71999999999986	0.00189213587621383\\
8.72999999999986	0.00187311829986842\\
8.73999999999986	0.00185429190052478\\
8.74999999999986	0.00183565475612367\\
8.75999999999986	0.00181720496392615\\
8.76999999999986	0.00179894064032001\\
8.77999999999986	0.00178085992062728\\
8.78999999999986	0.00176296095891425\\
8.79999999999986	0.00174524192780335\\
8.80999999999986	0.00172770101828666\\
8.81999999999986	0.00171033643954145\\
8.82999999999986	0.00169314641874759\\
8.83999999999986	0.00167612920090678\\
8.84999999999986	0.00165928304866339\\
8.85999999999986	0.00164260624212741\\
8.86999999999986	0.001626097078699\\
8.87999999999986	0.00160975387289474\\
8.88999999999985	0.00159357495617572\\
8.89999999999985	0.00157755867677738\\
8.90999999999985	0.00156170339954104\\
8.91999999999985	0.0015460075057469\\
8.92999999999985	0.00153046939294913\\
8.93999999999985	0.00151508747481215\\
8.94999999999985	0.00149986018094897\\
8.95999999999985	0.00148478595676088\\
8.96999999999985	0.00146986326327875\\
8.97999999999985	0.00145509057700615\\
8.98999999999985	0.00144046638976372\\
8.99999999999985	0.00142598920853541\\
9.00999999999985	0.00141165755531608\\
9.01999999999985	0.00139746996696059\\
9.02999999999985	0.00138342499503454\\
9.03999999999985	0.00136952120566645\\
9.04999999999985	0.00135575717940148\\
9.05999999999985	0.00134213151105646\\
9.06999999999985	0.00132864280957652\\
9.07999999999985	0.00131528969789295\\
9.08999999999985	0.00130207081278305\\
9.09999999999985	0.0012889848047305\\
9.10999999999985	0.00127603033778791\\
9.11999999999985	0.00126320608944028\\
9.12999999999985	0.00125051075047027\\
9.13999999999985	0.00123794302482418\\
9.14999999999985	0.00122550162947993\\
9.15999999999985	0.00121318529431594\\
9.16999999999985	0.00120099276198145\\
9.17999999999985	0.00118892278776835\\
9.18999999999985	0.00117697413948386\\
9.19999999999985	0.00116514559732485\\
9.20999999999985	0.00115343595375336\\
9.21999999999985	0.00114184401337313\\
9.22999999999985	0.00113036859280775\\
9.23999999999985	0.0011190085205797\\
9.24999999999985	0.00110776263699084\\
9.25999999999985	0.0010966297940039\\
9.26999999999985	0.0010856088551253\\
9.27999999999985	0.00107469869528914\\
9.28999999999985	0.00106389820074223\\
9.29999999999985	0.00105320626893043\\
9.30999999999985	0.00104262180838612\\
9.31999999999985	0.0010321437386166\\
9.32999999999985	0.00102177098999383\\
9.33999999999985	0.00101150250364523\\
9.34999999999985	0.00100133723134557\\
9.35999999999984	0.00099127413540983\\
9.36999999999984	0.00098131218858727\\
9.37999999999984	0.000971450373956495\\
9.38999999999984	0.000961687684821779\\
9.39999999999984	0.000952023124609924\\
9.40999999999984	0.000942455706768824\\
9.41999999999984	0.000932984454666552\\
9.42999999999984	0.000923608401491549\\
9.43999999999984	0.000914326590154066\\
9.44999999999984	0.000905138073188192\\
9.45999999999984	0.000896041912655327\\
9.46999999999984	0.000887037180048197\\
9.47999999999984	0.000878122956196131\\
9.48999999999984	0.000869298331171173\\
9.49999999999984	0.000860562404195057\\
9.50999999999984	0.000851914283547331\\
9.51999999999984	0.000843353086474172\\
9.52999999999984	0.000834877939098262\\
9.53999999999984	0.000826487976329608\\
9.54999999999984	0.000818182341777069\\
9.55999999999984	0.000809960187660861\\
9.56999999999984	0.000801820674726177\\
9.57999999999984	0.000793762972157219\\
9.58999999999984	0.000785786257492416\\
9.59999999999984	0.000777889716540508\\
9.60999999999984	0.000770072543297272\\
9.61999999999984	0.000762333939863197\\
9.62999999999984	0.000754673116362149\\
9.63999999999984	0.000747089290860408\\
9.64999999999984	0.000739581689286999\\
9.65999999999984	0.000732149545354563\\
9.66999999999984	0.000724792100481095\\
9.67999999999984	0.000717508603712484\\
9.68999999999984	0.000710298311645834\\
9.69999999999984	0.000703160488353278\\
9.70999999999984	0.000696094405307202\\
9.71999999999984	0.000689099341305482\\
9.72999999999984	0.000682174582398002\\
9.73999999999984	0.000675319421813671\\
9.74999999999984	0.000668533159888226\\
9.75999999999984	0.000661815103992794\\
9.76999999999984	0.000655164568463054\\
9.77999999999984	0.000648580874529364\\
9.78999999999984	0.000642063350247179\\
9.79999999999984	0.00063561133042862\\
9.80999999999984	0.000629224156574494\\
9.81999999999984	0.000622901176806916\\
9.82999999999983	0.000616641745802848\\
9.83999999999983	0.000610445224728038\\
9.84999999999983	0.000604310981171897\\
9.85999999999983	0.000598238389082869\\
9.86999999999983	0.000592226828704436\\
9.87999999999983	0.000586275686511777\\
9.88999999999983	0.000580384355149245\\
9.89999999999983	0.000574552233368173\\
9.90999999999983	0.000568778725965496\\
9.91999999999983	0.000563063243722948\\
9.92999999999983	0.000557405203346996\\
9.93999999999983	0.000551804027409027\\
9.94999999999983	0.000546259144286599\\
9.95999999999983	0.000540769988104754\\
9.96999999999983	0.000535335998678542\\
9.97999999999983	0.000529956621455615\\
9.98999999999983	0.000524631307459608\\
9.99999999999983	0.000519359513234066\\
10.0099999999998	0.000514140700786889\\
10.0199999999998	0.000508974337535478\\
10.0299999999998	0.000503859896252289\\
10.0399999999998	0.000498796855010906\\
10.0499999999998	0.000493784697132712\\
10.0599999999998	0.000488822911134349\\
10.0699999999998	0.000483910990675045\\
10.0799999999998	0.000479048434505383\\
10.0899999999998	0.000474234746415737\\
10.0999999999998	0.000469469435185761\\
10.1099999999998	0.000464752014534082\\
10.1199999999998	0.000460082003068809\\
10.1299999999998	0.000455458924238156\\
10.1399999999998	0.000450882306281867\\
10.1499999999998	0.0004463516821831\\
10.1599999999998	0.000441866589620569\\
10.1699999999998	0.00043742657092139\\
10.1799999999998	0.000433031173014331\\
10.1899999999998	0.00042867994738356\\
10.1999999999998	0.000424372450022847\\
10.2099999999998	0.0004201082413901\\
10.2199999999998	0.000415886886362568\\
10.2299999999998	0.000411707954192336\\
10.2399999999998	0.000407571018462363\\
10.2499999999998	0.000403475657042971\\
10.2599999999998	0.000399421452048683\\
10.2699999999998	0.000395407989795395\\
10.2799999999998	0.000391434860758356\\
10.2899999999998	0.000387501659530264\\
10.2999999999998	0.000383607984779772\\
10.3099999999998	0.000379753439210558\\
10.3199999999998	0.000375937629520722\\
10.3299999999998	0.000372160166362741\\
10.3399999999998	0.000368420664303493\\
10.3499999999998	0.000364718741784984\\
10.3599999999998	0.000361054021085463\\
10.3699999999998	0.000357426128280642\\
10.3799999999998	0.00035383469320575\\
10.3899999999998	0.000350279349417483\\
10.3999999999998	0.000346759734156837\\
10.4099999999998	0.00034327548831178\\
10.4199999999998	0.000339826256380699\\
10.4299999999998	0.000336411686436184\\
10.4399999999998	0.000333031430088924\\
10.4499999999998	0.000329685142452235\\
10.4599999999998	0.00032637248210684\\
10.4699999999998	0.000323093111065891\\
10.4799999999998	0.000319846694740484\\
10.4899999999998	0.000316632901905502\\
10.4999999999998	0.000313451404666007\\
10.5099999999998	0.00031030187842331\\
10.5199999999998	0.000307184001842144\\
10.5299999999998	0.000304097456817785\\
10.5399999999998	0.00030104192844348\\
10.5499999999998	0.000298017104978411\\
10.5599999999998	0.000295022677815687\\
10.5699999999998	0.000292058341451039\\
10.5799999999998	0.000289123793451456\\
10.5899999999998	0.000286218734424354\\
10.5999999999998	0.000283342867986972\\
10.6099999999998	0.000280495900736221\\
10.6199999999998	0.000277677542218494\\
10.6299999999998	0.00027488750490025\\
10.6399999999998	0.000272125504138513\\
10.6499999999998	0.000269391258151765\\
10.6599999999998	0.000266684487991368\\
10.6699999999998	0.000264004917512842\\
10.6799999999998	0.000261352273347776\\
10.6899999999998	0.000258726284875919\\
10.6999999999998	0.000256126684197618\\
10.7099999999998	0.000253553206106163\\
10.7199999999998	0.000251005588061007\\
10.7299999999998	0.000248483570161015\\
10.7399999999998	0.000245986895117591\\
10.7499999999998	0.000243515308228584\\
10.7599999999998	0.000241068557352325\\
10.7699999999998	0.000238646392881917\\
10.7799999999998	0.000236248567719512\\
10.7899999999998	0.00023387483725135\\
10.7999999999998	0.000231524959322563\\
10.8099999999998	0.000229198694212673\\
10.8199999999998	0.000226895804610862\\
10.8299999999998	0.000224616055591889\\
10.8399999999998	0.00022235921459214\\
10.8499999999998	0.00022012505138574\\
10.8599999999998	0.000217913338061218\\
10.8699999999998	0.000215723848997968\\
10.8799999999998	0.000213556360843636\\
10.8899999999998	0.00021141065249088\\
10.8999999999998	0.000209286505055069\\
10.9099999999998	0.000207183701851752\\
10.9199999999998	0.000205102028374669\\
10.9299999999998	0.000203041272273769\\
10.9399999999998	0.000201001223333608\\
10.9499999999998	0.00019898167345182\\
10.9599999999998	0.000196982416617954\\
10.9699999999998	0.000195003248892305\\
10.9799999999998	0.000193043968385112\\
10.9899999999998	0.000191104375236128\\
10.9999999999998	0.00018918427159401\\
11.0099999999998	0.000187283461596111\\
11.0199999999998	0.000185401751348775\\
11.0299999999998	0.000183538948907018\\
11.0399999999998	0.000181694864255594\\
11.0499999999998	0.000179869309289007\\
11.0599999999998	0.000178062097792566\\
11.0699999999998	0.00017627304542344\\
11.0799999999998	0.000174501969691663\\
11.0899999999998	0.000172748689941574\\
11.0999999999998	0.000171013027333517\\
11.1099999999998	0.00016929480482534\\
11.1199999999998	0.000167593847154421\\
11.1299999999998	0.000165909980819868\\
11.1399999999998	0.000164243034064715\\
11.1499999999998	0.000162592836858349\\
11.1599999999998	0.000160959220879149\\
11.1699999999998	0.00015934201949756\\
11.1799999999998	0.000157741067758689\\
11.1899999999998	0.000156156202365717\\
11.1999999999998	0.000154587261663218\\
11.2099999999998	0.000153034085620515\\
11.2199999999998	0.000151496515815402\\
11.2299999999998	0.000149974395418191\\
11.2399999999998	0.000148467569175344\\
11.2499999999998	0.000146975883393845\\
11.2599999999998	0.000145499185925523\\
11.2699999999998	0.000144037326151319\\
11.2799999999998	0.00014259015496622\\
11.2899999999998	0.000141157524763792\\
11.2999999999998	0.000139739289421096\\
11.3099999999998	0.000138335304283992\\
11.3199999999998	0.000136945426152242\\
11.3299999999998	0.000135569513264851\\
11.3399999999998	0.000134207425285587\\
11.3499999999998	0.000132859023288869\\
11.3599999999998	0.000131524169745304\\
11.3699999999998	0.000130202728507902\\
11.3799999999998	0.000128894564797892\\
11.3899999999998	0.000127599545191264\\
11.3999999999998	0.000126317537604919\\
11.4099999999998	0.000125048411283329\\
11.4199999999998	0.000123792036785111\\
11.4299999999998	0.000122548285969895\\
11.4399999999998	0.000121317031985044\\
11.4499999999998	0.000120098149253132\\
11.4599999999998	0.000118891513458598\\
11.4699999999998	0.000117697001535544\\
11.4799999999998	0.000116514491654707\\
11.4899999999998	0.000115343863211397\\
11.4999999999998	0.00011418499681301\\
11.5099999999998	0.000113037774266947\\
11.5199999999998	0.000111902078568359\\
11.5299999999998	0.000110777793888433\\
11.5399999999998	0.000109664805562469\\
11.5499999999998	0.000108563000078187\\
11.5599999999998	0.000107472265063993\\
11.5699999999998	0.000106392489277859\\
11.5799999999998	0.000105323562595626\\
11.5899999999998	0.000104265376000023\\
11.5999999999998	0.000103217821569279\\
11.6099999999998	0.000102180792466296\\
11.6199999999998	0.000101154182927729\\
11.6299999999998	0.000100137888253145\\
11.6399999999998	9.91318047943834e-05\\
11.6499999999998	9.81358299449456e-05\\
11.6599999999998	9.71498621293638e-05\\
11.6699999999998	9.61738007931911e-05\\
11.6799999999998	9.52075463925361e-05\\
11.6899999999998	9.42510003838837e-05\\
11.6999999999998	9.33040652140043e-05\\
11.7099999999998	9.23666443101527e-05\\
11.7199999999998	9.14386420700742e-05\\
11.7299999999998	9.05199638523075e-05\\
11.7399999999998	8.96105159666159e-05\\
11.7499999999998	8.87102056641108e-05\\
11.7599999999998	8.78189411281424e-05\\
11.7699999999998	8.69366314648608e-05\\
11.7799999999998	8.60631866937056e-05\\
11.7899999999998	8.51985177385408e-05\\
11.7999999999998	8.43425364183229e-05\\
11.8099999999998	8.34951554382268e-05\\
11.8199999999998	8.26562883806643e-05\\
11.8299999999998	8.1825849696598e-05\\
11.8399999999998	8.10037546966381e-05\\
11.8499999999998	8.01899195424976e-05\\
11.8599999999998	7.93842612384761e-05\\
11.8699999999998	7.85866976228604e-05\\
11.8799999999998	7.77971473596007e-05\\
11.8899999999998	7.7015529930157e-05\\
11.8999999999998	7.62417656249849e-05\\
11.9099999999998	7.54757755357294e-05\\
11.9199999999998	7.47174815469647e-05\\
11.9299999999998	7.39668063281845e-05\\
11.9399999999998	7.32236733260731e-05\\
11.9499999999998	7.24880067567076e-05\\
11.9599999999998	7.17597315975881e-05\\
11.9699999999998	7.10387735802131e-05\\
11.9799999999998	7.03250591823429e-05\\
11.9899999999998	6.96185156207226e-05\\
11.9999999999998	6.8919070843414e-05\\
12.0099999999998	6.822665352254e-05\\
12.0199999999998	6.75411930470336e-05\\
12.0299999999998	6.68626195153839e-05\\
12.0399999999998	6.61908637285208e-05\\
12.0499999999998	6.55258571828239e-05\\
12.0599999999998	6.4867532062992e-05\\
12.0699999999998	6.42158212352593e-05\\
12.0799999999998	6.35706582404672e-05\\
12.0899999999998	6.29319772872789e-05\\
12.0999999999998	6.22997132455348e-05\\
12.1099999999998	6.16738016395136e-05\\
12.1199999999998	6.10541786414928e-05\\
12.1299999999998	6.04407810650785e-05\\
12.1399999999998	5.98335463588633e-05\\
12.1499999999998	5.9232412599926e-05\\
12.1599999999998	5.86373184877725e-05\\
12.1699999999998	5.80482033377495e-05\\
12.1799999999998	5.74650070751165e-05\\
12.1899999999998	5.68876702287217e-05\\
12.1999999999998	5.63161339250993e-05\\
12.2099999999998	5.57503398823162e-05\\
12.2199999999998	5.51902304041751e-05\\
12.2299999999998	5.46357483742282e-05\\
12.2399999999998	5.40868372499101e-05\\
12.2499999999998	5.35434410569176e-05\\
12.2599999999998	5.300550438338e-05\\
12.2699999999998	5.24729723742849e-05\\
12.2799999999998	5.19457907257268e-05\\
12.2899999999998	5.14239056796662e-05\\
12.2999999999998	5.09072640180426e-05\\
12.3099999999998	5.03958130576594e-05\\
12.3199999999998	4.98895006447863e-05\\
12.3299999999998	4.93882751496238e-05\\
12.3399999999998	4.88920854612538e-05\\
12.3499999999998	4.84008809823043e-05\\
12.3599999999998	4.79146116238661e-05\\
12.3699999999998	4.74332278003849e-05\\
12.3799999999998	4.6956680424443e-05\\
12.3899999999998	4.64849209020214e-05\\
12.3999999999998	4.60179011272637e-05\\
12.4099999999998	4.55555734777876e-05\\
12.4199999999998	4.50978908097046e-05\\
12.4299999999998	4.46448064528367e-05\\
12.4399999999998	4.41962742060183e-05\\
12.4499999999998	4.37522483322326e-05\\
12.4599999999998	4.33126835541163e-05\\
12.4699999999998	4.28775350493226e-05\\
12.4799999999998	4.24467584456824e-05\\
12.4899999999998	4.20203098171339e-05\\
12.4999999999998	4.15981456787904e-05\\
12.5099999999998	4.11802229829157e-05\\
12.5199999999998	4.0766499114164e-05\\
12.5299999999998	4.03569318854381e-05\\
12.5399999999998	3.99514795336215e-05\\
12.5499999999998	3.95501007151906e-05\\
12.5599999999998	3.91527545019238e-05\\
12.5699999999998	3.87594003770386e-05\\
12.5799999999998	3.8369998230816e-05\\
12.5899999999998	3.79845083565449e-05\\
12.5999999999998	3.76028914464924e-05\\
12.6099999999998	3.72251085878523e-05\\
12.6199999999998	3.6851121258856e-05\\
12.6299999999998	3.64808913247859e-05\\
12.6399999999998	3.61143810342068e-05\\
12.6499999999998	3.5751553014898e-05\\
12.6599999999998	3.53923702701864e-05\\
12.6699999999998	3.50367961751487e-05\\
12.6799999999998	3.46847944727884e-05\\
12.6899999999998	3.43363292705384e-05\\
12.6999999999998	3.39913650364798e-05\\
12.7099999999998	3.36498665956174e-05\\
12.7199999999998	3.3311799126483e-05\\
12.7299999999998	3.29771281574096e-05\\
12.7399999999998	3.26458195631662e-05\\
12.7499999999998	3.23178395613381e-05\\
12.7599999999998	3.19931547090416e-05\\
12.7699999999998	3.16717318994068e-05\\
12.7799999999998	3.13535383580853e-05\\
12.7899999999998	3.10385416402184e-05\\
12.7999999999998	3.07267096268246e-05\\
12.8099999999998	3.04180105217257e-05\\
12.8199999999998	3.01124128481863e-05\\
12.8299999999998	2.98098854457751e-05\\
12.8399999999998	2.95103974671155e-05\\
12.8499999999998	2.92139183748194e-05\\
12.8599999999998	2.89204179382964e-05\\
12.8699999999998	2.86298662306864e-05\\
12.8799999999998	2.83422336258727e-05\\
12.8899999999998	2.80574907953635e-05\\
12.8999999999998	2.77756087053751e-05\\
12.9099999999998	2.74965586138675e-05\\
12.9199999999998	2.72203120675806e-05\\
12.9299999999998	2.6946840899152e-05\\
12.9399999999998	2.66761172242558e-05\\
12.9499999999998	2.64081134386601e-05\\
12.9599999999998	2.61428022155203e-05\\
12.9699999999998	2.58801565025914e-05\\
12.9799999999998	2.56201495194555e-05\\
12.9899999999998	2.53627547547083e-05\\
12.9999999999998	2.51079459633465e-05\\
13.0099999999998	2.4855697164075e-05\\
13.0199999999998	2.46059826366748e-05\\
13.0299999999998	2.43587769193531e-05\\
13.0399999999998	2.41140548060528e-05\\
13.0499999999998	2.38717913440502e-05\\
13.0599999999998	2.36319618313222e-05\\
13.0699999999998	2.33945418140671e-05\\
13.0799999999998	2.31595070841362e-05\\
13.0899999999998	2.29268336766638e-05\\
13.0999999999998	2.26964978675481e-05\\
13.1099999999998	2.2468476170993e-05\\
13.1199999999998	2.22427453372745e-05\\
13.1299999999998	2.20192823502362e-05\\
13.1399999999998	2.17980644249645e-05\\
13.1499999999998	2.15790690054156e-05\\
13.1599999999998	2.13622737622712e-05\\
13.1699999999998	2.11476565904921e-05\\
13.1799999999998	2.09351956072566e-05\\
13.1899999999998	2.07248691494326e-05\\
13.1999999999998	2.05166557717412e-05\\
13.2099999999998	2.03105342441959e-05\\
13.2199999999998	2.01064835502145e-05\\
13.2299999999998	1.99044828843625e-05\\
13.2399999999998	1.9704511650216e-05\\
13.2499999999998	1.95065494583318e-05\\
13.2599999999998	1.93105761241403e-05\\
13.2699999999998	1.91165716657187e-05\\
13.2799999999998	1.8924516302138e-05\\
13.2899999999998	1.87343904510905e-05\\
13.2999999999998	1.85461747269913e-05\\
13.3099999999998	1.83598499390355e-05\\
13.3199999999998	1.81753970893188e-05\\
13.3299999999998	1.7992797370755e-05\\
13.3399999999998	1.78120321651946e-05\\
13.3499999999998	1.76330830416106e-05\\
13.3599999999998	1.7455931754118e-05\\
13.3699999999998	1.72805602401387e-05\\
13.3799999999998	1.71069506187002e-05\\
13.3899999999998	1.69350851881905e-05\\
13.3999999999998	1.67649464251913e-05\\
13.4099999999998	1.65965169821062e-05\\
13.4199999999998	1.64297796857682e-05\\
13.4299999999998	1.62647175354659e-05\\
13.4399999999998	1.61013137014076e-05\\
13.4499999999998	1.59395515227377e-05\\
13.4599999999998	1.57794145061125e-05\\
13.4699999999998	1.56208863238527e-05\\
13.4799999999998	1.54639508123541e-05\\
13.4899999999998	1.53085919704193e-05\\
13.4999999999998	1.51547939576041e-05\\
13.5099999999998	1.50025410925518e-05\\
13.5199999999998	1.48518178515282e-05\\
13.5299999999998	1.47026088667081e-05\\
13.5399999999998	1.45548989247715e-05\\
13.5499999999998	1.44086729651444e-05\\
13.5599999999998	1.42639160787286e-05\\
13.5699999999998	1.41206135059953e-05\\
13.5799999999998	1.3978750635786e-05\\
13.5899999999998	1.38383130038316e-05\\
13.5999999999998	1.3699286291064e-05\\
13.6099999999998	1.35616563223777e-05\\
13.6199999999998	1.34254090651192e-05\\
13.6299999999998	1.32905306273858e-05\\
13.6399999999998	1.31570072571526e-05\\
13.6499999999998	1.30248253403818e-05\\
13.6599999999998	1.28939713998197e-05\\
13.6699999999998	1.27644320937197e-05\\
13.6799999999998	1.26361942142219e-05\\
13.6899999999998	1.25092446863165e-05\\
13.6999999999998	1.23835705662771e-05\\
13.7099999999998	1.22591590404774e-05\\
13.7199999999998	1.21359974240211e-05\\
13.7299999999998	1.20140731594522e-05\\
13.7399999999998	1.18933738153641e-05\\
13.7499999999998	1.17738870853878e-05\\
13.7599999999998	1.16556007867715e-05\\
13.7699999999998	1.15385028591318e-05\\
13.7799999999998	1.14225813632472e-05\\
13.7899999999998	1.13078244798761e-05\\
13.7999999999998	1.11942205086051e-05\\
13.8099999999998	1.1081757866407e-05\\
13.8199999999997	1.09704250866821e-05\\
13.8299999999997	1.08602108181264e-05\\
13.8399999999997	1.07511038233861e-05\\
13.8499999999997	1.0643092978065e-05\\
13.8599999999997	1.05361672695371e-05\\
13.8699999999997	1.04303157957224e-05\\
13.8799999999997	1.03255277641667e-05\\
13.8899999999997	1.02217924909164e-05\\
13.8999999999997	1.01190993991247e-05\\
13.9099999999997	1.00174380183734e-05\\
13.9199999999997	9.91679798347982e-06\\
13.9299999999997	9.81716903325736e-06\\
13.9399999999997	9.71854100971749e-06\\
13.9499999999997	9.62090385692032e-06\\
13.9599999999997	9.52424761994482e-06\\
13.9699999999997	9.42856244390361e-06\\
13.9799999999997	9.33383857279021e-06\\
13.9899999999997	9.24006634873887e-06\\
13.9999999999997	9.14723621092607e-06\\
14.0099999999997	9.05533869457317e-06\\
14.0199999999997	8.96436442996675e-06\\
14.0299999999997	8.8743041415146e-06\\
14.0399999999997	8.78514864687402e-06\\
14.0499999999997	8.69688885586419e-06\\
14.0599999999997	8.6095157696641e-06\\
14.0699999999997	8.52302047993213e-06\\
14.0799999999997	8.43739416776375e-06\\
14.0899999999997	8.35262810287405e-06\\
14.0999999999997	8.26871364266282e-06\\
14.1099999999997	8.18564223147552e-06\\
14.1199999999997	8.10340539936768e-06\\
14.1299999999997	8.02199476178008e-06\\
14.1399999999997	7.94140201816975e-06\\
14.1499999999997	7.86161895151147e-06\\
14.1599999999997	7.78263742733773e-06\\
14.1699999999997	7.70444939276579e-06\\
14.1799999999997	7.62704687603268e-06\\
14.1899999999997	7.55042198528711e-06\\
14.1999999999997	7.47456690798732e-06\\
14.2099999999997	7.399473910202e-06\\
14.2199999999997	7.32513533564935e-06\\
14.2299999999997	7.25154360482261e-06\\
14.2399999999997	7.17869121456974e-06\\
14.2499999999997	7.10657073708796e-06\\
14.2599999999997	7.03517481907709e-06\\
14.2699999999997	6.96449618114723e-06\\
14.2799999999997	6.8945276171299e-06\\
14.2899999999997	6.82526199318445e-06\\
14.2999999999997	6.75669224722157e-06\\
14.3099999999997	6.68881138795532e-06\\
14.3199999999997	6.62161249450306e-06\\
14.3299999999997	6.55508871538424e-06\\
14.3399999999997	6.48923326807002e-06\\
14.3499999999997	6.42403943804439e-06\\
14.3599999999997	6.35950057841684e-06\\
14.3699999999997	6.29561010883044e-06\\
14.3799999999997	6.2323615153591e-06\\
14.3899999999997	6.16974834921319e-06\\
14.3999999999997	6.10776422653546e-06\\
14.4099999999997	6.04640282769202e-06\\
14.4199999999997	5.98565789638331e-06\\
14.4299999999997	5.92552323924879e-06\\
14.4399999999997	5.86599272507117e-06\\
14.4499999999997	5.80706028437521e-06\\
14.4599999999997	5.74871990851725e-06\\
14.4699999999997	5.69096564928465e-06\\
14.4799999999997	5.63379161826315e-06\\
14.4899999999997	5.57719198607323e-06\\
14.4999999999997	5.52116098206251e-06\\
14.5099999999997	5.46569289342587e-06\\
14.5199999999997	5.41078206484121e-06\\
14.5299999999997	5.35642289775742e-06\\
14.5399999999997	5.30260984982872e-06\\
14.5499999999997	5.24933743449084e-06\\
14.5599999999997	5.19660022029196e-06\\
14.5699999999997	5.14439283022987e-06\\
14.5799999999997	5.09270994138798e-06\\
14.5899999999997	5.04154628441664e-06\\
14.5999999999997	4.99089664279489e-06\\
14.6099999999997	4.94075585240025e-06\\
14.6199999999997	4.89111880114687e-06\\
14.6299999999997	4.84198042811576e-06\\
14.6399999999997	4.79333572323201e-06\\
14.6499999999997	4.74517972697573e-06\\
14.6599999999997	4.69750752944517e-06\\
14.6699999999997	4.65031427015735e-06\\
14.6799999999997	4.60359513749749e-06\\
14.6899999999997	4.55734536807315e-06\\
14.6999999999997	4.51156024640494e-06\\
14.7099999999997	4.46623510436737e-06\\
14.7199999999997	4.4213653208167e-06\\
14.7299999999997	4.37694632096182e-06\\
14.7399999999997	4.33297357596355e-06\\
14.7499999999997	4.28944260252666e-06\\
14.7599999999997	4.24634896237785e-06\\
14.7699999999997	4.20368826180665e-06\\
14.7799999999997	4.1614561513376e-06\\
14.7899999999997	4.11964832510363e-06\\
14.7999999999997	4.07826052043962e-06\\
14.8099999999997	4.03728851772944e-06\\
14.8199999999997	3.99672813954871e-06\\
14.8299999999997	3.95657525047589e-06\\
14.8399999999997	3.91682575665896e-06\\
14.8499999999997	3.87747560542671e-06\\
14.8599999999997	3.83852078467722e-06\\
14.8699999999997	3.79995732279428e-06\\
14.8799999999997	3.7617812879785e-06\\
14.8899999999997	3.72398878789375e-06\\
14.8999999999997	3.68657596943708e-06\\
14.9099999999997	3.64953901801035e-06\\
14.9199999999997	3.61287415753206e-06\\
14.9299999999997	3.57657764979534e-06\\
14.9399999999997	3.5406457941187e-06\\
14.9499999999997	3.50507492696741e-06\\
14.9599999999997	3.46986142177698e-06\\
14.9699999999997	3.43500168817354e-06\\
14.9799999999997	3.40049217206823e-06\\
14.9899999999997	3.36632935499998e-06\\
14.9999999999997	3.33250975380114e-06\\
15.0099999999997	3.2990299203536e-06\\
15.0199999999997	3.26588644128808e-06\\
15.0299999999997	3.23307593729975e-06\\
15.0399999999997	3.20059506311838e-06\\
15.0499999999997	3.16844050720343e-06\\
15.0599999999997	3.13660899116559e-06\\
15.0699999999997	3.10509726959055e-06\\
15.0799999999997	3.07390212964607e-06\\
15.0899999999997	3.04302039078592e-06\\
15.0999999999997	3.01244890445196e-06\\
15.1099999999997	2.98218455367692e-06\\
15.1199999999997	2.95222425279209e-06\\
15.1299999999997	2.92256494719033e-06\\
15.1399999999997	2.89320361293348e-06\\
15.1499999999997	2.86413725641511e-06\\
15.1599999999997	2.83536291416936e-06\\
15.1699999999997	2.80687765247534e-06\\
15.1799999999997	2.77867856705922e-06\\
15.1899999999997	2.75076278282221e-06\\
15.1999999999997	2.72312745361259e-06\\
15.2099999999997	2.69576976185582e-06\\
15.2199999999997	2.66868691829492e-06\\
15.2299999999997	2.6418761615803e-06\\
15.2399999999997	2.61533475823347e-06\\
15.2499999999997	2.58906000224339e-06\\
15.2599999999997	2.56304921466815e-06\\
15.2699999999997	2.53729974360075e-06\\
15.2799999999997	2.51180896367157e-06\\
15.2899999999997	2.48657427596317e-06\\
15.2999999999997	2.46159310769109e-06\\
15.3099999999997	2.43686291179954e-06\\
15.3199999999997	2.41238116693701e-06\\
15.3299999999997	2.38814537705893e-06\\
15.3399999999997	2.36415307114607e-06\\
15.3499999999997	2.3404018030278e-06\\
15.3599999999997	2.31688915112854e-06\\
15.3699999999997	2.29361271819297e-06\\
15.3799999999997	2.2705701310717e-06\\
15.3899999999997	2.24775904042816e-06\\
15.3999999999997	2.22517712048983e-06\\
15.4099999999997	2.20282206895527e-06\\
15.4199999999997	2.18069160656851e-06\\
15.4299999999997	2.15878347695963e-06\\
15.4399999999997	2.13709544654069e-06\\
15.4499999999997	2.11562530397915e-06\\
15.4599999999997	2.09437086033884e-06\\
15.4699999999997	2.07332994862002e-06\\
15.4799999999997	2.05250042354056e-06\\
15.4899999999997	2.03188016144999e-06\\
15.4999999999997	2.01146705993541e-06\\
15.5099999999997	1.99125903778984e-06\\
15.5199999999997	1.97125403468889e-06\\
15.5299999999997	1.95145001097006e-06\\
15.5399999999997	1.93184494751395e-06\\
15.5499999999997	1.91243684545716e-06\\
15.5599999999997	1.89322372605554e-06\\
15.5699999999997	1.87420363043285e-06\\
15.5799999999997	1.85537461934943e-06\\
15.5899999999997	1.83673477309636e-06\\
15.5999999999997	1.81828219122314e-06\\
15.6099999999997	1.80001499235937e-06\\
15.6199999999997	1.781931314035e-06\\
15.6299999999997	1.76402931254897e-06\\
15.6399999999997	1.74630716270666e-06\\
15.6499999999997	1.7287630576071e-06\\
15.6599999999997	1.71139520852879e-06\\
15.6699999999997	1.6942018447312e-06\\
15.6799999999997	1.67718121322582e-06\\
15.6899999999997	1.66033157868887e-06\\
15.6999999999997	1.64365122317286e-06\\
15.7099999999997	1.62713844604625e-06\\
15.7199999999997	1.61079156371789e-06\\
15.7299999999997	1.59460890951689e-06\\
15.7399999999997	1.57858883357907e-06\\
15.7499999999997	1.56272970252362e-06\\
15.7599999999997	1.54702989946764e-06\\
15.7699999999997	1.5314878236755e-06\\
15.7799999999997	1.51610189051823e-06\\
15.7899999999997	1.50087053136223e-06\\
15.7999999999997	1.48579219327267e-06\\
15.8099999999997	1.47086533890795e-06\\
15.8199999999997	1.45608844642434e-06\\
15.8299999999997	1.44146000921425e-06\\
15.8399999999997	1.42697853582018e-06\\
15.8499999999997	1.41264254977694e-06\\
15.8599999999997	1.39845058944353e-06\\
15.8699999999997	1.38440120787014e-06\\
15.8799999999997	1.37049297263847e-06\\
15.8899999999997	1.35672446571376e-06\\
15.8999999999997	1.34309428336983e-06\\
15.9099999999997	1.32960103586684e-06\\
15.9199999999997	1.31624334754176e-06\\
15.9299999999997	1.30301985647289e-06\\
15.9399999999997	1.28992921449482e-06\\
15.9499999999997	1.27697008684874e-06\\
15.9599999999997	1.26414115235117e-06\\
15.9699999999997	1.2514411030184e-06\\
15.9799999999997	1.23886864403951e-06\\
15.9899999999997	1.22642249351169e-06\\
15.9999999999997	1.21410138249707e-06\\
16.0099999999997	1.2019040547827e-06\\
16.0199999999997	1.18982926680203e-06\\
16.0299999999997	1.17787578748464e-06\\
16.0399999999997	1.1660423980324e-06\\
16.0499999999997	1.15432789203381e-06\\
16.0599999999997	1.14273107513158e-06\\
16.0699999999997	1.1312507649052e-06\\
16.0799999999997	1.11988579091755e-06\\
16.0899999999997	1.10863499445076e-06\\
16.0999999999997	1.09749722841276e-06\\
16.1099999999997	1.08647135724989e-06\\
16.1199999999997	1.0755562568204e-06\\
16.1299999999997	1.06475081425311e-06\\
16.1399999999997	1.05405392787769e-06\\
16.1499999999997	1.0434645070991e-06\\
16.1599999999997	1.03298147223932e-06\\
16.1699999999997	1.02260375449117e-06\\
16.1799999999997	1.01233029584981e-06\\
16.1899999999997	1.00216004881219e-06\\
16.1999999999997	9.92091976448808e-07\\
16.2099999999997	9.82125052339143e-07\\
16.2199999999997	9.72258260307696e-07\\
16.2299999999997	9.62490594303623e-07\\
16.2399999999997	9.52821058495426e-07\\
16.2499999999997	9.43248667034594e-07\\
16.2599999999997	9.3377244392587e-07\\
16.2699999999997	9.24391423077961e-07\\
16.2799999999997	9.15104648003311e-07\\
16.2899999999997	9.05911171882389e-07\\
16.2999999999997	8.96810057404933e-07\\
16.3099999999998	8.8780037662794e-07\\
16.3199999999998	8.78881210917901e-07\\
16.3299999999998	8.70051650958157e-07\\
16.3399999999998	8.61310796572911e-07\\
16.3499999999998	8.52657756609073e-07\\
16.3599999999998	8.44091648782097e-07\\
16.3699999999998	8.35611599706452e-07\\
16.3799999999998	8.27216744796423e-07\\
16.3899999999998	8.18906228149275e-07\\
16.3999999999998	8.10679202524637e-07\\
16.4099999999998	8.02534829138084e-07\\
16.4199999999998	7.94472277543728e-07\\
16.4299999999998	7.86490725754772e-07\\
16.4399999999998	7.78589360034986e-07\\
16.4499999999998	7.70767374749346e-07\\
16.4599999999998	7.63023972535373e-07\\
16.4699999999998	7.55358363780964e-07\\
16.4799999999998	7.47769766989705e-07\\
16.4899999999998	7.40257408448658e-07\\
16.4999999999998	7.32820522238717e-07\\
16.5099999999998	7.2545835008912e-07\\
16.5199999999998	7.18170141416608e-07\\
16.5299999999998	7.10955153167885e-07\\
16.5399999999998	7.03812649758776e-07\\
16.5499999999998	6.9674190289838e-07\\
16.5599999999998	6.89742191723269e-07\\
16.5699999999998	6.82812802591109e-07\\
16.5799999999998	6.75953029005477e-07\\
16.5899999999998	6.69162171561262e-07\\
16.5999999999998	6.62439537909458e-07\\
16.6099999999998	6.55784442643967e-07\\
16.6199999999998	6.49196207202203e-07\\
16.6299999999998	6.42674159942778e-07\\
16.6399999999998	6.36217635872013e-07\\
16.6499999999998	6.29825976688438e-07\\
16.6599999999998	6.23498530792869e-07\\
16.6699999999998	6.17234653078131e-07\\
16.6799999999998	6.11033704834288e-07\\
16.6899999999998	6.04895053866777e-07\\
16.6999999999998	5.98818074329812e-07\\
16.7099999999998	5.92802146633467e-07\\
16.7199999999998	5.8684665744935e-07\\
16.7299999999998	5.80950999552846e-07\\
16.7399999999998	5.75114571866727e-07\\
16.7499999999998	5.69336779323448e-07\\
16.7599999999998	5.63617032865718e-07\\
16.7699999999998	5.57954749298779e-07\\
16.7799999999998	5.52349351322044e-07\\
16.7899999999998	5.46800267518719e-07\\
16.7999999999998	5.41306932036544e-07\\
16.8099999999998	5.35868784824535e-07\\
16.8199999999998	5.30485271449567e-07\\
16.8299999999998	5.25155843063407e-07\\
16.8399999999998	5.19879956254789e-07\\
16.8499999999998	5.14657073159102e-07\\
16.8599999999998	5.09486661268364e-07\\
16.8699999999998	5.04368193438073e-07\\
16.8799999999998	4.99301147758845e-07\\
16.8899999999998	4.94285007719077e-07\\
16.8999999999998	4.89319261804191e-07\\
16.9099999999998	4.8440340381036e-07\\
16.9199999999998	4.79536932462225e-07\\
16.9299999999998	4.74719351620148e-07\\
16.9399999999998	4.69950170166114e-07\\
16.9499999999999	4.65228901836506e-07\\
16.9599999999999	4.60555065233072e-07\\
16.9699999999999	4.55928183837265e-07\\
16.9799999999999	4.51347785926569e-07\\
16.9899999999999	4.46813404527838e-07\\
16.9999999999999	4.42324577316413e-07\\
17.0099999999999	4.37880846667457e-07\\
17.0199999999999	4.33481759465504e-07\\
17.0299999999999	4.29126867232125e-07\\
17.0399999999999	4.24815725963494e-07\\
17.0499999999999	4.20547896188962e-07\\
17.0599999999999	4.16322942641097e-07\\
17.0699999999999	4.12140434664935e-07\\
17.0799999999999	4.07999945774999e-07\\
17.0899999999999	4.03901053901321e-07\\
17.0999999999999	3.9984334111546e-07\\
17.1099999999999	3.95826393681022e-07\\
17.1199999999999	3.91849802099562e-07\\
17.1299999999999	3.87913160866237e-07\\
17.1399999999999	3.84016068684421e-07\\
17.1499999999999	3.8015812818805e-07\\
17.1599999999999	3.76338946075124e-07\\
17.1699999999999	3.72558132905321e-07\\
17.1799999999999	3.68815303290067e-07\\
17.1899999999999	3.65110075551502e-07\\
17.1999999999999	3.61442071951227e-07\\
17.2099999999999	3.57810918533974e-07\\
17.2199999999999	3.54216245028553e-07\\
17.2299999999999	3.5065768501979e-07\\
17.2399999999999	3.4713487568039e-07\\
17.2499999999999	3.43647457835255e-07\\
17.2599999999999	3.40195075891384e-07\\
17.2699999999999	3.36777377919072e-07\\
17.2799999999999	3.33394015461678e-07\\
17.2899999999999	3.30044643517954e-07\\
17.2999999999999	3.26728920649552e-07\\
17.3099999999999	3.2344650878705e-07\\
17.3199999999999	3.20197073274896e-07\\
17.3299999999999	3.16980282846848e-07\\
17.3399999999999	3.13795809498997e-07\\
17.3499999999999	3.10643328619934e-07\\
17.3599999999999	3.07522518731035e-07\\
17.3699999999999	3.04433061667125e-07\\
17.3799999999999	3.01374642439219e-07\\
17.3899999999999	2.98346949228211e-07\\
17.3999999999999	2.95349673390024e-07\\
17.4099999999999	2.92382509262694e-07\\
17.4199999999999	2.89445154347616e-07\\
17.4299999999999	2.86537309162789e-07\\
17.4399999999999	2.83658677273071e-07\\
17.4499999999999	2.80808965247564e-07\\
17.4599999999999	2.77987882423414e-07\\
17.4699999999999	2.75195141198185e-07\\
17.4799999999999	2.72430456935949e-07\\
17.4899999999999	2.69693547682439e-07\\
17.4999999999999	2.66984134458806e-07\\
17.5099999999999	2.64301940945572e-07\\
17.5199999999999	2.61646693707604e-07\\
17.5299999999999	2.59018122034681e-07\\
17.5399999999999	2.56415957951528e-07\\
17.5499999999999	2.53839936172662e-07\\
17.5599999999999	2.51289794050329e-07\\
17.5699999999999	2.4876527152382e-07\\
17.5799999999999	2.46266111318752e-07\\
17.59	2.43792058569468e-07\\
17.6	2.41342861035097e-07\\
17.61	2.38918268991513e-07\\
17.62	2.3651803530278e-07\\
17.63	2.34141915181784e-07\\
17.64	2.31789666439772e-07\\
17.65	2.29461049229967e-07\\
17.66	2.27155826130736e-07\\
17.67	2.24873762112525e-07\\
17.68	2.22614624530193e-07\\
17.69	2.20378183010685e-07\\
17.7	2.18164209607984e-07\\
17.71	2.1597247853694e-07\\
17.72	2.13802766342906e-07\\
17.73	2.11654851854753e-07\\
17.74	2.09528516051824e-07\\
17.75	2.07423542203253e-07\\
17.76	2.05339715639602e-07\\
17.77	2.03276823859929e-07\\
17.78	2.01234656640588e-07\\
17.79	1.99213005729148e-07\\
17.8	1.9721166503803e-07\\
17.81	1.95230430516034e-07\\
17.82	1.93269100156618e-07\\
17.83	1.91327473997379e-07\\
17.84	1.89405354075849e-07\\
17.85	1.87502544387739e-07\\
17.86	1.85618850986296e-07\\
17.87	1.83754081764372e-07\\
17.88	1.81908046636484e-07\\
17.89	1.80080557411091e-07\\
17.9	1.78271427738863e-07\\
17.91	1.764804731877e-07\\
17.92	1.74707511210131e-07\\
17.93	1.72952361020122e-07\\
17.94	1.71214843619949e-07\\
17.95	1.6949478192887e-07\\
17.96	1.67792000524122e-07\\
17.97	1.66106325836969e-07\\
17.98	1.64437585954597e-07\\
17.99	1.62785610834774e-07\\
18	1.61150232002947e-07\\
18.01	1.59531282713215e-07\\
18.02	1.57928597959357e-07\\
18.03	1.56342014247017e-07\\
18.04	1.54771369916624e-07\\
18.05	1.53216504752524e-07\\
18.06	1.51677260237937e-07\\
18.07	1.50153479507786e-07\\
18.08	1.48645007176724e-07\\
18.09	1.47151689442922e-07\\
18.1	1.45673374024006e-07\\
18.11	1.44209910218959e-07\\
18.12	1.42761148838074e-07\\
18.13	1.41326942165423e-07\\
18.14	1.39907144016558e-07\\
18.15	1.3850160959437e-07\\
18.16	1.3711019562373e-07\\
18.17	1.35732760233134e-07\\
18.18	1.34369162978273e-07\\
18.19	1.33019264839768e-07\\
18.2	1.31682928220128e-07\\
18.21	1.30360016818583e-07\\
18.22	1.2905039583109e-07\\
18.2300000000001	1.27753931685763e-07\\
18.2400000000001	1.26470492227818e-07\\
18.2500000000001	1.2519994661983e-07\\
18.2600000000001	1.23942165257952e-07\\
18.2700000000001	1.22697019926637e-07\\
18.2800000000001	1.2146438369771e-07\\
18.2900000000001	1.20244130879939e-07\\
18.3000000000001	1.1903613714489e-07\\
18.3100000000001	1.17840279244364e-07\\
18.3200000000001	1.1665643527499e-07\\
18.3300000000001	1.15484484600714e-07\\
18.3400000000001	1.14324307639689e-07\\
18.3500000000001	1.13175786187614e-07\\
18.3600000000001	1.12038803090882e-07\\
18.3700000000001	1.10913242448076e-07\\
18.3800000000001	1.09798989536318e-07\\
18.3900000000001	1.08695930744401e-07\\
18.4000000000001	1.07603953590558e-07\\
18.4100000000001	1.06522946726225e-07\\
18.4200000000001	1.05452799991648e-07\\
18.4300000000001	1.04393404236986e-07\\
18.4400000000001	1.03344651541659e-07\\
18.4500000000001	1.0230643487956e-07\\
18.4600000000001	1.0127864843785e-07\\
18.4700000000001	1.00261187455943e-07\\
18.4800000000001	9.92539481262803e-08\\
18.4900000000001	9.82568278334564e-08\\
18.5000000000001	9.7269724902596e-08\\
18.5100000000001	9.62925386727158e-08\\
18.5200000000001	9.53251694955717e-08\\
18.5300000000001	9.43675187982775e-08\\
18.5400000000001	9.34194888931552e-08\\
18.5500000000001	9.24809831882068e-08\\
18.5600000000001	9.15519059567231e-08\\
18.5700000000001	9.06321624924894e-08\\
18.5800000000001	8.97216590332704e-08\\
18.5900000000001	8.88203027735462e-08\\
18.6000000000001	8.79280017785082e-08\\
18.6100000000001	8.70446650865578e-08\\
18.6200000000001	8.61702026408243e-08\\
18.6300000000001	8.53045252976329e-08\\
18.6400000000001	8.4447544763574e-08\\
18.6500000000001	8.35991736842159e-08\\
18.6600000000001	8.27593255411556e-08\\
18.6700000000001	8.1927914738238e-08\\
18.6800000000001	8.11048564947529e-08\\
18.6900000000001	8.02900668882657e-08\\
18.7000000000001	7.94834628902622e-08\\
18.7100000000001	7.8684962274037e-08\\
18.7200000000001	7.7894483554849e-08\\
18.7300000000001	7.71119462207998e-08\\
18.7400000000001	7.63372704425263e-08\\
18.7500000000001	7.55703772604085e-08\\
18.7600000000001	7.48111884781745e-08\\
18.7700000000001	7.40596267023297e-08\\
18.7800000000001	7.33156153225744e-08\\
18.7900000000001	7.25790784581048e-08\\
18.8000000000001	7.18499409741807e-08\\
18.8100000000001	7.11281285880347e-08\\
18.8200000000001	7.04135677291719e-08\\
18.8300000000001	6.97061855636362e-08\\
18.8400000000001	6.90059099017095e-08\\
18.8500000000001	6.83126693850464e-08\\
18.8600000000001	6.76263933315011e-08\\
18.8700000000002	6.6947011770834e-08\\
18.8800000000002	6.62744554673279e-08\\
18.8900000000002	6.56086558060444e-08\\
18.9000000000002	6.49495448966936e-08\\
18.9100000000002	6.42970556091111e-08\\
18.9200000000002	6.36511213353688e-08\\
18.9300000000002	6.3011676287623e-08\\
18.9400000000002	6.2378655284348e-08\\
18.9500000000002	6.17519937007982e-08\\
18.9600000000002	6.11316277224832e-08\\
18.9700000000002	6.05174940768306e-08\\
18.9800000000002	5.99095301820182e-08\\
18.9900000000002	5.93076740310881e-08\\
19.0000000000002	5.87118643013116e-08\\
19.0100000000002	5.81220402106793e-08\\
19.0200000000002	5.75381416383252e-08\\
19.0300000000002	5.69601090225107e-08\\
19.0400000000002	5.63878834677221e-08\\
19.0500000000002	5.58214066039754e-08\\
19.0600000000002	5.52606207476966e-08\\
19.0700000000002	5.47054686338602e-08\\
19.0800000000002	5.41558936940145e-08\\
19.0900000000002	5.3611839906631e-08\\
19.1000000000002	5.30732517795799e-08\\
19.1100000000002	5.25400744076881e-08\\
19.1200000000002	5.20122534858583e-08\\
19.1300000000002	5.14897351371938e-08\\
19.1400000000002	5.09724661257683e-08\\
19.1500000000002	5.04603937166672e-08\\
19.1600000000002	4.99534657017581e-08\\
19.1700000000002	4.9451630362326e-08\\
19.1800000000002	4.89548366005848e-08\\
19.1900000000002	4.84630337069767e-08\\
19.2000000000002	4.79761715810828e-08\\
19.2100000000002	4.74942005594043e-08\\
19.2200000000002	4.70170715329773e-08\\
19.2300000000002	4.65447358769573e-08\\
19.2400000000002	4.60771453304346e-08\\
19.2500000000002	4.56142523009232e-08\\
19.2600000000002	4.51560095945727e-08\\
19.2700000000002	4.47023704814658e-08\\
19.2800000000002	4.4253288711804e-08\\
19.2900000000002	4.38087185326262e-08\\
19.3000000000002	4.33686145746896e-08\\
19.3100000000002	4.29329319944764e-08\\
19.3200000000002	4.25016263905628e-08\\
19.3300000000002	4.20746537452268e-08\\
19.3400000000002	4.16519705469184e-08\\
19.3500000000002	4.12335337365015e-08\\
19.3600000000002	4.08193006179627e-08\\
19.3700000000002	4.04092289224967e-08\\
19.3800000000002	4.00032769194234e-08\\
19.3900000000002	3.96014031494075e-08\\
19.4000000000002	3.92035666688947e-08\\
19.4100000000002	3.88097269421451e-08\\
19.4200000000002	3.8419843780539e-08\\
19.4300000000002	3.80338774384391e-08\\
19.4400000000002	3.7651788570775e-08\\
19.4500000000002	3.72735382597093e-08\\
19.4600000000002	3.68990879146966e-08\\
19.4700000000002	3.65283993393867e-08\\
19.4800000000002	3.61614347918351e-08\\
19.4900000000002	3.57981568425972e-08\\
19.5000000000002	3.54385284290453e-08\\
19.5100000000003	3.50825128641685e-08\\
19.5200000000003	3.47300738590994e-08\\
19.5300000000003	3.43811755528146e-08\\
19.5400000000003	3.40357823162669e-08\\
19.5500000000003	3.36938589330714e-08\\
19.5600000000003	3.33553705823548e-08\\
19.5700000000003	3.30202827099494e-08\\
19.5800000000003	3.26885611863473e-08\\
19.5900000000003	3.23601722256443e-08\\
19.6000000000003	3.20350823184298e-08\\
19.6100000000003	3.17132583322311e-08\\
19.6200000000003	3.13946674008768e-08\\
19.6300000000003	3.10792770982212e-08\\
19.6400000000003	3.07670552898906e-08\\
19.6500000000003	3.04579700723642e-08\\
19.6600000000003	3.01519900044814e-08\\
19.6700000000003	2.98490838435717e-08\\
19.6800000000003	2.95492207284769e-08\\
19.6900000000003	2.92523700548174e-08\\
19.7000000000003	2.8958501614633e-08\\
19.7100000000003	2.86675854125215e-08\\
19.7200000000003	2.83795917917525e-08\\
19.7300000000003	2.80944913880292e-08\\
19.7400000000003	2.78122551620976e-08\\
19.7500000000003	2.75328542860737e-08\\
19.7600000000003	2.72562603106617e-08\\
19.7700000000003	2.69824450658146e-08\\
19.7800000000003	2.67113805673355e-08\\
19.7900000000003	2.64430392401782e-08\\
19.8000000000003	2.61773936904011e-08\\
19.8100000000003	2.59144168656261e-08\\
19.8200000000003	2.5654081965813e-08\\
19.8300000000003	2.5396362418749e-08\\
19.8400000000003	2.5141231928199e-08\\
19.8500000000003	2.48886645137725e-08\\
19.8600000000003	2.46386344324448e-08\\
19.8700000000003	2.43911161970815e-08\\
19.8800000000003	2.41460845188756e-08\\
19.8900000000003	2.39035144787141e-08\\
19.9000000000003	2.36633813335946e-08\\
19.9100000000003	2.34256605850525e-08\\
19.9200000000003	2.31903280100027e-08\\
19.9300000000003	2.29573596039212e-08\\
19.9400000000003	2.27267316141703e-08\\
19.9500000000003	2.24984205495171e-08\\
19.9600000000003	2.22724030945415e-08\\
19.9700000000003	2.20486562250697e-08\\
19.9800000000003	2.18271571569091e-08\\
19.9900000000003	2.16078832815431e-08\\
20.0000000000003	2.13908122635484e-08\\
20.0100000000003	2.11759219351728e-08\\
20.0200000000003	2.09631904163169e-08\\
20.0300000000003	2.07525960445439e-08\\
20.0400000000003	2.05441173141645e-08\\
20.0500000000003	2.03377329463743e-08\\
20.0600000000003	2.01334219376166e-08\\
20.0700000000003	1.99311634765155e-08\\
20.0800000000003	1.97309368953993e-08\\
20.0900000000003	1.95327218207655e-08\\
20.1000000000003	1.93364980407022e-08\\
20.1100000000003	1.91422455342118e-08\\
20.1200000000003	1.89499444901011e-08\\
20.1300000000003	1.87595752975289e-08\\
20.1400000000003	1.85711185815465e-08\\
20.1500000000004	1.83845550977465e-08\\
20.1600000000004	1.81998658540671e-08\\
20.1700000000004	1.80170320149777e-08\\
20.1800000000004	1.78360349437124e-08\\
20.1900000000004	1.76568561714352e-08\\
20.2000000000004	1.74794774294609e-08\\
20.2100000000004	1.73038806947209e-08\\
20.2200000000004	1.71300479853835e-08\\
20.2300000000004	1.69579616100609e-08\\
20.2400000000004	1.67876040289903e-08\\
20.2500000000004	1.66189578476468e-08\\
20.2600000000004	1.64520059073376e-08\\
20.2700000000004	1.62867311917589e-08\\
20.2800000000004	1.61231167870105e-08\\
20.2900000000004	1.59611460832306e-08\\
20.3000000000004	1.58008025432503e-08\\
20.3100000000004	1.56420698234302e-08\\
20.3200000000004	1.54849317438595e-08\\
20.3300000000004	1.53293722622355e-08\\
20.3400000000004	1.51753755451983e-08\\
20.3500000000004	1.50229258779043e-08\\
20.3600000000004	1.48720077258215e-08\\
20.3700000000004	1.47226056927097e-08\\
20.3800000000004	1.45747045456939e-08\\
20.3900000000004	1.44282892375746e-08\\
20.4000000000004	1.42833447869689e-08\\
20.4100000000004	1.41398564860717e-08\\
20.4200000000004	1.39978096390689e-08\\
20.4300000000004	1.38571898190917e-08\\
20.4400000000004	1.37179826486866e-08\\
20.4500000000004	1.35801739900162e-08\\
20.4600000000004	1.34437497630085e-08\\
20.4700000000004	1.33086960395073e-08\\
20.4800000000004	1.31749990808202e-08\\
20.4900000000004	1.30426452454389e-08\\
20.5000000000004	1.29116210242255e-08\\
20.5100000000004	1.27819130746965e-08\\
20.5200000000004	1.26535081527107e-08\\
20.5300000000004	1.25263932164729e-08\\
20.5400000000004	1.24005552984458e-08\\
20.5500000000004	1.22759815304842e-08\\
20.5600000000004	1.215265921848e-08\\
20.5700000000004	1.20305758259112e-08\\
20.5800000000004	1.19097188671286e-08\\
20.5900000000004	1.1790076045902e-08\\
20.6000000000004	1.16716351781586e-08\\
20.6100000000004	1.15543841802747e-08\\
20.6200000000004	1.14383110453761e-08\\
20.6300000000004	1.13234039716218e-08\\
20.6400000000004	1.12096512667252e-08\\
20.6500000000004	1.10970412995439e-08\\
20.6600000000004	1.09855626187035e-08\\
20.6700000000004	1.08752038757447e-08\\
20.6800000000004	1.07659537638023e-08\\
20.6900000000004	1.06578011967787e-08\\
20.7000000000004	1.05507350912028e-08\\
20.7100000000004	1.04447445906522e-08\\
20.7200000000004	1.03398188578563e-08\\
20.7300000000004	1.02359472298442e-08\\
20.7400000000004	1.01331190803068e-08\\
20.7500000000004	1.00313239403619e-08\\
20.7600000000004	9.93055141840851e-09\\
20.7700000000004	9.83079128594719e-09\\
20.7800000000004	9.73203332717921e-09\\
20.7900000000005	9.63426748015658e-09\\
20.8000000000005	9.53748379037652e-09\\
20.8100000000005	9.4416723687152e-09\\
20.8200000000005	9.34682349492274e-09\\
20.8300000000005	9.25292745294788e-09\\
20.8400000000005	9.15997469069954e-09\\
20.8500000000005	9.06795574303883e-09\\
20.8600000000005	8.97686120920248e-09\\
20.8700000000005	8.88668184345852e-09\\
20.8800000000005	8.79740838815287e-09\\
20.8900000000005	8.70903177401378e-09\\
20.9000000000005	8.62154300305547e-09\\
20.9100000000005	8.53493314444313e-09\\
20.9200000000005	8.44919336283951e-09\\
20.9300000000005	8.36431489187391e-09\\
20.9400000000005	8.2802891110466e-09\\
20.9500000000005	8.19710748027271e-09\\
20.9600000000005	8.11476149541962e-09\\
20.9700000000005	8.03324274191878e-09\\
20.9800000000005	7.95254292163894e-09\\
20.9900000000005	7.87265377879253e-09\\
21.0000000000005	7.79356720124803e-09\\
21.0100000000005	7.71527511864991e-09\\
21.0200000000005	7.63776955673846e-09\\
21.0300000000005	7.56104261330009e-09\\
21.0400000000005	7.48508647041176e-09\\
21.0500000000005	7.40989338468959e-09\\
21.0600000000005	7.33545565367534e-09\\
21.0700000000005	7.26176572364969e-09\\
21.0800000000005	7.18881612355897e-09\\
21.0900000000005	7.11659934867016e-09\\
21.1000000000005	7.04510805685948e-09\\
21.1100000000005	6.97433494941053e-09\\
21.1200000000005	6.9042728207696e-09\\
21.1300000000005	6.83491456336403e-09\\
21.1400000000005	6.76625306692673e-09\\
21.1500000000005	6.69828135656947e-09\\
21.1600000000005	6.63099250234303e-09\\
21.1700000000005	6.5643796172633e-09\\
21.1800000000005	6.49843588922965e-09\\
21.1900000000005	6.43315463969601e-09\\
21.2000000000005	6.36852919790001e-09\\
21.2100000000005	6.30455301922705e-09\\
21.2200000000005	6.24121952586997e-09\\
21.2300000000005	6.17852230089353e-09\\
21.2400000000005	6.11645493667849e-09\\
21.2500000000005	6.05501108396512e-09\\
21.2600000000005	5.9941844472387e-09\\
21.2700000000005	5.93396887239561e-09\\
21.2800000000005	5.87435824168422e-09\\
21.2900000000005	5.81534645871967e-09\\
21.3000000000005	5.75692746832818e-09\\
21.3100000000005	5.6990953494707e-09\\
21.3200000000005	5.64184420854983e-09\\
21.3300000000005	5.58516820397377e-09\\
21.3400000000005	5.52906154403343e-09\\
21.3500000000005	5.4735185407482e-09\\
21.3600000000005	5.4185334979661e-09\\
21.3700000000005	5.36410082430056e-09\\
21.3800000000005	5.31021499846348e-09\\
21.3900000000005	5.25687053029081e-09\\
21.4000000000005	5.20406195979784e-09\\
21.4100000000005	5.15178389554401e-09\\
21.4200000000005	5.10003100225034e-09\\
21.4300000000006	5.04879801677192e-09\\
21.4400000000006	4.99807969652517e-09\\
21.4500000000006	4.94787092675165e-09\\
21.4600000000006	4.89816652632129e-09\\
21.4700000000006	4.84896146725747e-09\\
21.4800000000006	4.80025069442863e-09\\
21.4900000000006	4.75202928949009e-09\\
21.5000000000006	4.70429229905226e-09\\
21.5100000000006	4.65703485733214e-09\\
21.5200000000006	4.61025215682176e-09\\
21.5300000000006	4.56393942805159e-09\\
21.5400000000006	4.51809194639296e-09\\
21.5500000000006	4.47270506752818e-09\\
21.5600000000006	4.4277741079801e-09\\
21.5700000000006	4.38329455334182e-09\\
21.5800000000006	4.33926181235053e-09\\
21.5900000000006	4.29567143025787e-09\\
21.6000000000006	4.25251894696272e-09\\
21.6100000000006	4.20979995571096e-09\\
21.6200000000006	4.16751011417807e-09\\
21.6300000000006	4.12564510447977e-09\\
21.6400000000006	4.08420068765352e-09\\
21.6500000000006	4.04317258984742e-09\\
21.6600000000006	4.00255665698349e-09\\
21.6700000000006	3.96234874755942e-09\\
21.6800000000006	3.92254472964506e-09\\
21.6900000000006	3.8831405762679e-09\\
21.7000000000006	3.8441322458999e-09\\
21.7100000000006	3.80551577744402e-09\\
21.7200000000006	3.7672872395933e-09\\
21.7300000000006	3.729442735834e-09\\
21.7400000000006	3.69197841393631e-09\\
21.7500000000006	3.65489039899616e-09\\
21.7600000000006	3.61817499538371e-09\\
21.7700000000006	3.58182838049349e-09\\
21.7800000000006	3.54584690528377e-09\\
21.7900000000006	3.51022688704233e-09\\
21.8000000000006	3.47496469537953e-09\\
21.8100000000006	3.44005675284528e-09\\
21.8200000000006	3.40549947015649e-09\\
21.8300000000006	3.3712893284363e-09\\
21.8400000000006	3.33742286748696e-09\\
21.8500000000006	3.30389663111135e-09\\
21.8600000000006	3.27070719298177e-09\\
21.8700000000006	3.23785117066866e-09\\
21.8800000000006	3.20532520651987e-09\\
21.8900000000006	3.17312600136771e-09\\
21.9000000000006	3.14125022727203e-09\\
21.9100000000006	3.1096946643895e-09\\
21.9200000000006	3.07845612403899e-09\\
21.9300000000006	3.04753139837316e-09\\
21.9400000000006	3.01691733322282e-09\\
21.9500000000006	2.98661079338327e-09\\
21.9600000000006	2.95660870540574e-09\\
21.9700000000006	2.92690804940977e-09\\
21.9800000000006	2.89750572599552e-09\\
21.9900000000006	2.86839879883822e-09\\
22.0000000000006	2.83958425061158e-09\\
22.0100000000006	2.81105915651508e-09\\
22.0200000000006	2.78282061215001e-09\\
22.0300000000006	2.75486573480429e-09\\
22.0400000000006	2.72719167403485e-09\\
22.0500000000006	2.69979562211587e-09\\
22.0600000000006	2.67267478050547e-09\\
22.0700000000007	2.64582639447115e-09\\
22.0800000000007	2.61924771333471e-09\\
22.0900000000007	2.59293602672758e-09\\
22.1000000000007	2.56688868912975e-09\\
22.1100000000007	2.54110299972143e-09\\
22.1200000000007	2.51557633043139e-09\\
22.1300000000007	2.49030609005982e-09\\
22.1400000000007	2.46528969689942e-09\\
22.1500000000007	2.44052458693316e-09\\
22.1600000000007	2.41600826950757e-09\\
22.1700000000007	2.39173826250826e-09\\
22.1800000000007	2.36771205813618e-09\\
22.1900000000007	2.34392718530429e-09\\
22.2000000000007	2.32038126949602e-09\\
22.2100000000007	2.29707187516513e-09\\
22.2200000000007	2.27399666106782e-09\\
22.2300000000007	2.25115324800555e-09\\
22.2400000000007	2.22853930955044e-09\\
22.2500000000007	2.20615254952313e-09\\
22.2600000000007	2.1839906937618e-09\\
22.2700000000007	2.16205146681702e-09\\
22.2800000000007	2.14033262325369e-09\\
22.2900000000007	2.11883193374671e-09\\
22.3000000000007	2.09754725130938e-09\\
22.3100000000007	2.07647638918102e-09\\
22.3200000000007	2.05561720128481e-09\\
22.3300000000007	2.03496755103572e-09\\
22.3400000000007	2.0145253440228e-09\\
22.3500000000007	1.99428853434701e-09\\
22.3600000000007	1.97425498344998e-09\\
22.3700000000007	1.95442269451013e-09\\
22.3800000000007	1.93478964540368e-09\\
22.3900000000007	1.91535382965034e-09\\
22.4000000000007	1.89611324012757e-09\\
22.4100000000007	1.87706595070026e-09\\
22.4200000000007	1.85821002061566e-09\\
22.4300000000007	1.83954349721195e-09\\
22.4400000000007	1.82106452090042e-09\\
22.4500000000007	1.80277115742646e-09\\
22.4600000000007	1.78466156198553e-09\\
22.4700000000007	1.76673390409579e-09\\
22.4800000000007	1.74898631958838e-09\\
22.4900000000007	1.7314170186681e-09\\
22.5000000000007	1.7140242185e-09\\
22.5100000000007	1.69680613592439e-09\\
22.5200000000007	1.67976102689704e-09\\
22.5300000000007	1.66288710959503e-09\\
22.5400000000007	1.64618272396301e-09\\
22.5500000000007	1.62964613368102e-09\\
22.5600000000007	1.61327567932654e-09\\
22.5700000000007	1.59706967335695e-09\\
22.5800000000007	1.58102645023559e-09\\
22.5900000000007	1.56514440034812e-09\\
22.6000000000007	1.54942193328924e-09\\
22.6100000000007	1.53385737251369e-09\\
22.6200000000007	1.51844915121742e-09\\
22.6300000000007	1.50319571052961e-09\\
22.6400000000007	1.48809552253868e-09\\
22.6500000000007	1.4731470053668e-09\\
22.6600000000007	1.45834866205349e-09\\
22.6700000000007	1.44369900012412e-09\\
22.6800000000007	1.42919650615903e-09\\
22.6900000000007	1.4148396701873e-09\\
22.7000000000007	1.40062707417671e-09\\
22.7100000000008	1.38655722702018e-09\\
22.7200000000008	1.37262875360285e-09\\
22.7300000000008	1.3588402373474e-09\\
22.7400000000008	1.34519021991678e-09\\
22.7500000000008	1.33167730154643e-09\\
22.7600000000008	1.31830016027489e-09\\
22.7700000000008	1.3050573941565e-09\\
22.7800000000008	1.29194766221692e-09\\
22.7900000000008	1.27896959496479e-09\\
22.8000000000008	1.26612192315279e-09\\
22.8100000000008	1.2534033310548e-09\\
22.8200000000008	1.24081249482873e-09\\
22.8300000000008	1.22834816593532e-09\\
22.8400000000008	1.21600903201089e-09\\
22.8500000000008	1.2037938720291e-09\\
22.8600000000008	1.1917014292814e-09\\
22.8700000000008	1.17973046550744e-09\\
22.8800000000008	1.16787975094841e-09\\
22.8900000000008	1.15614809146798e-09\\
22.9000000000008	1.1445342826727e-09\\
22.9100000000008	1.13303716057318e-09\\
22.9200000000008	1.12165551778695e-09\\
22.9300000000008	1.11038822202594e-09\\
22.9400000000008	1.09923410595595e-09\\
22.9500000000008	1.0881920424434e-09\\
22.9600000000008	1.07726086575321e-09\\
22.9700000000008	1.0664395315805e-09\\
22.9800000000008	1.05572689616634e-09\\
22.9900000000008	1.04512187542673e-09\\
23.0000000000008	1.0346234207262e-09\\
23.0100000000008	1.02423041506415e-09\\
23.0200000000008	1.01394182344927e-09\\
23.0300000000008	1.00375657112174e-09\\
23.0400000000008	9.93673643300454e-10\\
23.0500000000008	9.8369201056255e-10\\
23.0600000000008	9.73810669962558e-10\\
23.0700000000008	9.64028563295919e-10\\
23.0800000000008	9.54344711292518e-10\\
23.0900000000008	9.44758139211228e-10\\
23.1000000000008	9.35267870385439e-10\\
23.1100000000008	9.25872934701254e-10\\
23.1200000000008	9.1657239524928e-10\\
23.1300000000008	9.07365263199467e-10\\
23.1400000000008	8.98250615506944e-10\\
23.1500000000008	8.89227537693309e-10\\
23.1600000000008	8.8029512386224e-10\\
23.1700000000008	8.71452433452086e-10\\
23.1800000000008	8.62698558098662e-10\\
23.1900000000008	8.54032642250211e-10\\
23.2000000000008	8.45453774828747e-10\\
23.2100000000008	8.3696107414447e-10\\
23.2200000000008	8.28553677022781e-10\\
23.2300000000008	8.20230717496858e-10\\
23.2400000000008	8.11991397317031e-10\\
23.2500000000008	8.0383485317326e-10\\
23.2600000000008	7.95760207144792e-10\\
23.2700000000008	7.87766683717787e-10\\
23.2800000000008	7.7985345075937e-10\\
23.2900000000008	7.72019743167404e-10\\
23.3000000000008	7.64264702282665e-10\\
23.3100000000008	7.56587560378934e-10\\
23.3200000000008	7.4898754956197e-10\\
23.3300000000008	7.41463842887118e-10\\
23.3400000000008	7.34015721780996e-10\\
23.3500000000009	7.2664241252451e-10\\
23.3600000000009	7.19343180346975e-10\\
23.3700000000009	7.12117253643471e-10\\
23.3800000000009	7.04963927816674e-10\\
23.3900000000009	6.97882459272886e-10\\
23.4000000000009	6.90872112643042e-10\\
23.4100000000009	6.83932210034255e-10\\
23.4200000000009	6.77062006193122e-10\\
23.4300000000009	6.70260839869934e-10\\
23.4400000000009	6.6352797746397e-10\\
23.4500000000009	6.56862759864799e-10\\
23.4600000000009	6.50264513503648e-10\\
23.4700000000009	6.43732521487859e-10\\
23.4800000000009	6.37266129646312e-10\\
23.4900000000009	6.3086471474644e-10\\
23.5000000000009	6.24527597800887e-10\\
23.5100000000009	6.18254129436262e-10\\
23.5200000000009	6.12043687702801e-10\\
23.5300000000009	6.05895627578087e-10\\
23.5400000000009	5.9980932699696e-10\\
23.5500000000009	5.93784188584278e-10\\
23.5600000000009	5.87819576384204e-10\\
23.5700000000009	5.81914850531296e-10\\
23.5800000000009	5.76069495945189e-10\\
23.5900000000009	5.70282839441554e-10\\
23.6000000000009	5.64554306132705e-10\\
23.6100000000009	5.58883321623792e-10\\
23.6200000000009	5.53269298677536e-10\\
23.6300000000009	5.4771168306286e-10\\
23.6400000000009	5.42209914934303e-10\\
23.6500000000009	5.36763393386537e-10\\
23.6600000000009	5.31371590512218e-10\\
23.6700000000009	5.26033975585256e-10\\
23.6800000000009	5.20749967002561e-10\\
23.6900000000009	5.15519023078222e-10\\
23.7000000000009	5.1034064284742e-10\\
23.7100000000009	5.05214256671106e-10\\
23.7200000000009	5.00139371971241e-10\\
23.7300000000009	4.95115467877705e-10\\
23.7400000000009	4.9014205095782e-10\\
23.7500000000009	4.85218556993894e-10\\
23.7600000000009	4.80344531895678e-10\\
23.7700000000009	4.75519480042301e-10\\
23.7800000000009	4.7074289365646e-10\\
23.7900000000009	4.66014276676503e-10\\
23.8000000000009	4.61333154884405e-10\\
23.8100000000009	4.56699072289017e-10\\
23.8200000000009	4.52111544712338e-10\\
23.8300000000009	4.47570099073108e-10\\
23.8400000000009	4.43074236275267e-10\\
23.8500000000009	4.38623575384859e-10\\
23.8600000000009	4.34217603439481e-10\\
23.8700000000009	4.2985589020991e-10\\
23.8800000000009	4.25537995317647e-10\\
23.8900000000009	4.21263482154765e-10\\
23.9000000000009	4.17031886344152e-10\\
23.9100000000009	4.12842824863813e-10\\
23.9200000000009	4.08695828647063e-10\\
23.9300000000009	4.04590490261464e-10\\
23.9400000000009	4.00526367199679e-10\\
23.9500000000009	3.96503079306697e-10\\
23.9600000000009	3.92520206098242e-10\\
23.9700000000009	3.88577354306251e-10\\
23.9800000000009	3.84674112364434e-10\\
23.990000000001	3.80810051039714e-10\\
24.000000000001	3.76984822352398e-10\\
24.010000000001	3.7319802241057e-10\\
24.020000000001	3.69449256049623e-10\\
24.030000000001	3.65738141565191e-10\\
24.040000000001	3.62064302073663e-10\\
24.050000000001	3.58427386017002e-10\\
24.060000000001	3.54826985611944e-10\\
24.070000000001	3.51262766684592e-10\\
24.080000000001	3.47734348464941e-10\\
24.090000000001	3.44241369140589e-10\\
24.100000000001	3.4078350097787e-10\\
24.110000000001	3.37360343853987e-10\\
24.120000000001	3.33971563662605e-10\\
24.130000000001	3.30616834741103e-10\\
24.140000000001	3.27295809997141e-10\\
24.150000000001	3.24008135215182e-10\\
24.160000000001	3.207534876302e-10\\
24.170000000001	3.1753155954228e-10\\
24.180000000001	3.1434198621705e-10\\
24.190000000001	3.11184440628882e-10\\
24.200000000001	3.08058622510728e-10\\
24.210000000001	3.04964200285813e-10\\
24.220000000001	3.01900863792684e-10\\
24.230000000001	2.98868307442621e-10\\
24.240000000001	2.95866212126684e-10\\
24.250000000001	2.9289427406789e-10\\
24.260000000001	2.89952163741586e-10\\
24.270000000001	2.87039610926053e-10\\
24.280000000001	2.84156316385059e-10\\
24.290000000001	2.8130199148234e-10\\
24.300000000001	2.78476328941356e-10\\
24.310000000001	2.75679062678412e-10\\
24.320000000001	2.72909898653017e-10\\
24.330000000001	2.70168537831337e-10\\
24.340000000001	2.67454738331001e-10\\
24.350000000001	2.64768173498882e-10\\
24.360000000001	2.62108610572241e-10\\
24.370000000001	2.59475768494654e-10\\
24.380000000001	2.56869349349518e-10\\
24.390000000001	2.54289124652674e-10\\
24.400000000001	2.51734846675358e-10\\
24.410000000001	2.49206209278075e-10\\
24.420000000001	2.46702967138401e-10\\
24.430000000001	2.44224866675927e-10\\
24.440000000001	2.417716610088e-10\\
24.450000000001	2.39343106170439e-10\\
24.460000000001	2.36938951136849e-10\\
24.470000000001	2.34558947076621e-10\\
24.480000000001	2.32202859150075e-10\\
24.490000000001	2.29870458841985e-10\\
24.500000000001	2.27561488851639e-10\\
24.510000000001	2.2527569011346e-10\\
24.520000000001	2.23012873687574e-10\\
24.530000000001	2.20772798379342e-10\\
24.540000000001	2.18555219823997e-10\\
24.550000000001	2.16359910980587e-10\\
24.560000000001	2.14186648494984e-10\\
24.570000000001	2.1203520854199e-10\\
24.580000000001	2.09905403413314e-10\\
24.590000000001	2.07796985213415e-10\\
24.600000000001	2.05709760698553e-10\\
24.610000000001	2.0364349150278e-10\\
24.620000000001	2.0159797836873e-10\\
24.6300000000011	1.99573017920404e-10\\
24.6400000000011	1.97568415865538e-10\\
24.6500000000011	1.95583932385654e-10\\
24.6600000000011	1.93619400021506e-10\\
24.6700000000011	1.91674594546408e-10\\
24.6800000000011	1.8974931696488e-10\\
24.6900000000011	1.87843352485242e-10\\
24.7000000000011	1.85956549003975e-10\\
24.7100000000011	1.84088706900087e-10\\
24.7200000000011	1.82239612789135e-10\\
24.7300000000011	1.80409104430391e-10\\
24.7400000000011	1.78596986883853e-10\\
24.7500000000011	1.76803079976642e-10\\
24.7600000000011	1.75027191477916e-10\\
24.7700000000011	1.73269140935865e-10\\
24.7800000000011	1.71528752008253e-10\\
24.7900000000011	1.69805828530812e-10\\
24.8000000000011	1.68100217268322e-10\\
24.8100000000011	1.66411732139613e-10\\
24.8200000000011	1.64740226747213e-10\\
24.8300000000011	1.63085497437703e-10\\
24.8400000000011	1.61447363165945e-10\\
24.8500000000011	1.5982569095372e-10\\
24.8600000000011	1.58220291641529e-10\\
24.8700000000011	1.56631027153958e-10\\
24.8800000000011	1.55057723909212e-10\\
24.8900000000011	1.53500213572515e-10\\
24.9000000000011	1.51958366629079e-10\\
24.9100000000011	1.50431995247582e-10\\
24.9200000000011	1.48920963080838e-10\\
24.9300000000011	1.47425109848848e-10\\
24.9400000000011	1.45944277200813e-10\\
24.9500000000011	1.44478330530034e-10\\
24.9600000000011	1.43027097056497e-10\\
24.9700000000011	1.41590463344627e-10\\
24.9800000000011	1.40168222715511e-10\\
24.9900000000011	1.38760283269262e-10\\
25.0000000000011	1.37366491750568e-10\\
25.0100000000011	1.35986693551367e-10\\
25.0200000000011	1.34620767974031e-10\\
25.0300000000011	1.3326855433494e-10\\
25.0400000000011	1.31929937563778e-10\\
25.0500000000011	1.3060476203046e-10\\
25.0600000000011	1.29292880838335e-10\\
25.0700000000011	1.27994190083878e-10\\
25.0800000000011	1.26708554793125e-10\\
25.0900000000011	1.25435840712553e-10\\
25.1000000000011	1.24175918980807e-10\\
25.1100000000011	1.22928634667173e-10\\
25.1200000000011	1.21693887357044e-10\\
25.1300000000011	1.20471543509008e-10\\
25.1400000000011	1.19261473757286e-10\\
25.1500000000011	1.18063538348354e-10\\
25.1600000000011	1.16877650753531e-10\\
25.1700000000011	1.15703683382529e-10\\
25.1800000000011	1.14541490540853e-10\\
25.1900000000011	1.13390988027826e-10\\
25.2000000000011	1.12252036429865e-10\\
25.2100000000011	1.11124531093029e-10\\
25.2200000000011	1.10008357111066e-10\\
25.2300000000011	1.08903379110921e-10\\
25.2400000000011	1.07809521432806e-10\\
25.2500000000011	1.06726635070238e-10\\
25.2600000000011	1.05654610164511e-10\\
25.2700000000012	1.04593356647235e-10\\
25.2800000000012	1.03542779031128e-10\\
25.2900000000012	1.02502753623068e-10\\
25.3000000000012	1.01473177159555e-10\\
25.3100000000012	1.00453941579342e-10\\
25.3200000000012	9.94449471560908e-11\\
25.3300000000012	9.84460673863e-11\\
25.3400000000012	9.74572161902901e-11\\
25.3500000000012	9.64783017840616e-11\\
25.3600000000012	9.55092173318268e-11\\
25.3700000000012	9.45498654086373e-11\\
25.3800000000012	9.36001371641739e-11\\
25.3900000000012	9.26599587689727e-11\\
25.4000000000012	9.17292292401926e-11\\
25.4100000000012	9.08078298798276e-11\\
25.4200000000012	8.98956886365278e-11\\
25.4300000000012	8.89927295884485e-11\\
25.4400000000012	8.80988086130504e-11\\
25.4500000000012	8.72138588742249e-11\\
25.4600000000012	8.63377919532245e-11\\
25.4700000000012	8.54705439628668e-11\\
25.4800000000012	8.46120023783982e-11\\
25.4900000000012	8.37621036924865e-11\\
25.5000000000012	8.29207036286611e-11\\
25.5100000000012	8.20877693286267e-11\\
25.5200000000012	8.12631910495138e-11\\
25.5300000000012	8.04468909688688e-11\\
25.5400000000012	7.9638798592929e-11\\
25.5500000000012	7.88388252306393e-11\\
25.5600000000012	7.8046887163607e-11\\
25.5700000000012	7.72629035946142e-11\\
25.5800000000012	7.64867963585379e-11\\
25.5900000000012	7.57184890431601e-11\\
25.6000000000012	7.49579009649787e-11\\
25.6100000000012	7.42049589825115e-11\\
25.6200000000012	7.34595899419505e-11\\
25.6300000000012	7.2721702540638e-11\\
25.6400000000012	7.19911985572399e-11\\
25.6500000000012	7.12680592560254e-11\\
25.6600000000012	7.05521636072315e-11\\
25.6700000000012	6.98434897030518e-11\\
25.6800000000012	6.91419254476143e-11\\
25.6900000000012	6.84474001104331e-11\\
25.7000000000012	6.77598540765408e-11\\
25.7100000000012	6.7079203163947e-11\\
25.7200000000012	6.64053826241299e-11\\
25.7300000000012	6.57383204655056e-11\\
25.7400000000012	6.50779615471491e-11\\
25.7500000000012	6.44242358714508e-11\\
25.7600000000012	6.3777076702161e-11\\
25.7700000000012	6.31364030346425e-11\\
25.7800000000012	6.2502180831033e-11\\
25.7900000000012	6.1874303088159e-11\\
25.8000000000012	6.12527415173433e-11\\
25.8100000000012	6.0637422662868e-11\\
25.8200000000012	6.00282701677403e-11\\
25.8300000000012	5.94252618532691e-11\\
25.8400000000012	5.88282948847162e-11\\
25.8500000000012	5.82373275708316e-11\\
25.8600000000012	5.76522983931379e-11\\
25.8700000000012	5.7073149925102e-11\\
25.8800000000012	5.6499800536245e-11\\
25.8900000000012	5.59322082823676e-11\\
25.9000000000012	5.53703216449265e-11\\
25.9100000000013	5.48140934380673e-11\\
25.9200000000013	5.42634287434584e-11\\
25.9300000000013	5.3718304240958e-11\\
25.9400000000013	5.31786462368403e-11\\
25.9500000000013	5.26443962037999e-11\\
25.9600000000013	5.21155124082685e-11\\
25.9700000000013	5.1591957128209e-11\\
25.9800000000013	5.10736583204887e-11\\
25.9900000000013	5.05605624492289e-11\\
26.0000000000013	5.00526128819433e-11\\
26.0100000000013	4.95497656996521e-11\\
26.0200000000013	4.90519847959094e-11\\
26.0300000000013	4.85591870040899e-11\\
26.0400000000013	4.80713402672475e-11\\
26.0500000000013	4.75884030226778e-11\\
26.0600000000013	4.71103005011015e-11\\
26.0700000000013	4.66370147632843e-11\\
26.0800000000013	4.61684991195416e-11\\
26.0900000000013	4.57046809070487e-11\\
26.1000000000013	4.52455182269551e-11\\
26.1100000000013	4.47909644537562e-11\\
26.1200000000013	4.4340980353109e-11\\
26.1300000000013	4.38955294565647e-11\\
26.1400000000013	4.34545388255602e-11\\
26.1500000000013	4.30179770671953e-11\\
26.1600000000013	4.25857997548441e-11\\
26.1700000000013	4.21579966807764e-11\\
26.1800000000013	4.17344877832592e-11\\
26.1900000000013	4.13152357666744e-11\\
26.2000000000013	4.0900175949409e-11\\
26.2100000000013	4.04892907888462e-11\\
26.2200000000013	4.00825306221909e-11\\
26.2300000000013	3.96798560432057e-11\\
26.2400000000013	3.92812250082278e-11\\
26.2500000000013	3.88865859673175e-11\\
26.2600000000013	3.84959206483775e-11\\
26.2700000000013	3.81091742550351e-11\\
26.2800000000013	3.77263332538913e-11\\
26.2900000000013	3.73473394219798e-11\\
26.3000000000013	3.69721365596578e-11\\
26.3100000000013	3.66007361609924e-11\\
26.3200000000013	3.62330421917525e-11\\
26.3300000000013	3.58690488029805e-11\\
26.3400000000013	3.55087149212357e-11\\
26.3500000000013	3.51519991256827e-11\\
26.3600000000013	3.4798870950956e-11\\
26.3700000000013	3.44492851835865e-11\\
26.3800000000013	3.41032072269303e-11\\
26.3900000000013	3.37606030255255e-11\\
26.4000000000013	3.3421420987803e-11\\
26.4100000000013	3.30856664419232e-11\\
26.4200000000013	3.27532829905497e-11\\
26.4300000000013	3.2424256426529e-11\\
26.4400000000013	3.20985335589845e-11\\
26.4500000000013	3.17760801334768e-11\\
26.4600000000013	3.14568437133842e-11\\
26.4700000000013	3.11408195739196e-11\\
26.4800000000013	3.08279674998286e-11\\
26.4900000000013	3.0518265585935e-11\\
26.5000000000013	3.02116757260598e-11\\
26.5100000000013	2.99081763505361e-11\\
26.5200000000013	2.9607717666824e-11\\
26.5300000000013	2.93102858455746e-11\\
26.5400000000013	2.90158350716035e-11\\
26.5500000000014	2.87243497984071e-11\\
26.5600000000014	2.84357890257946e-11\\
26.5700000000014	2.81501101885439e-11\\
26.5800000000014	2.78673129207888e-11\\
26.5900000000014	2.75873571648004e-11\\
26.6000000000014	2.73102090912948e-11\\
26.6100000000014	2.70358489214585e-11\\
26.6200000000014	2.67642359473866e-11\\
26.6300000000014	2.64953682064713e-11\\
26.6400000000014	2.62291994570463e-11\\
26.6500000000014	2.59656901275583e-11\\
26.6600000000014	2.5704843314195e-11\\
26.6700000000014	2.54466005214299e-11\\
26.6800000000014	2.51909756176817e-11\\
26.6900000000014	2.49379110885e-11\\
26.7000000000014	2.46873908590589e-11\\
26.7100000000014	2.44393854315571e-11\\
26.7200000000014	2.41938810450509e-11\\
26.7300000000014	2.39508383329886e-11\\
26.7400000000014	2.3710242675241e-11\\
26.7500000000014	2.34720659169682e-11\\
26.7600000000014	2.32362654831726e-11\\
26.7700000000014	2.30028399329321e-11\\
26.7800000000014	2.27717660836704e-11\\
26.7900000000014	2.25430082966918e-11\\
26.8000000000014	2.23165510332439e-11\\
26.8100000000014	2.209236144318e-11\\
26.8200000000014	2.18704369498469e-11\\
26.8300000000014	2.16507446747645e-11\\
26.8400000000014	2.14332518114125e-11\\
26.8500000000014	2.12179531277222e-11\\
26.8600000000014	2.10048125188116e-11\\
26.8700000000014	2.07938198905562e-11\\
26.8800000000014	2.05849419178071e-11\\
26.8900000000014	2.03781658332966e-11\\
26.9000000000014	2.01734604993577e-11\\
26.9100000000014	1.99708413446752e-11\\
26.9200000000014	1.97702650042353e-11\\
26.9300000000014	1.95717122788065e-11\\
26.9400000000014	1.93751305952873e-11\\
26.9500000000014	1.9180531523777e-11\\
26.9600000000014	1.89878885970613e-11\\
26.9700000000014	1.87971923915157e-11\\
26.9800000000014	1.86083900661161e-11\\
26.9900000000014	1.8421481404796e-11\\
27.0000000000014	1.82364566069555e-11\\
27.0100000000014	1.80532889064151e-11\\
27.0200000000014	1.78719654511951e-11\\
27.0300000000014	1.76924531397471e-11\\
27.0400000000014	1.75147543969495e-11\\
27.0500000000014	1.73388467711401e-11\\
27.0600000000014	1.71646840709699e-11\\
27.0700000000014	1.69922888381273e-11\\
27.0800000000014	1.68216307129857e-11\\
27.0900000000014	1.66526899102105e-11\\
27.1000000000014	1.64854295291553e-11\\
27.1100000000014	1.63198490822845e-11\\
27.1200000000014	1.61559194584599e-11\\
27.1300000000014	1.59936451000772e-11\\
27.1400000000014	1.58329969386275e-11\\
27.1500000000014	1.56739854947628e-11\\
27.1600000000014	1.55165783066726e-11\\
27.1700000000014	1.53607199178254e-11\\
27.1800000000014	1.52064294693226e-11\\
27.1900000000015	1.50537057794627e-11\\
27.2000000000015	1.49024961076404e-11\\
27.2100000000015	1.47528225208759e-11\\
27.2200000000015	1.46046298142406e-11\\
27.2300000000015	1.44579213413421e-11\\
27.2400000000015	1.43127011273013e-11\\
27.2500000000015	1.41689437765402e-11\\
27.2600000000015	1.40266263847621e-11\\
27.2700000000015	1.38857475975373e-11\\
27.2800000000015	1.37462972605917e-11\\
27.2900000000015	1.36082388122724e-11\\
27.3000000000015	1.34715810822445e-11\\
27.3100000000015	1.33362839274036e-11\\
27.3200000000015	1.3202345821752e-11\\
27.3300000000015	1.30697564633556e-11\\
27.3400000000015	1.29384922377498e-11\\
27.3500000000015	1.2808549762775e-11\\
27.3600000000015	1.26798980397755e-11\\
27.3700000000015	1.25525366344377e-11\\
27.3800000000015	1.24264586126356e-11\\
27.3900000000015	1.23016335256918e-11\\
27.4000000000015	1.21780767809441e-11\\
27.4100000000015	1.20557496098872e-11\\
27.4200000000015	1.19346684443696e-11\\
27.4300000000015	1.18147998126129e-11\\
27.4400000000015	1.16961292415283e-11\\
27.4500000000015	1.15786427499385e-11\\
27.4600000000015	1.14623574535885e-11\\
27.4700000000015	1.13472184435783e-11\\
27.4800000000015	1.12332397570534e-11\\
27.4900000000015	1.11204097364906e-11\\
27.5000000000015	1.10087187120831e-11\\
27.5100000000015	1.08981437728797e-11\\
27.5200000000015	1.07886838796229e-11\\
27.5300000000015	1.06803271300329e-11\\
27.5400000000015	1.05730600267591e-11\\
27.5500000000015	1.04668659493024e-11\\
27.5600000000015	1.03617297490976e-11\\
27.5700000000015	1.02576381744028e-11\\
27.5800000000015	1.0154612219801e-11\\
27.5900000000015	1.00526204721379e-11\\
27.6000000000015	9.95164534640231e-12\\
27.6100000000015	9.85167857367442e-12\\
27.6200000000015	9.75273302584347e-12\\
27.6300000000015	9.65477970428094e-12\\
27.6400000000015	9.55779918122197e-12\\
27.6500000000015	9.46181557766704e-12\\
27.6600000000015	9.36677551180437e-12\\
27.6700000000015	9.27270236247119e-12\\
27.6800000000015	9.17957327110399e-12\\
27.6900000000015	9.08737632587479e-12\\
27.7000000000015	8.9961160826272e-12\\
27.7100000000015	8.90575812277489e-12\\
27.7200000000015	8.81631721022979e-12\\
27.7300000000015	8.72776817660564e-12\\
27.7400000000015	8.64011198216009e-12\\
27.7500000000015	8.55335280342848e-12\\
27.7600000000015	8.46745966433224e-12\\
27.7700000000015	8.38242285454183e-12\\
27.7800000000015	8.29824245843083e-12\\
27.7900000000015	8.21490048417702e-12\\
27.8000000000015	8.13241708524193e-12\\
27.8100000000015	8.05075728648716e-12\\
27.8200000000015	7.96992105433518e-12\\
27.8300000000016	7.88989737731201e-12\\
27.8400000000016	7.81067674571031e-12\\
27.8500000000016	7.73224040545528e-12\\
27.8600000000016	7.6545871629953e-12\\
27.8700000000016	7.57772375656035e-12\\
27.8800000000016	7.50163719847134e-12\\
27.8900000000016	7.42631529636456e-12\\
27.9000000000016	7.35175047197536e-12\\
27.9100000000016	7.27793998094802e-12\\
27.9200000000016	7.20484885859974e-12\\
27.9300000000016	7.13249622210598e-12\\
27.9400000000016	7.06087253220222e-12\\
27.9500000000016	6.98997791399569e-12\\
27.9600000000016	6.91979533702073e-12\\
27.9700000000016	6.85029541592244e-12\\
27.9800000000016	6.7815090478336e-12\\
27.9900000000016	6.71341689186746e-12\\
28.0000000000016	6.64599131990372e-12\\
28.0100000000016	6.5792581779394e-12\\
28.0200000000016	6.51318434982309e-12\\
28.0300000000016	6.44778569890333e-12\\
28.0400000000016	6.38304047664605e-12\\
28.0500000000016	6.31894003215103e-12\\
28.0600000000016	6.2554946096579e-12\\
28.0700000000016	6.19267580592293e-12\\
28.0800000000016	6.13048729850663e-12\\
28.0900000000016	6.0689382176315e-12\\
28.1000000000016	6.00798831309626e-12\\
28.1100000000016	5.94765154088476e-12\\
28.1200000000016	5.88792524084119e-12\\
28.1300000000016	5.82881334599367e-12\\
28.1400000000016	5.7702914863429e-12\\
28.1500000000016	5.71234157039389e-12\\
28.1600000000016	5.65498158732836e-12\\
28.1700000000016	5.59819796270463e-12\\
28.1800000000016	5.54199957818782e-12\\
28.1900000000016	5.48633941528906e-12\\
28.2000000000016	5.43125646450469e-12\\
28.2100000000016	5.37672204865864e-12\\
28.2200000000016	5.32273784188008e-12\\
28.2300000000016	5.26928678180264e-12\\
28.2400000000016	5.21638874651282e-12\\
28.2500000000016	5.16402563640515e-12\\
28.2600000000016	5.11218109719502e-12\\
28.2700000000016	5.06086967329693e-12\\
28.2800000000016	5.01004368576272e-12\\
28.2900000000016	4.95973446354644e-12\\
28.3000000000016	4.90993421070934e-12\\
28.3100000000016	4.86062950901053e-12\\
28.3200000000016	4.81183291204029e-12\\
28.3300000000016	4.76352410129276e-12\\
28.3400000000016	4.71570187077857e-12\\
28.3500000000016	4.66836129485562e-12\\
28.3600000000016	4.62150303860478e-12\\
28.3700000000016	4.57510818618276e-12\\
28.3800000000016	4.52917350472809e-12\\
28.3900000000016	4.48371241417743e-12\\
28.4000000000016	4.43871536417398e-12\\
28.4100000000016	4.39416687709142e-12\\
28.4200000000016	4.35006004883872e-12\\
28.4300000000016	4.30639928096755e-12\\
28.4400000000016	4.26317489178502e-12\\
28.4500000000016	4.22038860754845e-12\\
28.4600000000016	4.17803065114289e-12\\
28.4700000000017	4.13610603912231e-12\\
28.4800000000017	4.0945991764156e-12\\
28.4900000000017	4.05351604284885e-12\\
28.5000000000017	4.01284577568816e-12\\
28.5100000000017	3.97257702983359e-12\\
28.5200000000017	3.93272085494551e-12\\
28.5300000000017	3.89326026763685e-12\\
28.5400000000017	3.8541962022264e-12\\
28.5500000000017	3.8155306820534e-12\\
28.5600000000017	3.77725504799357e-12\\
28.5700000000017	3.73935756785052e-12\\
28.5800000000017	3.70185687333335e-12\\
28.5900000000017	3.66473579780955e-12\\
28.6000000000017	3.627975832583e-12\\
28.6100000000017	3.59158493206014e-12\\
28.6200000000017	3.55557233238232e-12\\
28.6300000000017	3.5199199120508e-12\\
28.6400000000017	3.48462388685355e-12\\
28.6500000000017	3.44968778643407e-12\\
28.6600000000017	3.41508414933415e-12\\
28.6700000000017	3.38084422322787e-12\\
28.6800000000017	3.34695269639435e-12\\
28.6900000000017	3.31339305654969e-12\\
28.7000000000017	3.28017353739876e-12\\
28.7100000000017	3.2472777555181e-12\\
28.7200000000017	3.214721491262e-12\\
28.7300000000017	3.18249513670071e-12\\
28.7400000000017	3.1506013448646e-12\\
28.7500000000017	3.1190224703647e-12\\
28.7600000000017	3.08776350378515e-12\\
28.7700000000017	3.05681767407043e-12\\
28.7800000000017	3.02616859446399e-12\\
28.7900000000017	2.99582648598472e-12\\
28.8000000000017	2.96578165659588e-12\\
28.8100000000017	2.9360709605409e-12\\
28.8200000000017	2.90663861650986e-12\\
28.8300000000017	2.87750859637809e-12\\
28.8400000000017	2.84867028428761e-12\\
28.8500000000017	2.82013225599011e-12\\
28.8600000000017	2.79187258005296e-12\\
28.8700000000017	2.76388786862885e-12\\
28.8800000000017	2.7361822037557e-12\\
28.8900000000017	2.70875633163362e-12\\
28.9000000000017	2.68161428990627e-12\\
28.9100000000017	2.65474732364068e-12\\
28.9200000000017	2.62814894867775e-12\\
28.9300000000017	2.60182623286009e-12\\
28.9400000000017	2.57576199950965e-12\\
28.9500000000017	2.54995633567368e-12\\
28.9600000000017	2.52439180831671e-12\\
28.9700000000017	2.49910400932851e-12\\
28.9800000000017	2.47407778461632e-12\\
28.9900000000017	2.44929499251778e-12\\
29.0000000000017	2.42476842094224e-12\\
29.0100000000017	2.40046323991561e-12\\
29.0200000000017	2.37641766634147e-12\\
29.0300000000017	2.3526260884009e-12\\
29.0400000000017	2.32907361416215e-12\\
29.0500000000017	2.30576111756289e-12\\
29.0600000000017	2.28266231798366e-12\\
29.0700000000017	2.25980782672851e-12\\
29.0800000000017	2.23717205286619e-12\\
29.0900000000017	2.21477083364007e-12\\
29.1000000000017	2.19260800315427e-12\\
29.1100000000018	2.17064435378539e-12\\
29.1200000000018	2.14890838300206e-12\\
29.1300000000018	2.12740106319439e-12\\
29.1400000000018	2.10610989587222e-12\\
29.1500000000018	2.08504540931712e-12\\
29.1600000000018	2.06419200045917e-12\\
29.1700000000018	2.04353168563516e-12\\
29.1800000000018	2.02308295619463e-12\\
29.1900000000018	2.00285477194596e-12\\
29.2000000000018	1.98281104666643e-12\\
29.2100000000018	1.9629817579758e-12\\
29.2200000000018	1.94334777830709e-12\\
29.2300000000018	1.92392638891092e-12\\
29.2400000000018	1.90468325038447e-12\\
29.2500000000018	1.88563683503873e-12\\
29.2600000000018	1.86678260631237e-12\\
29.2700000000018	1.8481186198015e-12\\
29.2800000000018	1.82964916090646e-12\\
29.2900000000018	1.81135824397477e-12\\
29.3000000000018	1.79325443701834e-12\\
29.3100000000018	1.77532946120332e-12\\
29.3200000000018	1.75759435998704e-12\\
29.3300000000018	1.74003211376291e-12\\
29.3400000000018	1.72266056617904e-12\\
29.3500000000018	1.705465208176e-12\\
29.3600000000018	1.68842917328524e-12\\
29.3700000000018	1.67158594384956e-12\\
29.3800000000018	1.65489772345447e-12\\
29.3900000000018	1.638384501255e-12\\
29.4000000000018	1.62203470058416e-12\\
29.4100000000018	1.60585201584541e-12\\
29.4200000000018	1.58984502021867e-12\\
29.4300000000018	1.57399453363522e-12\\
29.4400000000018	1.55829296439655e-12\\
29.4500000000018	1.54274583947964e-12\\
29.4600000000018	1.52736540017246e-12\\
29.4700000000018	1.51213730895973e-12\\
29.4800000000018	1.49706401524141e-12\\
29.4900000000018	1.48214044025467e-12\\
29.5000000000018	1.46736835558139e-12\\
29.5100000000018	1.45273972389269e-12\\
29.5200000000018	1.43826777267645e-12\\
29.5300000000018	1.42393712749278e-12\\
29.5400000000018	1.40976082958361e-12\\
29.5500000000018	1.39573902227212e-12\\
29.5600000000018	1.38183793551595e-12\\
29.5700000000018	1.36808931575059e-12\\
29.5800000000018	1.35447102744021e-12\\
29.5900000000018	1.34100397043303e-12\\
29.6000000000018	1.3276604200361e-12\\
29.6100000000018	1.31444900905687e-12\\
29.6200000000018	1.30137831088381e-12\\
29.6300000000018	1.2884524282758e-12\\
29.6400000000018	1.27564908948861e-12\\
29.6500000000018	1.26297074987295e-12\\
29.6600000000018	1.25042440449453e-12\\
29.6700000000018	1.23800455837728e-12\\
29.6800000000018	1.22571560128942e-12\\
29.6900000000018	1.21354824616177e-12\\
29.7000000000018	1.20150474636188e-12\\
29.7100000000018	1.18957718522272e-12\\
29.7200000000018	1.1777869392668e-12\\
29.7300000000018	1.16612197531204e-12\\
29.7400000000018	1.15455316418822e-12\\
29.7500000000019	1.14312440380958e-12\\
29.7600000000019	1.13180804592765e-12\\
29.7700000000019	1.12060790241629e-12\\
29.7800000000019	1.10949772009139e-12\\
29.7900000000019	1.09851871835965e-12\\
29.8000000000019	1.08764251633458e-12\\
29.8100000000019	1.07688962970575e-12\\
29.8200000000019	1.06624284635524e-12\\
29.8300000000019	1.05570114184404e-12\\
29.8400000000019	1.04528210434359e-12\\
29.8500000000019	1.03497955217204e-12\\
29.8600000000019	1.0247581092282e-12\\
29.8700000000019	1.01465773167662e-12\\
29.8800000000019	1.00464426508721e-12\\
29.8900000000019	9.94734612315717e-13\\
29.9000000000019	9.84923136091504e-13\\
29.9100000000019	9.75214141205627e-13\\
29.9200000000019	9.65606099616199e-13\\
29.9300000000019	9.56100583146585e-13\\
29.9400000000019	9.46694881471128e-13\\
29.9500000000019	9.3738804693383e-13\\
29.9600000000019	9.28163193219444e-13\\
29.9700000000019	9.19042913082053e-13\\
29.9800000000019	9.10015377783032e-13\\
29.9900000000019	9.01081899699488e-13\\
30.0000000000019	8.92240156991568e-13\\
30.0100000000019	8.83491896125764e-13\\
30.0200000000019	8.74822936962055e-13\\
30.0300000000019	8.66250671144481e-13\\
30.0400000000019	8.57780529893167e-13\\
30.0500000000019	8.49396332487404e-13\\
30.0600000000019	8.41086285701164e-13\\
30.0700000000019	8.32868810455642e-13\\
30.0800000000019	8.24738688585157e-13\\
30.0900000000019	8.16665441387031e-13\\
30.1000000000019	8.08684573731189e-13\\
30.1100000000019	8.00782180982433e-13\\
30.1200000000019	7.92972622206203e-13\\
30.1300000000019	7.85237262657983e-13\\
30.1400000000019	7.77589173692735e-13\\
30.1500000000019	7.70024197944903e-13\\
30.1600000000019	7.62537744673451e-13\\
30.1700000000019	7.55139798903541e-13\\
30.1800000000019	7.4779427502799e-13\\
30.1900000000019	7.40542458243686e-13\\
30.2000000000019	7.3335828602042e-13\\
30.2100000000019	7.26238193276768e-13\\
30.2200000000019	7.19206497256145e-13\\
30.2300000000019	7.12249095355602e-13\\
30.2400000000019	7.05354812592621e-13\\
30.2500000000019	6.98537303653245e-13\\
30.2600000000019	6.91790649564077e-13\\
30.2700000000019	6.85117553013853e-13\\
30.2800000000019	6.78512329708953e-13\\
30.2900000000019	6.71972521416437e-13\\
30.3000000000019	6.65510605114739e-13\\
30.3100000000019	6.59116482352471e-13\\
30.3200000000019	6.52791810802688e-13\\
30.3300000000019	6.46524686866248e-13\\
30.3400000000019	6.40325400100824e-13\\
30.3500000000019	6.34200389596095e-13\\
30.3600000000019	6.28140471161335e-13\\
30.3700000000019	6.22147765573124e-13\\
30.3800000000019	6.16214754543879e-13\\
30.390000000002	6.10340037385121e-13\\
30.400000000002	6.04523239585525e-13\\
30.410000000002	5.98770492070544e-13\\
30.420000000002	5.93080066471297e-13\\
30.430000000002	5.87457885990445e-13\\
30.440000000002	5.81910820122268e-13\\
30.450000000002	5.76418934093418e-13\\
30.460000000002	5.70970108539727e-13\\
30.470000000002	5.65577418728722e-13\\
30.480000000002	5.60242492420259e-13\\
30.490000000002	5.54962830535123e-13\\
30.500000000002	5.49753397407268e-13\\
30.510000000002	5.44590073326862e-13\\
30.520000000002	5.39495303648388e-13\\
30.530000000002	5.34459897383419e-13\\
30.540000000002	5.2947371847556e-13\\
30.550000000002	5.2453603983349e-13\\
30.560000000002	5.19646783269647e-13\\
30.570000000002	5.14815664757054e-13\\
30.580000000002	5.10041376624882e-13\\
30.590000000002	5.05329495965797e-13\\
30.600000000002	5.00657626399281e-13\\
30.610000000002	4.96040512486464e-13\\
30.620000000002	4.91469242188822e-13\\
30.630000000002	4.86958612315704e-13\\
30.640000000002	4.82492508701386e-13\\
30.650000000002	4.7807458665223e-13\\
30.660000000002	4.73718042057929e-13\\
30.670000000002	4.69397303580542e-13\\
30.680000000002	4.65132005082878e-13\\
30.690000000002	4.60926927263496e-13\\
30.700000000002	4.56769946848774e-13\\
30.710000000002	4.52647372007764e-13\\
30.720000000002	4.48571051993198e-13\\
30.730000000002	4.44540144143289e-13\\
30.740000000002	4.40563885410814e-13\\
30.750000000002	4.36623163110934e-13\\
30.760000000002	4.32732510400799e-13\\
30.770000000002	4.28902035190661e-13\\
30.780000000002	4.25100158106438e-13\\
30.790000000002	4.21336926540424e-13\\
30.800000000002	4.17623265965697e-13\\
30.810000000002	4.13946197581645e-13\\
30.820000000002	4.10327608802845e-13\\
30.830000000002	4.06749493920091e-13\\
30.840000000002	4.0320957787609e-13\\
30.850000000002	3.99729891194627e-13\\
30.860000000002	3.96289220970971e-13\\
30.870000000002	3.92892653318135e-13\\
30.880000000002	3.89527650478707e-13\\
30.890000000002	3.86194309786317e-13\\
30.900000000002	3.82913351420823e-13\\
30.910000000002	3.79670956223189e-13\\
30.920000000002	3.76471443409977e-13\\
30.930000000002	3.73302819843002e-13\\
30.940000000002	3.70169380510175e-13\\
30.950000000002	3.670708965427e-13\\
30.960000000002	3.64017456842604e-13\\
30.970000000002	3.61003533117707e-13\\
30.980000000002	3.58031597437207e-13\\
30.990000000002	3.55084058919141e-13\\
31.000000000002	3.52181551931774e-13\\
31.010000000002	3.49323721605304e-13\\
31.020000000002	3.46503888202491e-13\\
31.0300000000021	3.43711565709694e-13\\
31.0400000000021	3.40948712562928e-13\\
31.0500000000021	3.38241475084059e-13\\
31.0600000000021	3.35569847268024e-13\\
31.0700000000021	3.32929317580707e-13\\
31.0800000000021	3.30322069209531e-13\\
31.0900000000021	3.27745358446652e-13\\
31.1000000000021	3.25196537410814e-13\\
31.1100000000021	3.22672664381725e-13\\
31.1200000000021	3.20188680331195e-13\\
31.1300000000021	3.17745572579232e-13\\
31.1400000000021	3.15330139784538e-13\\
31.1500000000021	3.12945630200819e-13\\
31.1600000000021	3.10590416177468e-13\\
31.1700000000021	3.08273172840355e-13\\
31.1800000000021	3.05984944882978e-13\\
31.1900000000021	3.03727190739579e-13\\
31.2000000000021	3.01490919176913e-13\\
31.2100000000021	2.99284925485206e-13\\
31.2200000000021	2.97087145467081e-13\\
31.2300000000021	2.94930429398652e-13\\
31.2400000000021	2.92811038014466e-13\\
31.2500000000021	2.90723277295694e-13\\
31.2600000000021	2.88646624650727e-13\\
31.2700000000021	2.8660677408055e-13\\
31.2800000000021	2.84608025072961e-13\\
31.2900000000021	2.82635553766343e-13\\
31.3000000000021	2.80689846500603e-13\\
31.3100000000021	2.78768992585811e-13\\
31.3200000000021	2.76873867649745e-13\\
31.3300000000021	2.74998794695439e-13\\
31.3400000000021	2.73146174590067e-13\\
31.3500000000021	2.71331710822517e-13\\
31.3600000000021	2.69539799283732e-13\\
31.3700000000021	2.67764881210627e-13\\
31.3800000000021	2.66019078416376e-13\\
31.3900000000021	2.64303195843619e-13\\
31.4000000000021	2.62606912134654e-13\\
31.4100000000021	2.60950737800963e-13\\
31.4200000000021	2.59310236389024e-13\\
31.4300000000021	2.57687326019007e-13\\
31.4400000000021	2.56101464858045e-13\\
31.4500000000021	2.54528473225185e-13\\
31.4600000000021	2.52988108311056e-13\\
31.4700000000021	2.51471222491706e-13\\
31.4800000000021	2.49961523196781e-13\\
31.4900000000021	2.48481742110946e-13\\
31.5000000000021	2.47020304191202e-13\\
31.5100000000021	2.45580284185346e-13\\
31.5200000000021	2.44170578170461e-13\\
31.5300000000021	2.42783024591661e-13\\
31.5400000000021	2.41424529773867e-13\\
31.5500000000021	2.40089599124684e-13\\
31.5600000000021	2.38772387338966e-13\\
31.5700000000021	2.3747507419925e-13\\
31.5800000000021	2.36189433870732e-13\\
31.5900000000021	2.3492518421221e-13\\
31.6000000000021	2.3369109474554e-13\\
31.6100000000021	2.32468295833685e-13\\
31.6200000000021	2.31262654985446e-13\\
31.6300000000021	2.30092521102376e-13\\
31.6400000000021	2.28947770166845e-13\\
31.6500000000021	2.27825398558792e-13\\
31.6600000000021	2.26720212287078e-13\\
31.6700000000022	2.2562366292078e-13\\
31.6800000000022	2.24556050385482e-13\\
31.6900000000022	2.23502961243408e-13\\
31.7000000000022	2.22474165328686e-13\\
31.7100000000022	2.21466598620589e-13\\
31.7200000000022	2.2047198401406e-13\\
31.7300000000022	2.19493004157504e-13\\
31.7400000000022	2.18532930578294e-13\\
31.7500000000022	2.17584221759341e-13\\
31.7600000000022	2.16660083251429e-13\\
31.7700000000022	2.15762560523286e-13\\
31.7800000000022	2.14870651177178e-13\\
31.7900000000022	2.13993271347495e-13\\
31.8000000000022	2.13138810091353e-13\\
31.8100000000022	2.12300554453809e-13\\
31.8200000000022	2.11472914541175e-13\\
31.8300000000022	2.10659294816227e-13\\
31.8400000000022	2.09864094898995e-13\\
31.8500000000022	2.09082016354093e-13\\
31.8600000000022	2.08310888875569e-13\\
31.8700000000022	2.07550637989607e-13\\
31.8800000000022	2.06804053646895e-13\\
31.8900000000022	2.06076319508729e-13\\
31.9000000000022	2.0536999364964e-13\\
31.9100000000022	2.04671251041647e-13\\
31.9200000000022	2.03993902836047e-13\\
31.9300000000022	2.03334367801821e-13\\
31.9400000000022	2.0268286537364e-13\\
31.9500000000022	2.02032936279559e-13\\
31.9600000000022	2.01397842358149e-13\\
31.9700000000022	2.00771928451566e-13\\
31.9800000000022	2.00159443971532e-13\\
31.9900000000022	1.99564973752026e-13\\
32.0000000000022	1.98992345221753e-13\\
32.0100000000022	1.98423527121551e-13\\
32.0200000000022	1.97872775154742e-13\\
32.0300000000022	1.97329432211613e-13\\
32.0400000000022	1.96808802045437e-13\\
32.0500000000022	1.9629446517715e-13\\
32.0600000000022	1.95775393259979e-13\\
32.0700000000022	1.9528052643675e-13\\
32.0800000000022	1.94795641878922e-13\\
32.0900000000022	1.94324001977801e-13\\
32.1000000000022	1.9385752410376e-13\\
32.1100000000022	1.93398012847368e-13\\
32.1200000000022	1.92948375676572e-13\\
32.1300000000022	1.9251477130504e-13\\
32.1400000000022	1.92092208948145e-13\\
32.1500000000022	1.91683588024721e-13\\
32.1600000000022	1.912865548753e-13\\
32.1700000000022	1.90895301116647e-13\\
32.1800000000022	1.90513150081482e-13\\
32.1900000000022	1.90136773768827e-13\\
32.2000000000022	1.89772741367849e-13\\
32.2100000000022	1.8940439192985e-13\\
32.2200000000022	1.89052075747038e-13\\
32.2300000000022	1.88703205266983e-13\\
32.2400000000022	1.8835907147811e-13\\
32.2500000000022	1.88038049671661e-13\\
32.2600000000022	1.87721822459176e-13\\
32.2700000000021	1.87413426647474e-13\\
32.2800000000021	1.87122348821964e-13\\
32.2900000000021	1.86838716535539e-13\\
32.3000000000021	1.86561934346621e-13\\
32.3100000000021	1.86294260155323e-13\\
32.3200000000021	1.86034657130476e-13\\
32.3300000000021	1.85775606254381e-13\\
32.3400000000021	1.85530939492604e-13\\
32.3500000000021	1.85291193780491e-13\\
32.3600000000021	1.85052932393593e-13\\
32.3700000000021	1.84827495589706e-13\\
32.3800000000021	1.84610013676289e-13\\
32.3900000000021	1.84390491617044e-13\\
32.4000000000021	1.84182000733594e-13\\
32.4100000000021	1.83988154730218e-13\\
32.4200000000021	1.83796393497663e-13\\
32.4300000000021	1.83612314324751e-13\\
32.4400000000021	1.83431707177133e-13\\
32.4500000000021	1.8323973360227e-13\\
32.4600000000021	1.83066017504314e-13\\
32.4700000000021	1.82885426944173e-13\\
32.4800000000021	1.82713447934548e-13\\
32.4900000000021	1.82557551494362e-13\\
32.5000000000021	1.82403754633809e-13\\
32.5100000000021	1.82252366740904e-13\\
32.5200000000021	1.82109452676746e-13\\
32.5300000000021	1.81970381935237e-13\\
32.5400000000021	1.8182959601525e-13\\
32.5500000000021	1.81701417917149e-13\\
32.5600000000021	1.8158296649612e-13\\
32.5700000000021	1.81467502049189e-13\\
32.5800000000021	1.81343515510377e-13\\
32.5900000000021	1.81231198056152e-13\\
32.6000000000021	1.81120808499994e-13\\
32.6100000000021	1.81021401106119e-13\\
32.6200000000021	1.80926645809261e-13\\
32.6300000000021	1.80838738554938e-13\\
32.6400000000021	1.80750406842835e-13\\
32.6500000000021	1.80666445014698e-13\\
32.6600000000021	1.80594385328583e-13\\
32.6700000000021	1.80528334146704e-13\\
32.6800000000021	1.80472718622224e-13\\
32.6900000000021	1.80426317138692e-13\\
32.7000000000021	1.80380311724816e-13\\
32.7100000000021	1.80343348247152e-13\\
32.7200000000021	1.80309218145317e-13\\
32.7300000000021	1.80287007557841e-13\\
32.7400000000021	1.80259483446912e-13\\
32.7500000000021	1.80236868846847e-13\\
32.7600000000021	1.80217528213326e-13\\
32.770000000002	1.80191734148757e-13\\
32.780000000002	1.80170470675689e-13\\
32.790000000002	1.80161928614165e-13\\
32.800000000002	1.80152775943215e-13\\
32.810000000002	1.80132985186882e-13\\
32.820000000002	1.80125584673105e-13\\
32.830000000002	1.80119035944455e-13\\
32.840000000002	1.8011016153016e-13\\
32.850000000002	1.80109145129567e-13\\
32.860000000002	1.80101043568554e-13\\
32.870000000002	1.80086401439662e-13\\
32.880000000002	1.80075422529119e-13\\
32.890000000002	1.80071490731304e-13\\
32.900000000002	1.80072205879586e-13\\
32.910000000002	1.80071401102821e-13\\
32.920000000002	1.80072063962507e-13\\
32.930000000002	1.8007009697158e-13\\
32.940000000002	1.80065775339365e-13\\
32.950000000002	1.80080581583582e-13\\
32.960000000002	1.80087838280969e-13\\
32.970000000002	1.8010301986239e-13\\
32.980000000002	1.80121925069223e-13\\
32.990000000002	1.8014749096013e-13\\
33.000000000002	1.80164358870512e-13\\
33.010000000002	1.80190316326964e-13\\
33.020000000002	1.80223604828237e-13\\
33.030000000002	1.80260271983189e-13\\
33.040000000002	1.80306100410706e-13\\
33.050000000002	1.80354111523667e-13\\
33.060000000002	1.80397730715606e-13\\
33.070000000002	1.80441984021153e-13\\
33.080000000002	1.80483769593778e-13\\
33.090000000002	1.80530117337574e-13\\
33.100000000002	1.80572840252097e-13\\
33.110000000002	1.80618853603008e-13\\
33.120000000002	1.80661907137828e-13\\
33.130000000002	1.80703777438356e-13\\
33.140000000002	1.80736678868326e-13\\
33.150000000002	1.80773224845545e-13\\
33.160000000002	1.80814959642128e-13\\
33.170000000002	1.80859368983765e-13\\
33.180000000002	1.80907481372295e-13\\
33.190000000002	1.80952275735327e-13\\
33.200000000002	1.80996370342761e-13\\
33.210000000002	1.81040104484936e-13\\
33.220000000002	1.81087296583365e-13\\
33.230000000002	1.81131681793643e-13\\
33.240000000002	1.81179899052855e-13\\
33.250000000002	1.81240951268676e-13\\
33.260000000002	1.81306248771481e-13\\
33.270000000002	1.81368237064343e-13\\
33.2800000000019	1.81428281866834e-13\\
33.2900000000019	1.81485264415769e-13\\
33.3000000000019	1.81541753958602e-13\\
33.3100000000019	1.81602436957733e-13\\
33.3200000000019	1.81670853197899e-13\\
33.3300000000019	1.81736993943843e-13\\
33.3400000000019	1.81806876740949e-13\\
33.3500000000019	1.81876476955567e-13\\
33.3600000000019	1.81947556892697e-13\\
33.3700000000019	1.82018869175913e-13\\
33.3800000000019	1.82096396474406e-13\\
33.3900000000019	1.82178169596287e-13\\
33.4000000000019	1.82260941178731e-13\\
33.4100000000019	1.82338684203644e-13\\
33.4200000000019	1.82415549695522e-13\\
33.4300000000019	1.82462987881765e-13\\
33.4400000000019	1.82545264614307e-13\\
33.4500000000019	1.82630898823884e-13\\
33.4600000000019	1.82723376765142e-13\\
33.4700000000019	1.82807369448073e-13\\
33.4800000000019	1.82891648976255e-13\\
33.4900000000019	1.82979054603696e-13\\
33.5000000000019	1.83065442482274e-13\\
33.5100000000019	1.8315554245981e-13\\
33.5200000000019	1.83247158312166e-13\\
33.5300000000019	1.83337968866907e-13\\
33.5400000000019	1.83430658966948e-13\\
33.5500000000019	1.83530681542779e-13\\
33.5600000000019	1.83631270115131e-13\\
33.5700000000019	1.8373164919897e-13\\
33.5800000000019	1.83831604922016e-13\\
33.5900000000019	1.83933366465154e-13\\
33.6000000000019	1.84039022393852e-13\\
33.6100000000019	1.84117786922015e-13\\
33.6200000000019	1.84223664693309e-13\\
33.6300000000019	1.84328197376163e-13\\
33.6400000000019	1.84426061627058e-13\\
33.6500000000019	1.84525755261941e-13\\
33.6600000000019	1.84622706207627e-13\\
33.6700000000019	1.84706695770498e-13\\
33.6800000000019	1.84794219251101e-13\\
33.6900000000019	1.84883552571634e-13\\
33.7000000000019	1.84977380460437e-13\\
33.7100000000019	1.85073203504906e-13\\
33.7200000000019	1.85169742643212e-13\\
33.7300000000019	1.85272656305203e-13\\
33.7400000000019	1.85385561446109e-13\\
33.7500000000019	1.85495183327552e-13\\
33.7600000000019	1.85604771727926e-13\\
33.7700000000019	1.85720558605222e-13\\
33.7800000000018	1.858318648168e-13\\
33.7900000000018	1.8594293747785e-13\\
33.8000000000018	1.86038799706852e-13\\
33.8100000000018	1.86145287913757e-13\\
33.8200000000018	1.86268769190221e-13\\
33.8300000000018	1.86376066187555e-13\\
33.8400000000018	1.86494577502638e-13\\
33.8500000000018	1.86612923742826e-13\\
33.8600000000018	1.86724136472362e-13\\
33.8700000000018	1.86846780527221e-13\\
33.8800000000018	1.86969921733841e-13\\
33.8900000000018	1.87096923997789e-13\\
33.9000000000018	1.87224841678015e-13\\
33.9100000000018	1.87354772090859e-13\\
33.9200000000018	1.8748814388429e-13\\
33.9300000000018	1.87622953349478e-13\\
33.9400000000018	1.87764874419155e-13\\
33.9500000000018	1.87899121346764e-13\\
33.9600000000018	1.88035010983785e-13\\
33.9700000000018	1.88168199890183e-13\\
33.9800000000018	1.88300342447961e-13\\
33.9900000000018	1.88413099059518e-13\\
34.0000000000018	1.88554305623769e-13\\
34.0100000000018	1.88696160091698e-13\\
34.0200000000018	1.88837383055859e-13\\
34.0300000000018	1.88982022507607e-13\\
34.0400000000018	1.89125403600371e-13\\
34.0500000000018	1.89233585619145e-13\\
34.0600000000018	1.89371150799946e-13\\
34.0700000000018	1.89512274802389e-13\\
34.0800000000018	1.89635211928713e-13\\
34.0900000000018	1.89762491860184e-13\\
34.1000000000018	1.89882501698942e-13\\
34.1100000000018	1.90029980613736e-13\\
34.1200000000018	1.90152334037931e-13\\
34.1300000000018	1.90303358928739e-13\\
34.1400000000018	1.90445808299793e-13\\
34.1500000000018	1.90595268657942e-13\\
34.1600000000018	1.90741319685047e-13\\
34.1700000000018	1.90887096010417e-13\\
34.1800000000018	1.9101483394989e-13\\
34.1900000000018	1.91143478084414e-13\\
34.2000000000018	1.91279399871449e-13\\
34.2100000000018	1.91426184586312e-13\\
34.2200000000018	1.91573223952136e-13\\
34.2300000000018	1.91721872805826e-13\\
34.2400000000018	1.91869181581961e-13\\
34.2500000000018	1.92010796566634e-13\\
34.2600000000018	1.92146714852333e-13\\
34.2700000000018	1.92297381627695e-13\\
34.2800000000017	1.92436970287576e-13\\
34.2900000000017	1.92584598644727e-13\\
34.3000000000017	1.92733561483036e-13\\
34.3100000000017	1.92891664210815e-13\\
34.3200000000017	1.93049926724767e-13\\
34.3300000000017	1.9320641636794e-13\\
34.3400000000017	1.93362101021389e-13\\
34.3500000000017	1.93509078302484e-13\\
34.3600000000017	1.93663799465894e-13\\
34.3700000000017	1.93823894073033e-13\\
34.3800000000017	1.93985897423417e-13\\
34.3900000000017	1.94146445912394e-13\\
34.4000000000017	1.94296224770467e-13\\
34.4100000000017	1.94462898390945e-13\\
34.4200000000017	1.94624750243681e-13\\
34.4300000000017	1.94781207969044e-13\\
34.4400000000017	1.94933968666327e-13\\
34.4500000000017	1.95089966767236e-13\\
34.4600000000017	1.95240906905945e-13\\
34.4700000000017	1.95376461797637e-13\\
34.4800000000017	1.9552911603997e-13\\
34.4900000000017	1.95677091786129e-13\\
34.5000000000017	1.95820639933587e-13\\
34.5100000000017	1.95962868936868e-13\\
34.5200000000017	1.96100846505996e-13\\
34.5300000000017	1.96232864951397e-13\\
34.5400000000017	1.96372497662351e-13\\
34.5500000000017	1.9652585625998e-13\\
34.5600000000017	1.96675109175833e-13\\
34.5700000000017	1.9682081726373e-13\\
34.5800000000017	1.9696852389972e-13\\
34.5900000000017	1.97109812894164e-13\\
34.6000000000017	1.97251729594782e-13\\
34.6100000000017	1.9738355516356e-13\\
34.6200000000017	1.97520268894525e-13\\
34.6300000000017	1.97645238193716e-13\\
34.6400000000017	1.9777460221992e-13\\
34.6500000000017	1.97902078429625e-13\\
34.6600000000017	1.9802417859618e-13\\
34.6700000000017	1.98142799335044e-13\\
34.6800000000017	1.98257771174431e-13\\
34.6900000000017	1.98392706524025e-13\\
34.7000000000017	1.98511696139584e-13\\
34.7100000000017	1.98620655882238e-13\\
34.7200000000017	1.98756833575697e-13\\
34.7300000000017	1.98891869045464e-13\\
34.7400000000017	1.99021637039425e-13\\
34.7500000000017	1.99147934202885e-13\\
34.7600000000017	1.99275110220156e-13\\
34.7700000000017	1.99396727494835e-13\\
34.7800000000016	1.99520175210647e-13\\
34.7900000000016	1.99639214217185e-13\\
34.8000000000016	1.99762124439924e-13\\
34.8100000000016	1.99879019196142e-13\\
34.8200000000016	2.00006016851331e-13\\
34.8300000000016	2.00132889980405e-13\\
34.8400000000016	2.0025578039206e-13\\
34.8500000000016	2.00381757862112e-13\\
34.8600000000016	2.00502130515643e-13\\
34.8700000000016	2.00634861513982e-13\\
34.8800000000016	2.0077077214008e-13\\
34.8900000000016	2.00886663157912e-13\\
34.9000000000016	2.01021959153405e-13\\
34.9100000000016	2.01151227762329e-13\\
34.9200000000016	2.01275637828543e-13\\
34.9300000000016	2.01394940198746e-13\\
34.9400000000016	2.01515453244421e-13\\
34.9500000000016	2.01636422849342e-13\\
34.9600000000016	2.01754381502003e-13\\
34.9700000000016	2.01873328810371e-13\\
34.9800000000016	2.01987309716647e-13\\
34.9900000000016	2.02117432145091e-13\\
35.0000000000016	2.02240992637699e-13\\
};
\addlegendentry{Computed}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	5.93924068169898\\
0.01	5.85262956643453\\
0.02	5.76812468831664\\
0.03	5.68581377770381\\
0.04	5.60575498464866\\
0.05	5.52798146356512\\
0.06	5.45250537522997\\
0.07	5.37932136749357\\
0.08	5.30840959265934\\
0.09	5.23973831500058\\
0.1	5.17326615692921\\
0.11	5.10894402735775\\
0.12	5.04671677110259\\
0.13	4.98652457394242\\
0.14	4.92830415424724\\
0.15	4.87198976892139\\
0.16	4.81751405868528\\
0.17	4.76480875533573\\
0.18	4.71380527143843\\
0.19	4.66443519078402\\
0.2	4.61663067578015\\
0.21	4.57032480569996\\
0.22	4.52545185736935\\
0.23	4.48194753751654\\
0.24	4.43974917375076\\
0.25	4.39879586913013\\
0.26	4.3590286236811\\
0.27	4.32039042516374\\
0.28	4.28282631090589\\
0.29	4.24628340263226\\
0.3	4.2107109167799\\
0.31	4.1760601536248\\
0.32	4.14228446939277\\
0.33	4.1093392361324\\
0.34	4.07718179426722\\
0.35	4.0457714022901\\
0.36	4.01506918701229\\
0.37	3.98503809627332\\
0.38	3.95564285431564\\
0.39	3.92684991846435\\
0.4	3.89862743466372\\
0.41	3.87094518906452\\
0.42	3.84377455333311\\
0.43	3.81708842257372\\
0.44	3.7908611464392\\
0.45	3.76506845572798\\
0.46	3.73968738806409\\
0.47	3.71469621674478\\
0.48	3.6900743863213\\
0.49	3.66580245702054\\
0.5	3.64186205806242\\
0.51	3.61823584781786\\
0.52	3.59490747719201\\
0.53	3.57186155208997\\
0.54	3.54908359154448\\
0.55	3.5265599798967\\
0.56	3.50427791381085\\
0.57	3.48222534713387\\
0.58	3.46039093793934\\
0.59	3.43876400202716\\
0.6	3.41733447562816\\
0.61	3.39609288753096\\
0.62	3.37503033814125\\
0.63	3.35413848106247\\
0.64	3.33340950239281\\
0.65	3.31283609429481\\
0.66	3.29241142208026\\
0.67	3.27212908709658\\
0.68	3.2519830899142\\
0.69	3.23196779877037\\
0.7	3.21207792664667\\
0.71	3.19230851730572\\
0.72	3.17265493731383\\
0.73	3.15311286894842\\
0.74	3.13367829892816\\
0.75	3.11434750019235\\
0.76	3.09511700755139\\
0.77	3.07598359130879\\
0.78	3.05694423434754\\
0.79	3.0379961169175\\
0.8	3.01913660996642\\
0.81	3.00036327394095\\
0.820000000000001	2.98167385753536\\
0.830000000000001	2.96306629122564\\
0.840000000000001	2.94453867351825\\
0.850000000000001	2.92608925210102\\
0.860000000000001	2.90771640519865\\
0.870000000000001	2.88941862861235\\
0.880000000000001	2.87119453094808\\
0.890000000000001	2.85304283503363\\
0.900000000000001	2.83496238011823\\
0.910000000000001	2.81695211924489\\
0.920000000000001	2.79901110942581\\
0.930000000000001	2.78113849701274\\
0.940000000000001	2.76333350393905\\
0.950000000000001	2.74559542012348\\
0.960000000000001	2.72792360340914\\
0.970000000000001	2.71031748350727\\
0.980000000000001	2.69277656387837\\
0.990000000000001	2.67530041716696\\
1	2.65788867462901\\
1.01	2.64054101452612\\
1.02	2.62325715533451\\
1.03	2.60603685607303\\
1.04	2.58887992070638\\
1.05	2.57178620057715\\
1.06	2.55475559061483\\
1.07	2.53778802031634\\
1.08	2.52088344492629\\
1.09	2.50404184211278\\
1.1	2.48726321475661\\
1.11	2.47054759524454\\
1.12	2.45389504551851\\
1.13	2.43730565118783\\
1.14	2.42077951361223\\
1.15	2.40431674578086\\
1.16	2.38791747416038\\
1.17	2.37158184293283\\
1.18	2.35531001485549\\
1.19	2.33910216659794\\
1.2	2.32295848220126\\
1.21	2.30687915024494\\
1.22	2.29086436630158\\
1.23	2.27491433658372\\
1.24	2.25902927756567\\
1.25	2.24320941108269\\
1.26	2.22745495963236\\
1.27	2.21176614628562\\
1.28	2.19614319810903\\
1.29	2.18058634789038\\
1.3	2.16509583125932\\
1.31	2.14967188215687\\
1.32	2.134314731637\\
1.33	2.11902461058056\\
1.34	2.10380175182602\\
1.35	2.08864638821417\\
1.36	2.07355874873798\\
1.37	2.05853905754557\\
1.38	2.04358753641224\\
1.39	2.02870440639093\\
1.4	2.01388988575713\\
1.41	1.99914418696134\\
1.42	1.98446751669924\\
1.43	1.96986007833339\\
1.44	1.95532207234553\\
1.45	1.94085369381728\\
1.46	1.9264551307472\\
1.47	1.9121265655055\\
1.48	1.89786817648347\\
1.49	1.8836801368438\\
1.5	1.86956261238455\\
1.51	1.85551576198234\\
1.52	1.84153973940281\\
1.53	1.82763469291814\\
1.54	1.81380076335292\\
1.55	1.80003808405801\\
1.56	1.78634678254271\\
1.57	1.77272698038486\\
1.58	1.75917879156353\\
1.59	1.7457023224564\\
1.6	1.73229767327275\\
1.61	1.71896493782598\\
1.62	1.70570420214468\\
1.63	1.69251554482586\\
1.64	1.67939903820467\\
1.65	1.66635474773074\\
1.66	1.65338273100893\\
1.67	1.64048303863653\\
1.68	1.62765571483156\\
1.69	1.61490079644598\\
1.7	1.60221831278227\\
1.71	1.58960828662922\\
1.72	1.57707073401601\\
1.73	1.5646056634218\\
1.74	1.55221307649217\\
1.75	1.53989296846998\\
1.76	1.52764532735759\\
1.77	1.51547013414189\\
1.78	1.50336736356212\\
1.79	1.49133698348015\\
1.8	1.4793789547452\\
1.81	1.46749323206478\\
1.82	1.45567976357789\\
1.83	1.44393849052655\\
1.84	1.43226934817355\\
1.85	1.42067226544717\\
1.86	1.40914716453167\\
1.87	1.39769396192794\\
1.88	1.38631256791548\\
1.89	1.37500288617577\\
1.9	1.36376481540277\\
1.91	1.3525982464069\\
1.92	1.34150305686303\\
1.93	1.33047911365428\\
1.94	1.31952627827841\\
1.95	1.30864440750299\\
1.96	1.2978333531163\\
1.97	1.28709296266133\\
1.98	1.27642307930649\\
1.99	1.26582354197139\\
2	1.2552941855172\\
2.01	1.24483484062387\\
2.02	1.23444533393549\\
2.03	1.22412548803033\\
2.04	1.21387512141822\\
2.05	1.2036940486053\\
2.06	1.19358208005233\\
2.07	1.1835390222395\\
2.08	1.17356467766737\\
2.09	1.16365884489163\\
2.1	1.15382131856899\\
2.11	1.14405188948175\\
2.12	1.13435034460298\\
2.13	1.12471646713201\\
2.14	1.11515003656237\\
2.15	1.10565082873388\\
2.16	1.09621861589964\\
2.17	1.08685316679117\\
2.18	1.07755424668592\\
2.19	1.06832161747994\\
2.2	1.05915503775757\\
2.21	1.05005426286776\\
2.22	1.04101904499615\\
2.23	1.03204913324299\\
2.24	1.02314427369703\\
2.25	1.01430420951384\\
2.26	1.00552868099088\\
2.27	0.996817425645588\\
2.28	0.988170178290868\\
2.29	0.979586671112557\\
2.29999999999999	0.971066633744907\\
2.30999999999999	0.962609793347035\\
2.31999999999999	0.954215874678038\\
2.32999999999999	0.945884600172235\\
2.33999999999999	0.937615690013618\\
2.34999999999999	0.92940886220979\\
2.35999999999999	0.921263832665407\\
2.36999999999999	0.91318031525484\\
2.37999999999999	0.905158021894376\\
2.38999999999999	0.897196662613498\\
2.39999999999999	0.889295945625751\\
2.40999999999999	0.881455577398642\\
2.41999999999999	0.873675262722942\\
2.42999999999999	0.865954704781213\\
2.43999999999999	0.858293605215506\\
2.44999999999999	0.85069166419441\\
2.45999999999999	0.843148580479167\\
2.46999999999999	0.835664051489086\\
2.47999999999999	0.828237773366118\\
2.48999999999999	0.820869441038609\\
2.49999999999999	0.813558748284232\\
2.50999999999999	0.806305387792124\\
2.51999999999999	0.799109051224109\\
2.52999999999999	0.791969429275174\\
2.53999999999999	0.784886211733024\\
2.54999999999999	0.77785908753684\\
2.55999999999999	0.770887744834787\\
2.56999999999999	0.763971871040173\\
2.57999999999999	0.757111152888716\\
2.58999999999999	0.750305276494246\\
2.59999999999999	0.743553927403196\\
2.60999999999999	0.736856790648196\\
2.61999999999999	0.730213550800792\\
2.62999999999999	0.723623892023277\\
2.63999999999999	0.717087498119728\\
2.64999999999999	0.710604052586114\\
2.65999999999999	0.704173238659616\\
2.66999999999999	0.697794739367083\\
2.67999999999999	0.691468237572634\\
2.68999999999999	0.685193416024433\\
2.69999999999999	0.678969957400606\\
2.70999999999999	0.672797544354363\\
2.71999999999999	0.666675859558228\\
2.72999999999999	0.660604585747488\\
2.73999999999999	0.654583405762808\\
2.74999999999999	0.648612002592005\\
2.75999999999999	0.64269005941103\\
2.76999999999998	0.636817259624129\\
2.77999999999998	0.630993286903198\\
2.78999999999998	0.625217825226356\\
2.79999999999998	0.619490558915699\\
2.80999999999998	0.613811172674292\\
2.81999999999998	0.608179351622354\\
2.82999999999998	0.602594781332702\\
2.83999999999998	0.5970571478654\\
2.84999999999998	0.59156613780166\\
2.85999999999998	0.586121438276984\\
2.86999999999998	0.580722737013574\\
2.87999999999998	0.575369722351988\\
2.88999999999998	0.570062083282056\\
2.89999999999998	0.564799509473106\\
2.90999999999998	0.559581691303439\\
2.91999999999998	0.55440831988911\\
2.92999999999998	0.549279087112013\\
2.93999999999998	0.544193685647256\\
2.94999999999998	0.539151808989873\\
2.95999999999998	0.534153151480842\\
2.96999999999998	0.529197408332425\\
2.97999999999998	0.52428427565289\\
2.98999999999998	0.519413450470528\\
2.99999999999998	0.514584630757047\\
3.00999999999998	0.509797515450349\\
3.01999999999998	0.505051804476644\\
3.02999999999998	0.500347198771966\\
3.03999999999998	0.495683400303066\\
3.04999999999998	0.491060112087717\\
3.05999999999998	0.486477038214408\\
3.06999999999998	0.481933883861456\\
3.07999999999998	0.477430355315541\\
3.08999999999998	0.472966159989675\\
3.09999999999998	0.468541006440595\\
3.10999999999998	0.464154604385624\\
3.11999999999998	0.459806664718965\\
3.12999999999998	0.455496899527474\\
3.13999999999998	0.451225022105892\\
3.14999999999998	0.446990746971566\\
3.15999999999998	0.442793789878651\\
3.16999999999998	0.438633867831806\\
3.17999999999998	0.434510699099411\\
3.18999999999998	0.43042400322627\\
3.19999999999998	0.426373501045846\\
3.20999999999998	0.42235891469203\\
3.21999999999998	0.418379967610437\\
3.22999999999998	0.414436384569242\\
3.23999999999997	0.410527891669585\\
3.24999999999997	0.406654216355508\\
3.25999999999997	0.402815087423487\\
3.26999999999997	0.399010235031515\\
3.27999999999997	0.395239390707781\\
3.28999999999997	0.391502287358934\\
3.29999999999997	0.387798659277947\\
3.30999999999997	0.38412824215157\\
3.31999999999997	0.380490773067426\\
3.32999999999997	0.376885990520691\\
3.33999999999997	0.373313634420423\\
3.34999999999997	0.369773446095509\\
3.35999999999997	0.366265168300276\\
3.36999999999997	0.362788545219718\\
3.37999999999997	0.359343322474396\\
3.38999999999997	0.355929247125\\
3.39999999999997	0.352546067676571\\
3.40999999999997	0.349193534082396\\
3.41999999999997	0.345871397747599\\
3.42999999999997	0.342579411532401\\
3.43999999999997	0.339317329755077\\
3.44999999999997	0.336084908194629\\
3.45999999999997	0.332881904093155\\
3.46999999999997	0.329708076157917\\
3.47999999999997	0.326563184563158\\
3.48999999999997	0.32344699095162\\
3.49999999999997	0.320359258435798\\
3.50999999999997	0.317299751598946\\
3.51999999999997	0.314268236495801\\
3.52999999999997	0.311264480653078\\
3.53999999999997	0.308288253069708\\
3.54999999999997	0.305339324216833\\
3.55999999999997	0.302417466037584\\
3.56999999999997	0.299522451946601\\
3.57999999999997	0.296654056829372\\
3.58999999999997	0.293812057041296\\
3.59999999999997	0.290996230406589\\
3.60999999999997	0.288206356216952\\
3.61999999999997	0.285442215230034\\
3.62999999999997	0.282703589667722\\
3.63999999999997	0.279990263214208\\
3.64999999999997	0.277302021013884\\
3.65999999999997	0.274638649669055\\
3.66999999999997	0.271999937237473\\
3.67999999999997	0.269385673229685\\
3.68999999999997	0.266795648606228\\
3.69999999999997	0.264229655774651\\
3.70999999999996	0.261687488586373\\
3.71999999999996	0.259168942333396\\
3.72999999999996	0.256673813744857\\
3.73999999999996	0.254201900983433\\
3.74999999999996	0.251753003641609\\
3.75999999999996	0.249326922737803\\
3.76999999999996	0.246923460712347\\
3.77999999999996	0.244542421423353\\
3.78999999999996	0.242183610142443\\
3.79999999999996	0.239846833550351\\
3.80999999999996	0.23753189973241\\
3.81999999999996	0.235238618173925\\
3.82999999999996	0.23296679975543\\
3.83999999999996	0.230716256747834\\
3.84999999999996	0.22848680280746\\
3.85999999999996	0.226278252970995\\
3.86999999999996	0.224090423650321\\
3.87999999999996	0.221923132627267\\
3.88999999999996	0.219776199048259\\
3.89999999999996	0.217649443418879\\
3.90999999999996	0.215542687598353\\
3.91999999999996	0.213455754793939\\
3.92999999999996	0.211388469555239\\
3.93999999999996	0.209340657768437\\
3.94999999999996	0.207312146650467\\
3.95999999999996	0.2053027647431\\
3.96999999999996	0.203312341906963\\
3.97999999999996	0.201340709315501\\
3.98999999999996	0.19938769944887\\
3.99999999999996	0.197453146087764\\
4.00999999999996	0.195536884307194\\
4.01999999999996	0.193638750470205\\
4.02999999999996	0.191758582221539\\
4.03999999999996	0.189896218481253\\
4.04999999999996	0.188051499438283\\
4.05999999999996	0.186224266543961\\
4.06999999999996	0.1844143625055\\
4.07999999999996	0.182621631279413\\
4.08999999999996	0.180845918064924\\
4.09999999999996	0.179087069297312\\
4.10999999999996	0.177344932641242\\
4.11999999999996	0.175619356984047\\
4.12999999999996	0.173910192428987\\
4.13999999999996	0.172217290288478\\
4.14999999999996	0.170540503077293\\
4.15999999999996	0.168879684505734\\
4.16999999999996	0.167234689472782\\
4.17999999999996	0.16560537405923\\
4.18999999999996	0.163991595520786\\
4.19999999999995	0.162393212281166\\
4.20999999999995	0.160810083925165\\
4.21999999999995	0.159242071191718\\
4.22999999999995	0.157689035966935\\
4.23999999999995	0.156150841277142\\
4.24999999999995	0.154627351281894\\
4.25999999999995	0.153118431266992\\
4.26999999999995	0.151623947637481\\
4.27999999999995	0.15014376791065\\
4.28999999999995	0.148677760709021\\
4.29999999999995	0.147225795753341\\
4.30999999999995	0.145787743855565\\
4.31999999999995	0.144363476911841\\
4.32999999999995	0.14295286789549\\
4.33999999999995	0.141555790850001\\
4.34999999999995	0.140172120882008\\
4.35999999999995	0.13880173415429\\
4.36999999999995	0.137444507878763\\
4.37999999999995	0.136100320309484\\
4.38999999999995	0.134769050735653\\
4.39999999999995	0.133450579474644\\
4.40999999999995	0.132144787865014\\
4.41999999999995	0.130851558259548\\
4.42999999999995	0.129570774018303\\
4.43999999999995	0.128302319501661\\
4.44999999999995	0.127046080063407\\
4.45999999999995	0.125801942043805\\
4.46999999999995	0.1245697927627\\
4.47999999999995	0.12334952051263\\
4.48999999999995	0.122141014551953\\
4.49999999999995	0.120944165097993\\
4.50999999999995	0.119758863320207\\
4.51999999999995	0.118585001333354\\
4.52999999999995	0.11742247219071\\
4.53999999999995	0.116271169877275\\
4.54999999999995	0.115130989303017\\
4.55999999999995	0.114001826296134\\
4.56999999999995	0.112883577596331\\
4.57999999999995	0.111776140848125\\
4.58999999999995	0.110679414594174\\
4.59999999999995	0.109593298268621\\
4.60999999999995	0.108517692190471\\
4.61999999999995	0.107452497556989\\
4.62999999999995	0.106397616437115\\
4.63999999999995	0.105352951764922\\
4.64999999999995	0.104318407333078\\
4.65999999999995	0.103293887786351\\
4.66999999999994	0.102279298615136\\
4.67999999999994	0.101274546149001\\
4.68999999999994	0.100279537550275\\
4.69999999999994	0.0992941808076482\\
4.70999999999994	0.0983183847298148\\
4.71999999999994	0.0973520589391323\\
4.72999999999994	0.0963951138653193\\
4.73999999999994	0.0954474607391738\\
4.74999999999994	0.0945090115863293\\
4.75999999999994	0.0935796792210343\\
4.76999999999994	0.0926593772399665\\
4.77999999999994	0.0917480200160747\\
4.78999999999994	0.09084552269245\\
4.79999999999994	0.0899518011762334\\
4.80999999999994	0.0890667721325502\\
4.81999999999994	0.0881903529784753\\
4.82999999999994	0.087322461877034\\
4.83999999999994	0.0864630177312304\\
4.84999999999994	0.0856119401781105\\
4.85999999999994	0.0847691495828566\\
4.86999999999994	0.0839345670329145\\
4.87999999999994	0.0831081143321527\\
4.88999999999994	0.0822897139950542\\
4.89999999999994	0.0814792892409422\\
4.90999999999994	0.0806767639882377\\
4.91999999999994	0.0798820628487496\\
4.92999999999994	0.0790951111220007\\
4.93999999999994	0.0783158347895833\\
4.94999999999994	0.0775441605095519\\
4.95999999999994	0.0767800156108472\\
4.96999999999994	0.0760233280877518\\
4.97999999999994	0.0752740265943863\\
4.98999999999994	0.0745320404392311\\
4.99999999999994	0.0737972995796867\\
5.00999999999994	0.0730697346166659\\
5.01999999999994	0.0723492767892216\\
5.02999999999994	0.0716358579692083\\
5.03999999999994	0.0709294106559736\\
5.04999999999994	0.0702298679710907\\
5.05999999999994	0.0695371636531168\\
5.06999999999994	0.0688512320523931\\
5.07999999999994	0.0681720081258723\\
5.08999999999994	0.067499427431986\\
5.09999999999994	0.06683342612554\\
5.10999999999994	0.0661739409526481\\
5.11999999999994	0.065520909245698\\
5.12999999999994	0.064874268918351\\
5.13999999999993	0.0642339584605763\\
5.14999999999993	0.0635999169337174\\
5.15999999999993	0.0629720839655953\\
5.16999999999993	0.0623503997456415\\
5.17999999999993	0.0617348050200695\\
5.18999999999993	0.0611252410870732\\
5.19999999999993	0.0605216497920667\\
5.20999999999993	0.059923973522951\\
5.21999999999993	0.0593321552054177\\
5.22999999999993	0.0587461382982848\\
5.23999999999993	0.0581658667888665\\
5.24999999999993	0.0575912851883749\\
5.25999999999993	0.0570223385273545\\
5.26999999999993	0.0564589723511542\\
5.27999999999993	0.0559011327154248\\
5.28999999999993	0.0553487661816547\\
5.29999999999993	0.0548018198127381\\
5.30999999999993	0.0542602411685713\\
5.31999999999993	0.0537239783016879\\
5.32999999999993	0.0531929797529203\\
5.33999999999993	0.0526671945470984\\
5.34999999999993	0.0521465721887774\\
5.35999999999993	0.0516310626579976\\
5.36999999999993	0.0511206164060789\\
5.37999999999993	0.0506151843514439\\
5.38999999999993	0.0501147178754736\\
5.39999999999993	0.0496191688183965\\
5.40999999999993	0.0491284894752062\\
5.41999999999993	0.0486426325916124\\
5.42999999999993	0.0481615513600221\\
5.43999999999993	0.0476851994155515\\
5.44999999999993	0.0472135308320701\\
5.45999999999993	0.0467465001182741\\
5.46999999999993	0.0462840622137913\\
5.47999999999993	0.0458261724853153\\
5.48999999999993	0.0453727867227724\\
5.49999999999993	0.0449238611355148\\
5.50999999999993	0.0444793523485484\\
5.51999999999993	0.0440392173987863\\
5.52999999999993	0.0436034137313344\\
5.53999999999993	0.0431718991958063\\
5.54999999999993	0.0427446320426668\\
5.55999999999993	0.042321570919605\\
5.56999999999993	0.041902674867937\\
5.57999999999993	0.041487903319037\\
5.58999999999993	0.0410772160907967\\
5.59999999999993	0.0406705733841146\\
5.60999999999992	0.0402679357794131\\
5.61999999999992	0.0398692642331834\\
5.62999999999992	0.0394745200745593\\
5.63999999999992	0.0390836650019183\\
5.64999999999992	0.0386966610795117\\
5.65999999999992	0.0383134707341205\\
5.66999999999992	0.0379340567517413\\
5.67999999999992	0.0375583822742967\\
5.68999999999992	0.0371864107963751\\
5.69999999999992	0.036818106161996\\
5.70999999999992	0.0364534325614039\\
5.71999999999992	0.0360923545278867\\
5.72999999999992	0.0357348369346222\\
5.73999999999992	0.0353808449915508\\
5.74999999999992	0.0350303442422726\\
5.75999999999992	0.0346833005609746\\
5.76999999999992	0.0343396801493782\\
5.77999999999992	0.0339994495337167\\
5.78999999999992	0.0336625755617378\\
5.79999999999992	0.0333290253997283\\
5.80999999999992	0.0329987665295683\\
5.81999999999992	0.0326717667458074\\
5.82999999999992	0.0323479941527665\\
5.83999999999992	0.0320274171616655\\
5.84999999999992	0.0317100044877736\\
5.85999999999992	0.0313957251475854\\
5.86999999999992	0.0310845484560201\\
5.87999999999992	0.0307764440236461\\
5.88999999999992	0.0304713817539284\\
5.89999999999992	0.0301693318404993\\
5.90999999999992	0.0298702647644545\\
5.91999999999992	0.0295741512916704\\
5.92999999999992	0.0292809624701458\\
5.93999999999992	0.0289906696273669\\
5.94999999999992	0.0287032443676939\\
5.95999999999992	0.0284186585697717\\
5.96999999999992	0.0281368843839625\\
5.97999999999992	0.0278578942298007\\
5.98999999999992	0.02758166079347\\
5.99999999999992	0.0273081570253034\\
6.00999999999992	0.0270373561373032\\
6.01999999999992	0.0267692316006857\\
6.02999999999992	0.0265037571434442\\
6.03999999999992	0.0262409067479363\\
6.04999999999992	0.0259806546484901\\
6.05999999999992	0.0257229753290328\\
6.06999999999992	0.0254678435207412\\
6.07999999999991	0.0252152341997098\\
6.08999999999991	0.0249651225846436\\
6.09999999999991	0.024717484134568\\
6.10999999999991	0.0244722945465608\\
6.11999999999991	0.0242295297535039\\
6.12999999999991	0.0239891659218553\\
6.13999999999991	0.0237511794494406\\
6.14999999999991	0.0235155469632638\\
6.15999999999991	0.0232822453173391\\
6.16999999999991	0.0230512515905408\\
6.17999999999991	0.0228225430844727\\
6.18999999999991	0.0225960973213571\\
6.19999999999991	0.0223718920419418\\
6.20999999999991	0.0221499052034273\\
6.21999999999991	0.0219301149774116\\
6.22999999999991	0.0217124997478538\\
6.23999999999991	0.0214970381090559\\
6.24999999999991	0.0212837088636631\\
6.25999999999991	0.0210724910206825\\
6.26999999999991	0.0208633637935182\\
6.27999999999991	0.0206563065980267\\
6.28999999999991	0.0204512990505875\\
6.29999999999991	0.0202483209661927\\
6.30999999999991	0.0200473523565531\\
6.31999999999991	0.0198483734282224\\
6.32999999999991	0.0196513645807376\\
6.33999999999991	0.0194563064047774\\
6.34999999999991	0.0192631796803356\\
6.35999999999991	0.0190719653749131\\
6.36999999999991	0.0188826446417259\\
6.37999999999991	0.0186951988179283\\
6.38999999999991	0.018509609422854\\
6.39999999999991	0.0183258581562727\\
6.40999999999991	0.018143926896662\\
6.41999999999991	0.017963797699496\\
6.42999999999991	0.0177854527955497\\
6.43999999999991	0.0176088745892185\\
6.44999999999991	0.017434045656853\\
6.45999999999991	0.0172609487451101\\
6.46999999999991	0.0170895667693181\\
6.47999999999991	0.016919882811858\\
6.48999999999991	0.0167518801205587\\
6.49999999999991	0.0165855421071082\\
6.50999999999991	0.0164208523454781\\
6.51999999999991	0.0162577945703637\\
6.52999999999991	0.0160963526756389\\
6.53999999999991	0.0159365107128238\\
6.5499999999999	0.0157782528895682\\
6.5599999999999	0.0156215635681483\\
6.5699999999999	0.0154664272639773\\
6.5799999999999	0.0153128286441309\\
6.5899999999999	0.0151607525258847\\
6.5999999999999	0.015010183875267\\
6.6099999999999	0.0148611078056242\\
6.6199999999999	0.0147135095761995\\
6.6299999999999	0.0145673745907254\\
6.6399999999999	0.0144226883960285\\
6.6499999999999	0.0142794366806485\\
6.6599999999999	0.0141376052734694\\
6.6699999999999	0.0139971801423629\\
6.6799999999999	0.0138581473928459\\
6.6899999999999	0.0137204932667497\\
6.6999999999999	0.0135842041409015\\
6.7099999999999	0.0134492665258192\\
6.7199999999999	0.0133156670644172\\
6.7299999999999	0.0131833925307257\\
6.7399999999999	0.0130524298286207\\
6.7499999999999	0.012922765990567\\
6.7599999999999	0.0127943881763724\\
6.7699999999999	0.0126672836719542\\
6.7799999999999	0.0125414398881164\\
6.7899999999999	0.0124168443593396\\
6.7999999999999	0.0122934847425814\\
6.8099999999999	0.0121713488160882\\
6.8199999999999	0.0120504244782189\\
6.8299999999999	0.0119306997462792\\
6.8399999999999	0.0118121627553664\\
6.8499999999999	0.0116948017572267\\
6.8599999999999	0.0115786051191214\\
6.8699999999999	0.0114635613227053\\
6.8799999999999	0.0113496589629147\\
6.8899999999999	0.0112368867468671\\
6.8999999999999	0.01112523349277\\
6.9099999999999	0.0110146881288409\\
6.9199999999999	0.0109052396922375\\
6.9299999999999	0.0107968773279979\\
6.9399999999999	0.0106895902879908\\
6.9499999999999	0.0105833679298753\\
6.9599999999999	0.010478199716072\\
6.9699999999999	0.0103740752127423\\
6.9799999999999	0.0102709840887781\\
6.9899999999999	0.010168916114801\\
6.9999999999999	0.0100678611621718\\
7.00999999999989	0.00996780920200765\\
7.01999999999989	0.0098687503042106\\
7.02999999999989	0.00977067463650392\\
7.03999999999989	0.00967357246347867\\
7.04999999999989	0.00957743414564844\\
7.05999999999989	0.0094822501385139\\
7.06999999999989	0.00938801099163581\\
7.07999999999989	0.00929470734771707\\
7.08999999999989	0.00920232994169359\\
7.09999999999989	0.00911086959983378\\
7.10999999999989	0.00902031723884659\\
7.11999999999989	0.00893066386499821\\
7.12999999999989	0.00884190057323755\\
7.13999999999989	0.0087540185463291\\
7.14999999999989	0.00866700905399529\\
7.15999999999989	0.00858086345206635\\
7.16999999999989	0.00849557318163848\\
7.17999999999989	0.0084111297682403\\
7.18999999999989	0.00832752482100703\\
7.19999999999989	0.00824475003186273\\
7.20999999999989	0.00816279717471054\\
7.21999999999989	0.00808165810463022\\
7.22999999999989	0.00800132475708405\\
7.23999999999989	0.00792178914712998\\
7.24999999999989	0.00784304336864238\\
7.25999999999989	0.00776507959354034\\
7.26999999999989	0.00768789007102354\\
7.27999999999989	0.00761146712681508\\
7.28999999999989	0.00753580316241225\\
7.29999999999989	0.00746089065434373\\
7.30999999999989	0.00738672215343466\\
7.31999999999989	0.00731329028407841\\
7.32999999999989	0.0072405877435154\\
7.33999999999989	0.00716860730111905\\
7.34999999999989	0.00709734179768869\\
7.35999999999989	0.00702678414474863\\
7.36999999999989	0.00695692732385503\\
7.37999999999989	0.00688776438590873\\
7.38999999999989	0.00681928845047476\\
7.39999999999989	0.00675149270510909\\
7.40999999999989	0.00668437040469083\\
7.41999999999989	0.006617914870762\\
7.42999999999989	0.00655211949087262\\
7.43999999999989	0.00648697771793325\\
7.44999999999989	0.00642248306957293\\
7.45999999999989	0.00635862912750347\\
7.46999999999989	0.00629540953689037\\
7.47999999999988	0.00623281800572954\\
7.48999999999988	0.00617084830422963\\
7.49999999999988	0.00610949426420146\\
7.50999999999988	0.00604874977845217\\
7.51999999999988	0.00598860880018579\\
7.52999999999988	0.00592906534240984\\
7.53999999999988	0.00587011347734737\\
7.54999999999988	0.00581174733585466\\
7.55999999999988	0.00575396110684492\\
7.56999999999988	0.00569674903671727\\
7.57999999999988	0.00564010542879123\\
7.58999999999988	0.00558402464274698\\
7.59999999999988	0.00552850109407119\\
7.60999999999988	0.0054735292535074\\
7.61999999999988	0.00541910364651287\\
7.62999999999988	0.00536521885271996\\
7.63999999999988	0.00531186950540267\\
7.64999999999988	0.00525905029094927\\
7.65999999999988	0.00520675594833896\\
7.66999999999988	0.00515498126862428\\
7.67999999999988	0.00510372109441839\\
7.68999999999988	0.00505297031938745\\
7.69999999999988	0.00500272388774772\\
7.70999999999988	0.00495297679376772\\
7.71999999999988	0.00490372408127525\\
7.72999999999988	0.00485496084316916\\
7.73999999999988	0.00480668222093591\\
7.74999999999988	0.00475888340417085\\
7.75999999999988	0.00471155963010421\\
7.76999999999988	0.00466470618313143\\
7.77999999999988	0.00461831839434853\\
7.78999999999988	0.00457239164109181\\
7.79999999999988	0.00452692134648189\\
7.80999999999988	0.00448190297897239\\
7.81999999999988	0.00443733205190299\\
7.82999999999988	0.0043932041230568\\
7.83999999999988	0.00434951479422209\\
7.84999999999988	0.00430625971075822\\
7.85999999999988	0.0042634345611662\\
7.86999999999988	0.00422103507666269\\
7.87999999999988	0.00417905703075896\\
7.88999999999988	0.00413749623884345\\
7.89999999999988	0.00409634855776879\\
7.90999999999988	0.00405560988544224\\
7.91999999999988	0.00401527616042099\\
7.92999999999988	0.00397534336151085\\
7.93999999999988	0.00393580750736891\\
7.94999999999987	0.00389666465611014\\
7.95999999999987	0.00385791090491809\\
7.96999999999987	0.00381954238965914\\
7.97999999999987	0.00378155528450041\\
7.98999999999987	0.00374394580153166\\
7.99999999999987	0.00370671019039105\\
8.00999999999987	0.00366984473789404\\
8.01999999999987	0.00363334576766629\\
8.02999999999987	0.00359720963978022\\
8.03999999999987	0.00356143275039486\\
8.04999999999987	0.0035260115313996\\
8.05999999999987	0.00349094245006082\\
8.06999999999987	0.00345622200867275\\
8.07999999999987	0.0034218467442112\\
8.08999999999987	0.003387813227991\\
8.09999999999987	0.0033541180653264\\
8.10999999999987	0.00332075789519544\\
8.11999999999987	0.00328772938990686\\
8.12999999999987	0.00325502925477107\\
8.13999999999987	0.00322265422777355\\
8.14999999999987	0.0031906010792522\\
8.15999999999987	0.00315886661157723\\
8.16999999999987	0.00312744765883468\\
8.17999999999987	0.00309634108651269\\
8.18999999999987	0.00306554379119114\\
8.19999999999987	0.00303505270023408\\
8.20999999999987	0.00300486477148549\\
8.21999999999987	0.00297497699296758\\
8.22999999999987	0.00294538638258251\\
8.23999999999987	0.00291608998781689\\
8.24999999999987	0.00288708488544903\\
8.25999999999987	0.0028583681812592\\
8.26999999999987	0.00282993700974279\\
8.27999999999987	0.00280178853382625\\
8.28999999999987	0.00277391994458566\\
8.29999999999987	0.00274632846096844\\
8.30999999999987	0.00271901132951733\\
8.31999999999987	0.00269196582409742\\
8.32999999999987	0.00266518924562588\\
8.33999999999987	0.00263867892180405\\
8.34999999999987	0.00261243220685254\\
8.35999999999987	0.00258644648124856\\
8.36999999999987	0.00256071915146629\\
8.37999999999987	0.00253524764971927\\
8.38999999999987	0.0025100294337058\\
8.39999999999987	0.00248506198635657\\
8.40999999999987	0.0024603428155849\\
8.41999999999986	0.00243586945403936\\
8.42999999999986	0.00241163945885886\\
8.43999999999986	0.00238765041143018\\
8.44999999999986	0.00236389991714791\\
8.45999999999986	0.00234038560517663\\
8.46999999999986	0.00231710512821557\\
8.47999999999986	0.00229405616226545\\
8.48999999999986	0.00227123640639792\\
8.49999999999986	0.00224864358252682\\
8.50999999999986	0.00222627543518193\\
8.51999999999986	0.00220412973128526\\
8.52999999999986	0.00218220425992888\\
8.53999999999986	0.0021604968321554\\
8.54999999999986	0.00213900528074073\\
8.55999999999986	0.00211772745997843\\
8.56999999999986	0.00209666124546678\\
8.57999999999986	0.00207580453389757\\
8.58999999999986	0.00205515524284711\\
8.59999999999986	0.00203471131056942\\
8.60999999999986	0.00201447069579112\\
8.61999999999986	0.00199443137750868\\
8.62999999999986	0.00197459135478751\\
8.63999999999986	0.00195494864656318\\
8.64999999999986	0.00193550129144433\\
8.65999999999986	0.00191624734751767\\
8.66999999999986	0.00189718489215522\\
8.67999999999986	0.00187831202182269\\
8.68999999999986	0.00185962685189067\\
8.69999999999986	0.00184112751644704\\
8.70999999999986	0.00182281216811121\\
8.71999999999986	0.00180467897785075\\
8.72999999999986	0.00178672613479943\\
8.73999999999986	0.00176895184607693\\
8.74999999999986	0.00175135433661061\\
8.75999999999986	0.00173393184895904\\
8.76999999999986	0.00171668264313717\\
8.77999999999986	0.00169960499644296\\
8.78999999999986	0.00168269720328651\\
8.79999999999986	0.00166595757501993\\
8.80999999999986	0.00164938443976941\\
8.81999999999986	0.00163297614226914\\
8.82999999999986	0.00161673104369629\\
8.83999999999986	0.00160064752150804\\
8.84999999999986	0.00158472396928029\\
8.85999999999986	0.00156895879654755\\
8.86999999999986	0.00155335042864466\\
8.87999999999986	0.00153789730655027\\
8.88999999999985	0.00152259788673145\\
8.89999999999985	0.00150745064099025\\
8.90999999999985	0.00149245405631144\\
8.91999999999985	0.00147760663471192\\
8.92999999999985	0.0014629068930916\\
8.93999999999985	0.00144835336308574\\
8.94999999999985	0.0014339445909189\\
8.95999999999985	0.00141967913725995\\
8.96999999999985	0.00140555557707892\\
8.97999999999985	0.00139157249950508\\
8.98999999999985	0.00137772850768649\\
8.99999999999985	0.00136402221865079\\
9.00999999999985	0.00135045226316752\\
9.01999999999985	0.00133701728561193\\
9.02999999999985	0.00132371594382955\\
9.03999999999985	0.00131054690900304\\
9.04999999999985	0.00129750886551947\\
9.05999999999985	0.00128460051083936\\
9.06999999999985	0.00127182055536707\\
9.07999999999985	0.00125916772232206\\
9.08999999999985	0.00124664074761204\\
9.09999999999985	0.0012342383797068\\
9.10999999999985	0.0012219593795136\\
9.11999999999985	0.00120980252025376\\
9.12999999999985	0.00119776658734032\\
9.13999999999985	0.0011858503782572\\
9.14999999999985	0.00117405270243913\\
9.15999999999985	0.0011623723811534\\
9.16999999999985	0.0011508082473819\\
9.17999999999985	0.00113935914570534\\
9.18999999999985	0.00112802393218767\\
9.19999999999985	0.00111680147426245\\
9.20999999999985	0.00110569065061965\\
9.21999999999985	0.00109469035109417\\
9.22999999999985	0.00108379947655505\\
9.23999999999985	0.00107301693879583\\
9.24999999999985	0.00106234166042632\\
9.25999999999985	0.00105177257476501\\
9.26999999999985	0.00104130862573296\\
9.27999999999985	0.00103094876774818\\
9.28999999999985	0.00102069196562173\\
9.29999999999985	0.00101053719445436\\
9.30999999999985	0.00100048343953437\\
9.31999999999985	0.000990529696236493\\
9.32999999999985	0.000980674969921647\\
9.33999999999985	0.000970918275837803\\
9.34999999999985	0.000961258639021778\\
9.35999999999984	0.000951695094202177\\
9.36999999999984	0.000942226685702877\\
9.37999999999984	0.000932852467347962\\
9.38999999999984	0.000923571502367303\\
9.39999999999984	0.000914382863303044\\
9.40999999999984	0.000905285631917339\\
9.41999999999984	0.000896278899100443\\
9.42999999999984	0.000887361764780389\\
9.43999999999984	0.000878533337833049\\
9.44999999999984	0.000869792735993368\\
9.45999999999984	0.00086113908576715\\
9.46999999999984	0.000852571522344172\\
9.47999999999984	0.000844089189511855\\
9.48999999999984	0.000835691239569769\\
9.49999999999984	0.000827376833245134\\
9.50999999999984	0.000819145139609271\\
9.51999999999984	0.000810995335994445\\
9.52999999999984	0.00080292660791195\\
9.53999999999984	0.000794938148970877\\
9.54999999999984	0.000787029160797545\\
9.55999999999984	0.000779198852955984\\
9.56999999999984	0.000771446442869025\\
9.57999999999984	0.000763771155740242\\
9.58999999999984	0.000756172224476577\\
9.59999999999984	0.000748648889611943\\
9.60999999999984	0.000741200399231431\\
9.61999999999984	0.000733826008895998\\
9.62999999999984	0.000726524981568655\\
9.63999999999984	0.000719296587540613\\
9.64999999999984	0.000712140104358553\\
9.65999999999984	0.000705054816752559\\
9.66999999999984	0.000698040016564705\\
9.67999999999984	0.000691095002678373\\
9.68999999999984	0.000684219080948385\\
9.69999999999984	0.000677411564131624\\
9.70999999999984	0.000670671771818529\\
9.71999999999984	0.000663999030365169\\
9.72999999999984	0.00065739267282592\\
9.73999999999984	0.000650852038887073\\
9.74999999999984	0.000644376474800897\\
9.75999999999984	0.000637965333320159\\
9.76999999999984	0.000631617973633936\\
9.77999999999984	0.000625333761303219\\
9.78999999999984	0.000619112068197967\\
9.79999999999984	0.000612952272434115\\
9.80999999999984	0.000606853758311828\\
9.81999999999984	0.0006008159162536\\
9.82999999999983	0.000594838142743826\\
9.83999999999983	0.000588919840268298\\
9.84999999999983	0.000583060417254729\\
9.85999999999983	0.000577259288013552\\
9.86999999999983	0.000571515872679617\\
9.87999999999983	0.000565829597154117\\
9.88999999999983	0.000560199893047392\\
9.89999999999983	0.000554626197622157\\
9.90999999999983	0.000549107953737457\\
9.91999999999983	0.000543644609792777\\
9.92999999999983	0.00053823561967309\\
9.93999999999983	0.000532880442694562\\
9.94999999999983	0.000527578543550183\\
9.95999999999983	0.000522329392256581\\
9.96999999999983	0.000517132464100996\\
9.97999999999983	0.000511987239589001\\
9.98999999999983	0.000506893204392466\\
9.99999999999983	0.000501849849298482\\
10.0099999999998	0.000496856670158086\\
10.0199999999998	0.000491913167836365\\
10.0299999999998	0.0004870188481624\\
10.0399999999998	0.000482173221879849\\
10.0499999999998	0.000477375804598238\\
10.0599999999998	0.000472626116744602\\
10.0699999999998	0.000467923683515489\\
10.0799999999998	0.000463268034829588\\
10.0899999999998	0.000458658705280752\\
10.0999999999998	0.00045409523409174\\
10.1099999999998	0.000449577165067874\\
10.1199999999998	0.000445104046551584\\
10.1299999999998	0.000440675431377589\\
10.1399999999998	0.000436290876827727\\
10.1499999999998	0.000431949944587267\\
10.1599999999998	0.000427652200700684\\
10.1699999999998	0.000423397215528694\\
10.1799999999998	0.0004191845637051\\
10.1899999999998	0.000415013824094273\\
10.1999999999998	0.000410884579749469\\
10.2099999999998	0.000406796417870687\\
10.2199999999998	0.000402748929763785\\
10.2299999999998	0.000398741710799449\\
10.2399999999998	0.000394774360373037\\
10.2499999999998	0.000390846481864227\\
10.2599999999998	0.000386957682597735\\
10.2699999999998	0.000383107573803901\\
10.2799999999998	0.000379295770579808\\
10.2899999999998	0.000375521891851062\\
10.2999999999998	0.000371785560333473\\
10.3099999999998	0.000368086402495576\\
10.3199999999998	0.00036442404852116\\
10.3299999999998	0.000360798132272422\\
10.3399999999998	0.000357208291253453\\
10.3499999999998	0.0003536541665738\\
10.3599999999998	0.000350135402912835\\
10.3699999999998	0.000346651648484183\\
10.3799999999998	0.000343202555000575\\
10.3899999999998	0.000339787777639022\\
10.3999999999998	0.000336406975006565\\
10.4099999999998	0.000333059809105772\\
10.4199999999998	0.000329745945301407\\
10.4299999999998	0.000326465052286719\\
10.4399999999998	0.000323216802050427\\
10.4499999999998	0.00032000086984402\\
10.4599999999998	0.00031681693414918\\
10.4699999999998	0.000313664676645813\\
10.4799999999998	0.000310543782180016\\
10.4899999999998	0.000307453938732907\\
10.4999999999998	0.000304394837389213\\
10.5099999999998	0.000301366172306427\\
10.5199999999998	0.000298367640684374\\
10.5299999999998	0.000295398942734911\\
10.5399999999998	0.000292459781651825\\
10.5499999999998	0.000289549863581416\\
10.5599999999998	0.000286668897593041\\
10.5699999999998	0.000283816595649975\\
10.5799999999998	0.000280992672580674\\
10.5899999999998	0.00027819684605028\\
10.5999999999998	0.000275428836532522\\
10.6099999999998	0.000272688367281628\\
10.6199999999998	0.000269975164304766\\
10.6299999999998	0.000267288956334566\\
10.6399999999998	0.000264629474802241\\
10.6499999999998	0.000261996453810379\\
10.6599999999998	0.000259389630106809\\
10.6699999999998	0.000256808743057925\\
10.6799999999998	0.000254253534622865\\
10.6899999999998	0.000251723749327676\\
10.6999999999998	0.000249219134239733\\
10.7099999999998	0.000246739438942507\\
10.7199999999998	0.000244284415510572\\
10.7299999999998	0.000241853818484725\\
10.7399999999998	0.000239447404847626\\
10.7499999999998	0.000237064933999313\\
10.7599999999998	0.000234706167733349\\
10.7699999999998	0.000232370870212872\\
10.7799999999998	0.000230058807947085\\
10.7899999999998	0.000227769749768005\\
10.7999999999998	0.000225503466807222\\
10.8099999999998	0.000223259732473035\\
10.8199999999998	0.000221038322427923\\
10.8299999999998	0.0002188390145662\\
10.8399999999998	0.000216661588991395\\
10.8499999999998	0.000214505827994719\\
10.8599999999998	0.000212371516033217\\
10.8699999999998	0.000210258439708089\\
10.8799999999998	0.000208166387743419\\
10.8899999999998	0.00020609515096512\\
10.8999999999998	0.000204044522280007\\
10.9099999999998	0.000202014296655041\\
10.9199999999998	0.000200004271096883\\
10.9299999999998	0.000198014244631636\\
10.9399999999998	0.00019604401828472\\
10.9499999999998	0.000194093395060964\\
10.9599999999998	0.000192162179925003\\
10.9699999999998	0.00019025017978168\\
10.9799999999998	0.000188357203456842\\
10.9899999999998	0.000186483061678144\\
10.9999999999998	0.000184627567056229\\
11.0099999999998	0.000182790534065901\\
11.0199999999998	0.000180971779027689\\
11.0299999999998	0.000179171120089367\\
11.0399999999998	0.000177388377207842\\
11.0499999999998	0.000175623372131252\\
11.0599999999998	0.000173875928380975\\
11.0699999999998	0.000172145871234092\\
11.0799999999998	0.000170433027705909\\
11.0899999999998	0.000168737226532646\\
11.0999999999998	0.000167058298154395\\
11.1099999999998	0.000165396074698036\\
11.1199999999998	0.000163750389960565\\
11.1299999999998	0.000162121079392461\\
11.1399999999998	0.000160507980081265\\
11.1499999999998	0.00015891093073521\\
11.1599999999998	0.000157329771667193\\
11.1699999999998	0.000155764344778682\\
11.1799999999998	0.000154214493544141\\
11.1899999999998	0.000152680062995137\\
11.1999999999998	0.000151160899705083\\
11.2099999999998	0.000149656851773574\\
11.2199999999998	0.000148167768811624\\
11.2299999999998	0.000146693501926319\\
11.2399999999998	0.000145233903706103\\
11.2499999999998	0.000143788828205856\\
11.2599999999998	0.000142358130932468\\
11.2699999999998	0.000140941668830445\\
11.2799999999998	0.000139539300267483\\
11.2899999999998	0.000138150885020184\\
11.2999999999998	0.000136776284260501\\
11.3099999999998	0.000135415360541253\\
11.3199999999998	0.000134067977782883\\
11.3299999999998	0.000132734001259637\\
11.3399999999998	0.000131413297586107\\
11.3499999999998	0.000130105734703851\\
11.3599999999998	0.00012881118186836\\
11.3699999999998	0.0001275295096359\\
11.3799999999998	0.000126260589850426\\
11.3899999999998	0.000125004295631022\\
11.3999999999998	0.000123760501359052\\
11.4099999999998	0.000122529082665677\\
11.4199999999998	0.000121309916419355\\
11.4299999999998	0.00012010288071361\\
11.4399999999998	0.000118907854854846\\
11.4499999999998	0.000117724719350087\\
11.4599999999998	0.000116553355895441\\
11.4699999999998	0.000115393647363784\\
11.4799999999998	0.000114245477793395\\
11.4899999999998	0.000113108732376275\\
11.4999999999998	0.000111983297446649\\
11.5099999999998	0.000110869060469605\\
11.5199999999998	0.000109765910029762\\
11.5299999999998	0.000108673735820303\\
11.5399999999998	0.000107592428631954\\
11.5499999999998	0.000106521880341748\\
11.5599999999998	0.0001054619839026\\
11.5699999999998	0.000104412633332408\\
11.5799999999998	0.000103373723703526\\
11.5899999999998	0.00010234515113221\\
11.5999999999998	0.000101326812768305\\
11.6099999999998	0.000100318606784852\\
11.6199999999998	9.93204323681598e-05\\
11.6299999999998	9.83321897072445e-05\\
11.6399999999998	9.73537799845103e-05\\
11.6499999999998	9.63851053653028e-05\\
11.6599999999998	9.54260689883752e-05\\
11.6699999999998	9.44765749561902e-05\\
11.6799999999998	9.35365283253461e-05\\
11.6899999999998	9.26058350969912e-05\\
11.6999999999998	9.16844022075708e-05\\
11.7099999999998	9.07721375193843e-05\\
11.7199999999998	8.98689498114442e-05\\
11.7299999999998	8.8974748770304e-05\\
11.7399999999998	8.80894449812427e-05\\
11.7499999999998	8.72129499188468e-05\\
11.7599999999998	8.63451759387815e-05\\
11.7699999999998	8.54860362685426e-05\\
11.7799999999998	8.46354449989522e-05\\
11.7899999999998	8.37933170756385e-05\\
11.7999999999998	8.29595682904121e-05\\
11.8099999999998	8.21341152729259e-05\\
11.8199999999998	8.1316875482277e-05\\
11.8299999999998	8.05077671988846e-05\\
11.8399999999998	7.97067095160997e-05\\
11.8499999999998	7.89136223323185e-05\\
11.8599999999998	7.81284263428853e-05\\
11.8699999999998	7.73510430321167e-05\\
11.8799999999998	7.65813946656751e-05\\
11.8899999999998	7.58194042824315e-05\\
11.8999999999998	7.50649956871293e-05\\
11.9099999999998	7.43180934425773e-05\\
11.9199999999998	7.35786228620159e-05\\
11.9299999999998	7.28465100019149e-05\\
11.9399999999998	7.21216816544752e-05\\
11.9499999999998	7.1404065340066e-05\\
11.9599999999998	7.06935893004592e-05\\
11.9699999999998	6.99901824911563e-05\\
11.9799999999998	6.92937745746335e-05\\
11.9899999999998	6.86042959131643e-05\\
11.9999999999998	6.79216775618369e-05\\
12.0099999999998	6.72458512617583e-05\\
12.0199999999998	6.65767494332568e-05\\
12.0299999999998	6.59143051688071e-05\\
12.0399999999998	6.52584522268186e-05\\
12.0499999999998	6.4609125024628e-05\\
12.0599999999998	6.39662586321604e-05\\
12.0699999999998	6.33297887653345e-05\\
12.0799999999998	6.26996517796846e-05\\
12.0899999999998	6.20757846639947e-05\\
12.0999999999998	6.1458125033885e-05\\
12.1099999999998	6.0846611125803e-05\\
12.1199999999998	6.02411817906147e-05\\
12.1299999999998	5.96417764876151e-05\\
12.1399999999998	5.90483352785375e-05\\
12.1499999999998	5.84607988213925e-05\\
12.1599999999998	5.78791083645518e-05\\
12.1699999999998	5.73032057411368e-05\\
12.1799999999998	5.6733033362787e-05\\
12.1899999999998	5.61685342143686e-05\\
12.1999999999998	5.56096518477005e-05\\
12.2099999999998	5.5056330376622e-05\\
12.2199999999998	5.45085144706781e-05\\
12.2299999999998	5.3966149350164e-05\\
12.2399999999998	5.34291807802662e-05\\
12.2499999999998	5.28975550658724e-05\\
12.2599999999998	5.23712190460755e-05\\
12.2699999999998	5.18501200889073e-05\\
12.2799999999998	5.13342060860727e-05\\
12.2899999999998	5.08234254477596e-05\\
12.2999999999998	5.03177270974507e-05\\
12.3099999999998	4.98170604668026e-05\\
12.3199999999998	4.93213754905575e-05\\
12.3299999999998	4.88306226017054e-05\\
12.3399999999998	4.83447527263515e-05\\
12.3499999999998	4.78637172788479e-05\\
12.3599999999998	4.73874681569643e-05\\
12.3699999999998	4.69159577372322e-05\\
12.3799999999998	4.64491388697111e-05\\
12.3899999999998	4.59869648738572e-05\\
12.3999999999998	4.55293895334623e-05\\
12.4099999999998	4.50763670921644e-05\\
12.4199999999998	4.46278522489399e-05\\
12.4299999999998	4.41838001533987e-05\\
12.4399999999998	4.37441664014126e-05\\
12.4499999999998	4.33089070307064e-05\\
12.4599999999998	4.28779785164801e-05\\
12.4699999999998	4.24513377668512e-05\\
12.4799999999998	4.20289421187023e-05\\
12.4899999999998	4.16107493335526e-05\\
12.4999999999998	4.11967175930219e-05\\
12.5099999999998	4.0786805494936e-05\\
12.5199999999998	4.03809720489492e-05\\
12.5299999999998	3.99791766726781e-05\\
12.5399999999998	3.95813791873528e-05\\
12.5499999999998	3.91875398141921e-05\\
12.5599999999998	3.87976191700104e-05\\
12.5699999999998	3.84115782636559e-05\\
12.5799999999998	3.8029378491758e-05\\
12.5899999999998	3.76509816351101e-05\\
12.5999999999998	3.7276349854812e-05\\
12.6099999999998	3.6905445688486e-05\\
12.6199999999998	3.6538232046371e-05\\
12.6299999999998	3.61746722077656e-05\\
12.6399999999998	3.58147298174565e-05\\
12.6499999999998	3.54583688818408e-05\\
12.6599999999998	3.51055537655278e-05\\
12.6699999999998	3.4756249187518e-05\\
12.6799999999998	3.44104202181675e-05\\
12.6899999999998	3.40680322750101e-05\\
12.6999999999998	3.37290511199451e-05\\
12.7099999999998	3.33934428554072e-05\\
12.7199999999998	3.3061173921158e-05\\
12.7299999999998	3.27322110908485e-05\\
12.7399999999998	3.24065214687002e-05\\
12.7499999999998	3.20840724862968e-05\\
12.7599999999998	3.17648318992989e-05\\
12.7699999999998	3.14487677840745e-05\\
12.7799999999998	3.11358485347484e-05\\
12.7899999999998	3.08260428598214e-05\\
12.7999999999998	3.05193197792188e-05\\
12.8099999999998	3.02156486211085e-05\\
12.8199999999998	2.99149990187383e-05\\
12.8299999999998	2.96173409076896e-05\\
12.8399999999998	2.9322644522435e-05\\
12.8499999999998	2.90308803938272e-05\\
12.8599999999998	2.87420193458501e-05\\
12.8699999999998	2.84560324927325e-05\\
12.8799999999998	2.81728912362178e-05\\
12.8899999999998	2.78925672625086e-05\\
12.8999999999998	2.7615032539589e-05\\
12.9099999999998	2.73402593143233e-05\\
12.9199999999998	2.70682201097072e-05\\
12.9299999999998	2.67988877222114e-05\\
12.9399999999998	2.65322352188237e-05\\
12.9499999999998	2.62682359346698e-05\\
12.9599999999998	2.60068634701311e-05\\
12.9699999999998	2.57480916881994e-05\\
12.9799999999998	2.54918947120615e-05\\
12.9899999999998	2.52382469221981e-05\\
12.9999999999998	2.49871229542536e-05\\
13.0099999999998	2.47384976959301e-05\\
13.0199999999998	2.44923462850255e-05\\
13.0299999999998	2.42486441067272e-05\\
13.0399999999998	2.4007366790855e-05\\
13.0499999999998	2.37684902101651e-05\\
13.0599999999998	2.35319904770562e-05\\
13.0699999999998	2.32978439418286e-05\\
13.0799999999998	2.30660271900355e-05\\
13.0899999999998	2.28365170402551e-05\\
13.0999999999998	2.26092905415802e-05\\
13.1099999999998	2.2384324971672e-05\\
13.1199999999998	2.21615978341268e-05\\
13.1299999999998	2.19410868563401e-05\\
13.1399999999998	2.17227699875139e-05\\
13.1499999999998	2.15066253960771e-05\\
13.1599999999998	2.12926314677522e-05\\
13.1699999999998	2.10807668032707e-05\\
13.1799999999998	2.08710102164047e-05\\
13.1899999999998	2.06633407315872e-05\\
13.1999999999998	2.04577375820235e-05\\
13.2099999999998	2.02541802075965e-05\\
13.2199999999998	2.00526482527039e-05\\
13.2299999999998	1.98531215641843e-05\\
13.2399999999998	1.96555801896279e-05\\
13.2499999999998	1.94600043749687e-05\\
13.2599999999998	1.92663745627344e-05\\
13.2699999999998	1.90746713901052e-05\\
13.2799999999998	1.88848756868766e-05\\
13.2899999999998	1.8696968473529e-05\\
13.2999999999998	1.85109309595103e-05\\
13.3099999999998	1.83267445411716e-05\\
13.3199999999998	1.81443907999479e-05\\
13.3299999999998	1.79638515005704e-05\\
13.3399999999998	1.77851085891902e-05\\
13.3499999999998	1.76081441916275e-05\\
13.3599999999998	1.74329406115599e-05\\
13.3699999999998	1.72594803286616e-05\\
13.3799999999998	1.7087745996988e-05\\
13.3899999999998	1.6917720443181e-05\\
13.3999999999998	1.674938666482e-05\\
13.4099999999998	1.65827278285218e-05\\
13.4199999999998	1.6417727268535e-05\\
13.4299999999998	1.62543684848169e-05\\
13.4399999999998	1.60926351416276e-05\\
13.4499999999998	1.59325110655989e-05\\
13.4599999999998	1.57739802444381e-05\\
13.4699999999998	1.56170268251036e-05\\
13.4799999999998	1.54616351123586e-05\\
13.4899999999998	1.53077895669952e-05\\
13.4999999999998	1.51554748045528e-05\\
13.5099999999998	1.50046755936013e-05\\
13.5199999999998	1.48553768543011e-05\\
13.5299999999998	1.4707563656758e-05\\
13.5399999999998	1.4561221219738e-05\\
13.5499999999998	1.44163349090099e-05\\
13.5599999999998	1.42728902359759e-05\\
13.5699999999998	1.41308728562485e-05\\
13.5799999999998	1.39902685680618e-05\\
13.5899999999998	1.38510633110321e-05\\
13.5999999999998	1.37132431647163e-05\\
13.6099999999998	1.35767943470662e-05\\
13.6199999999998	1.34417032132641e-05\\
13.6299999999998	1.33079562542098e-05\\
13.6399999999998	1.31755400952057e-05\\
13.6499999999998	1.30444414947342e-05\\
13.6599999999998	1.29146473428044e-05\\
13.6699999999998	1.27861446601538e-05\\
13.6799999999998	1.26589205965123e-05\\
13.6899999999998	1.25329624294457e-05\\
13.6999999999998	1.24082575631574e-05\\
13.7099999999998	1.22847935272224e-05\\
13.7199999999998	1.21625579751819e-05\\
13.7299999999998	1.20415386835652e-05\\
13.7399999999998	1.19217235503534e-05\\
13.7499999999998	1.18031005941686e-05\\
13.7599999999998	1.16856579525797e-05\\
13.7699999999998	1.15693838814872e-05\\
13.7799999999998	1.1454266753313e-05\\
13.7899999999998	1.13402950564625e-05\\
13.7999999999998	1.12274573937971e-05\\
13.8099999999998	1.11157424814544e-05\\
13.8199999999997	1.10051391479807e-05\\
13.8299999999997	1.08956363330488e-05\\
13.8399999999997	1.07872230864096e-05\\
13.8499999999997	1.0679888566652e-05\\
13.8599999999997	1.05736220403977e-05\\
13.8699999999997	1.0468412880977e-05\\
13.8799999999997	1.03642505674038e-05\\
13.8899999999997	1.02611246835596e-05\\
13.8999999999997	1.01590249167868e-05\\
13.9099999999997	1.00579410570438e-05\\
13.9199999999997	9.95786299600887e-06\\
13.9299999999997	9.85878072586482e-06\\
13.9399999999997	9.7606843383702e-06\\
13.9499999999997	9.66356402387919e-06\\
13.9599999999997	9.56741007028278e-06\\
13.9699999999997	9.47221286228609e-06\\
13.9799999999997	9.37796288006262e-06\\
13.9899999999997	9.28465069866486e-06\\
13.9999999999997	9.19226698685945e-06\\
14.0099999999997	9.10080250619237e-06\\
14.0199999999997	9.01024811030249e-06\\
14.0299999999997	8.92059474365707e-06\\
14.0399999999997	8.83183344095489e-06\\
14.0499999999997	8.74395532599091e-06\\
14.0599999999997	8.65695161101509e-06\\
14.0699999999997	8.57081359557707e-06\\
14.0799999999997	8.48553266593309e-06\\
14.0899999999997	8.40110029387387e-06\\
14.0999999999997	8.31750803620819e-06\\
14.1099999999997	8.23474753367921e-06\\
14.1199999999997	8.15281051022688e-06\\
14.1299999999997	8.07168877217049e-06\\
14.1399999999997	7.99137420717617e-06\\
14.1499999999997	7.91185878396122e-06\\
14.1599999999997	7.83313455077951e-06\\
14.1699999999997	7.7551936353626e-06\\
14.1799999999997	7.67802824346769e-06\\
14.1899999999997	7.60163065858787e-06\\
14.1999999999997	7.52599324096196e-06\\
14.2099999999997	7.45110842678989e-06\\
14.2199999999997	7.37696872759627e-06\\
14.2299999999997	7.30356672939875e-06\\
14.2399999999997	7.23089509192831e-06\\
14.2499999999997	7.15894654802198e-06\\
14.2599999999997	7.08771390281651e-06\\
14.2699999999997	7.01719003304341e-06\\
14.2799999999997	6.94736788627898e-06\\
14.2899999999997	6.87824048026096e-06\\
14.2999999999997	6.80980090228215e-06\\
14.3099999999997	6.7420423082633e-06\\
14.3199999999997	6.67495792245379e-06\\
14.3299999999997	6.60854103628801e-06\\
14.3399999999997	6.5427850080962e-06\\
14.3499999999997	6.47768326226762e-06\\
14.3599999999997	6.41322928861712e-06\\
14.3699999999997	6.34941664164029e-06\\
14.3799999999997	6.28623894009292e-06\\
14.3899999999997	6.22368986626325e-06\\
14.3999999999997	6.1617631651286e-06\\
14.4099999999997	6.10045264403358e-06\\
14.4199999999997	6.0397521718307e-06\\
14.4299999999997	5.97965567855949e-06\\
14.4399999999997	5.92015715447835e-06\\
14.4499999999997	5.86125064975399e-06\\
14.4599999999997	5.80293027366703e-06\\
14.4699999999997	5.74519019421267e-06\\
14.4799999999997	5.688024637305e-06\\
14.4899999999997	5.6314278863591e-06\\
14.4999999999997	5.57539428172498e-06\\
14.5099999999997	5.51991822003769e-06\\
14.5199999999997	5.4649941535673e-06\\
14.5299999999997	5.41061658999677e-06\\
14.5399999999997	5.35678009146824e-06\\
14.5499999999997	5.30347927432897e-06\\
14.5599999999997	5.25070880847601e-06\\
14.5699999999997	5.19846341687682e-06\\
14.5799999999997	5.14673787493108e-06\\
14.5899999999997	5.09552701007227e-06\\
14.5999999999997	5.04482570116815e-06\\
14.6099999999997	4.99462887808425e-06\\
14.6199999999997	4.94493152111005e-06\\
14.6299999999997	4.89572866054464e-06\\
14.6399999999997	4.84701537594273e-06\\
14.6499999999997	4.79878679610656e-06\\
14.6599999999997	4.75103809806124e-06\\
14.6699999999997	4.70376450692037e-06\\
14.6799999999997	4.65696129531892e-06\\
14.6899999999997	4.61062378294128e-06\\
14.6999999999997	4.56474733595407e-06\\
14.7099999999997	4.51932736673388e-06\\
14.7199999999997	4.47435933325319e-06\\
14.7299999999997	4.42983873871064e-06\\
14.7399999999997	4.38576113097167e-06\\
14.7499999999997	4.34212210226723e-06\\
14.7599999999997	4.29891728870125e-06\\
14.7699999999997	4.25614236973133e-06\\
14.7799999999997	4.21379306791032e-06\\
14.7899999999997	4.17186514818388e-06\\
14.7999999999997	4.13035441784231e-06\\
14.8099999999997	4.08925672572712e-06\\
14.8199999999997	4.04856796205853e-06\\
14.8299999999997	4.00828405794194e-06\\
14.8399999999997	3.96840098500484e-06\\
14.8499999999997	3.92891475481907e-06\\
14.8599999999997	3.88982141886103e-06\\
14.8699999999997	3.85111706770044e-06\\
14.8799999999997	3.81279783088707e-06\\
14.8899999999997	3.77485987651679e-06\\
14.8999999999997	3.73729941069775e-06\\
14.9099999999997	3.7001126774849e-06\\
14.9199999999997	3.66329595801865e-06\\
14.9299999999997	3.62684557075818e-06\\
14.9399999999997	3.59075787059107e-06\\
14.9499999999997	3.5550292486603e-06\\
14.9599999999997	3.51965613217748e-06\\
14.9699999999997	3.48463498379582e-06\\
14.9799999999997	3.44996230135969e-06\\
14.9899999999997	3.41563461753734e-06\\
14.9999999999997	3.38164849963569e-06\\
15.0099999999997	3.34800054896323e-06\\
15.0199999999997	3.31468740069557e-06\\
15.0299999999997	3.281705723546e-06\\
15.0399999999997	3.24905221925202e-06\\
15.0499999999997	3.21672362251616e-06\\
15.0599999999997	3.18471670044868e-06\\
15.0699999999997	3.15302825229739e-06\\
15.0799999999997	3.12165510923806e-06\\
15.0899999999997	3.09059413394351e-06\\
15.0999999999997	3.05984222026818e-06\\
15.1099999999997	3.02939629299622e-06\\
15.1199999999997	2.99925330757364e-06\\
15.1299999999997	2.96941024963152e-06\\
15.1399999999997	2.93986413478731e-06\\
15.1499999999997	2.91061200857581e-06\\
15.1599999999997	2.8816509456247e-06\\
15.1699999999997	2.85297804986527e-06\\
15.1799999999997	2.82459045398675e-06\\
15.1899999999997	2.7964853192094e-06\\
15.1999999999997	2.76865983499197e-06\\
15.2099999999997	2.74111121877287e-06\\
15.2199999999997	2.71383671571918e-06\\
15.2299999999997	2.6868335983014e-06\\
15.2399999999997	2.6600991662064e-06\\
15.2499999999997	2.63363074596359e-06\\
15.2599999999997	2.60742569074394e-06\\
15.2699999999997	2.58148137998068e-06\\
15.2799999999997	2.55579521935275e-06\\
15.2899999999997	2.53036464000616e-06\\
15.2999999999997	2.50518709907984e-06\\
15.3099999999997	2.4802600786915e-06\\
15.3199999999997	2.45558108616481e-06\\
15.3299999999997	2.43114765351711e-06\\
15.3399999999997	2.40695733746535e-06\\
15.3499999999997	2.38300771892237e-06\\
15.3599999999997	2.35929640293354e-06\\
15.3699999999997	2.33582101836979e-06\\
15.3799999999997	2.31257921762551e-06\\
15.3899999999997	2.2895686765364e-06\\
15.3999999999997	2.26678709401859e-06\\
15.4099999999997	2.24423219188722e-06\\
15.4199999999997	2.22190171465717e-06\\
15.4299999999997	2.19979342931636e-06\\
15.4399999999997	2.17790512494341e-06\\
15.4499999999997	2.15623461270958e-06\\
15.4599999999997	2.13477972555601e-06\\
15.4699999999997	2.11353831800921e-06\\
15.4799999999997	2.09250826584007e-06\\
15.4899999999997	2.07168746611315e-06\\
15.4999999999997	2.0510738367278e-06\\
15.5099999999997	2.0306653162154e-06\\
15.5199999999997	2.01045986382394e-06\\
15.5299999999997	1.99045545890434e-06\\
15.5399999999997	1.97065010103966e-06\\
15.5499999999997	1.95104180971079e-06\\
15.5599999999997	1.93162862404031e-06\\
15.5699999999997	1.91240860269245e-06\\
15.5799999999997	1.89337982366386e-06\\
15.5899999999997	1.87454038403876e-06\\
15.5999999999997	1.85588839992095e-06\\
15.6099999999997	1.83742200606116e-06\\
15.6199999999997	1.81913935577523e-06\\
15.6299999999997	1.80103862082805e-06\\
15.6399999999997	1.7831179911297e-06\\
15.6499999999997	1.76537567456013e-06\\
15.6599999999997	1.74780989695297e-06\\
15.6699999999997	1.73041890168371e-06\\
15.6799999999997	1.71320094956634e-06\\
15.6899999999997	1.69615431894488e-06\\
15.6999999999997	1.67927730504125e-06\\
15.7099999999997	1.6625682201106e-06\\
15.7199999999997	1.64602539334171e-06\\
15.7299999999997	1.62964717038266e-06\\
15.7399999999997	1.61343191338792e-06\\
15.7499999999997	1.59737800080269e-06\\
15.7599999999997	1.58148382727314e-06\\
15.7699999999997	1.5657478033347e-06\\
15.7799999999997	1.55016835541367e-06\\
15.7899999999997	1.53474392551888e-06\\
15.7999999999997	1.51947297119919e-06\\
15.8099999999997	1.50435396541329e-06\\
15.8199999999997	1.48938539614476e-06\\
15.8299999999997	1.47456576656662e-06\\
15.8399999999997	1.45989359469681e-06\\
15.8499999999997	1.4453674133406e-06\\
15.8599999999997	1.43098576986045e-06\\
15.8699999999997	1.41674722608257e-06\\
15.8799999999997	1.40265035811561e-06\\
15.8899999999997	1.38869375629028e-06\\
15.8999999999997	1.37487602489779e-06\\
15.9099999999997	1.36119578221693e-06\\
15.9199999999997	1.34765166018611e-06\\
15.9299999999997	1.33424230431668e-06\\
15.9399999999997	1.32096637381586e-06\\
15.9499999999997	1.30782254093007e-06\\
15.9599999999997	1.29480949132056e-06\\
15.9699999999997	1.2819259236535e-06\\
15.9799999999997	1.26917054961917e-06\\
15.9899999999997	1.25654209363791e-06\\
15.9999999999997	1.24403929284282e-06\\
16.0099999999997	1.23166089696609e-06\\
16.0199999999997	1.2194056681683e-06\\
16.0299999999997	1.20727238088505e-06\\
16.0399999999997	1.19525982174646e-06\\
16.0499999999997	1.18336678958111e-06\\
16.0599999999997	1.17159209501286e-06\\
16.0699999999997	1.15993456057926e-06\\
16.0799999999997	1.14839302051295e-06\\
16.0899999999997	1.13696632070852e-06\\
16.0999999999997	1.12565331835888e-06\\
16.1099999999997	1.11445288226959e-06\\
16.1199999999997	1.10336389236269e-06\\
16.1299999999997	1.09238523967326e-06\\
16.1399999999997	1.08151582640016e-06\\
16.1499999999997	1.07075456557947e-06\\
16.1599999999997	1.06010038101669e-06\\
16.1699999999997	1.04955220734235e-06\\
16.1799999999997	1.03910898979973e-06\\
16.1899999999997	1.02876968390793e-06\\
16.1999999999997	1.01853325582793e-06\\
16.2099999999997	1.00839868186624e-06\\
16.2199999999997	9.98364948616864e-07\\
16.2299999999997	9.88431052597328e-07\\
16.2399999999997	9.7859600050727e-07\\
16.2499999999997	9.6885880880393e-07\\
16.2599999999997	9.59218503742483e-07\\
16.2699999999997	9.4967412127695e-07\\
16.2799999999997	9.40224707008219e-07\\
16.2899999999997	9.30869315968343e-07\\
16.2999999999997	9.21607012552608e-07\\
16.3099999999998	9.12436870608145e-07\\
16.3199999999998	9.03357973087302e-07\\
16.3299999999998	8.94369412077889e-07\\
16.3399999999998	8.85470288716122e-07\\
16.3499999999998	8.76659713095685e-07\\
16.3599999999998	8.67936804193916e-07\\
16.3699999999998	8.59300689606239e-07\\
16.3799999999998	8.5075050577233e-07\\
16.3899999999998	8.4228539771393e-07\\
16.3999999999998	8.33904518849113e-07\\
16.4099999999998	8.25607031120966e-07\\
16.4199999999998	8.17392104705803e-07\\
16.4299999999998	8.09258918226834e-07\\
16.4399999999998	8.01206658249478e-07\\
16.4499999999998	7.93234519591847e-07\\
16.4599999999998	7.85341704989574e-07\\
16.4699999999998	7.77527425237977e-07\\
16.4799999999998	7.69790898829023e-07\\
16.4899999999998	7.62131352139779e-07\\
16.4999999999998	7.54548019193497e-07\\
16.5099999999998	7.47040141655239e-07\\
16.5199999999998	7.39606968730715e-07\\
16.5299999999998	7.322477571424e-07\\
16.5399999999998	7.24961770880099e-07\\
16.5499999999998	7.1774828133226e-07\\
16.5599999999998	7.10606567284343e-07\\
16.5699999999998	7.03535914409041e-07\\
16.5799999999998	6.96535615716334e-07\\
16.5899999999998	6.89604971127446e-07\\
16.5999999999998	6.82743287616324e-07\\
16.6099999999998	6.75949878966472e-07\\
16.6199999999998	6.69224065879063e-07\\
16.6299999999998	6.62565175680148e-07\\
16.6399999999998	6.55972542582062e-07\\
16.6499999999998	6.49445507268648e-07\\
16.6599999999998	6.42983416996323e-07\\
16.6699999999998	6.36585625599711e-07\\
16.6799999999998	6.30251493307091e-07\\
16.6899999999998	6.23980386671927e-07\\
16.6999999999998	6.17771678562901e-07\\
16.7099999999998	6.11624748154286e-07\\
16.7199999999998	6.05538980641574e-07\\
16.7299999999998	5.99513767561335e-07\\
16.7399999999998	5.93548506368587e-07\\
16.7499999999998	5.87642600478819e-07\\
16.7599999999998	5.81795459351197e-07\\
16.7699999999998	5.7600649821067e-07\\
16.7799999999998	5.70275138189007e-07\\
16.7899999999998	5.64600806137258e-07\\
16.7999999999998	5.58982934680102e-07\\
16.8099999999998	5.53420961915973e-07\\
16.8199999999998	5.47914331734707e-07\\
16.8299999999998	5.42462493400576e-07\\
16.8399999999998	5.37064901774555e-07\\
16.8499999999998	5.31721017039872e-07\\
16.8599999999998	5.26430304905302e-07\\
16.8699999999998	5.21192236183922e-07\\
16.8799999999998	5.16006287121517e-07\\
16.8899999999998	5.10871939142458e-07\\
16.8999999999998	5.05788678702224e-07\\
16.9099999999998	5.00755997590561e-07\\
16.9199999999998	4.9577339244622e-07\\
16.9299999999998	4.90840365080852e-07\\
16.9399999999998	4.85956422132241e-07\\
16.9499999999999	4.81121075255228e-07\\
16.9599999999999	4.76333840836224e-07\\
16.9699999999999	4.71594240198624e-07\\
16.9799999999999	4.66901799402239e-07\\
16.9899999999999	4.62256049152499e-07\\
16.9999999999999	4.57656524839779e-07\\
17.0099999999999	4.53102766615719e-07\\
17.0199999999999	4.48594319020734e-07\\
17.0299999999999	4.44130731203292e-07\\
17.0399999999999	4.39711556828266e-07\\
17.0499999999999	4.35336353955419e-07\\
17.0599999999999	4.31004685105005e-07\\
17.0699999999999	4.2671611705227e-07\\
17.0799999999999	4.22470220982785e-07\\
17.0899999999999	4.18266572259125e-07\\
17.0999999999999	4.14104750575335e-07\\
17.1099999999999	4.09984339616164e-07\\
17.1199999999999	4.05904927548055e-07\\
17.1299999999999	4.01866106232434e-07\\
17.1399999999999	3.97867471830132e-07\\
17.1499999999999	3.93908624563115e-07\\
17.1599999999999	3.89989168417703e-07\\
17.1699999999999	3.86108711549635e-07\\
17.1799999999999	3.82266865891194e-07\\
17.1899999999999	3.78463247189654e-07\\
17.1999999999999	3.74697475134615e-07\\
17.2099999999999	3.70969173143829e-07\\
17.2199999999999	3.67277968371206e-07\\
17.2299999999999	3.63623491676226e-07\\
17.2399999999999	3.60005377663905e-07\\
17.2499999999999	3.56423264451345e-07\\
17.2599999999999	3.52876793896756e-07\\
17.2699999999999	3.49365611254015e-07\\
17.2799999999999	3.45889365510944e-07\\
17.2899999999999	3.42447708956246e-07\\
17.2999999999999	3.39040297482568e-07\\
17.3099999999999	3.35666790255471e-07\\
17.3199999999999	3.32326850055352e-07\\
17.3299999999999	3.29020142770964e-07\\
17.3399999999999	3.25746337780065e-07\\
17.3499999999999	3.22505107714457e-07\\
17.3599999999999	3.19296128425261e-07\\
17.3699999999999	3.16119078956597e-07\\
17.3799999999999	3.12973641697213e-07\\
17.3899999999999	3.09859502038519e-07\\
17.3999999999999	3.06776348588373e-07\\
17.4099999999999	3.03723873054042e-07\\
17.4199999999999	3.00701770142839e-07\\
17.4299999999999	2.97709737654915e-07\\
17.4399999999999	2.94747476348813e-07\\
17.4499999999999	2.91814690085758e-07\\
17.4599999999999	2.88911085500363e-07\\
17.4699999999999	2.86036372277768e-07\\
17.4799999999999	2.83190262924608e-07\\
17.4899999999999	2.80372472838345e-07\\
17.4999999999999	2.77582720210403e-07\\
17.5099999999999	2.74820726105826e-07\\
17.5199999999999	2.72086214272715e-07\\
17.5299999999999	2.69378911294733e-07\\
17.5399999999999	2.66698546420454e-07\\
17.5499999999999	2.64044851625632e-07\\
17.5599999999999	2.61417561533109e-07\\
17.5699999999999	2.58816413402521e-07\\
17.5799999999999	2.56241147172422e-07\\
17.59	2.53691505217598e-07\\
17.6	2.51167232664972e-07\\
17.61	2.4866807700376e-07\\
17.62	2.46193788382467e-07\\
17.63	2.43744119307398e-07\\
17.64	2.41318824866227e-07\\
17.65	2.38917662529782e-07\\
17.66	2.36540392152706e-07\\
17.67	2.34186776020677e-07\\
17.68	2.31856578687842e-07\\
17.69	2.29549567267582e-07\\
17.7	2.27265510932214e-07\\
17.71	2.25004181410714e-07\\
17.72	2.22765352480986e-07\\
17.73	2.20548800237722e-07\\
17.74	2.18354303086449e-07\\
17.75	2.16181641537879e-07\\
17.76	2.14030598298194e-07\\
17.77	2.11900958306611e-07\\
17.78	2.09792508620479e-07\\
17.79	2.07705038344691e-07\\
17.8	2.05638338726558e-07\\
17.81	2.03592203134812e-07\\
17.82	2.01566426881758e-07\\
17.83	1.9956080751191e-07\\
17.84	1.97575144321374e-07\\
17.85	1.95609238856374e-07\\
17.86	1.93662894453946e-07\\
17.87	1.91735916518784e-07\\
17.88	1.89828112276772e-07\\
17.89	1.87939291049339e-07\\
17.9	1.86069263910929e-07\\
17.91	1.84217843821059e-07\\
17.92	1.82384845706529e-07\\
17.93	1.80570086240446e-07\\
17.94	1.78773383878266e-07\\
17.95	1.76994559016896e-07\\
17.96	1.75233433778807e-07\\
17.97	1.73489831995176e-07\\
17.98	1.71763579376734e-07\\
17.99	1.70054503258117e-07\\
18	1.68362432694921e-07\\
18.01	1.66687198509887e-07\\
18.02	1.65028633238847e-07\\
18.03	1.63386570929515e-07\\
18.04	1.61760847427572e-07\\
18.05	1.60151300125689e-07\\
18.06	1.58557768085537e-07\\
18.07	1.56980091998425e-07\\
18.08	1.55418114008501e-07\\
18.09	1.53871677968468e-07\\
18.1	1.52340629207575e-07\\
18.11	1.50824814661306e-07\\
18.12	1.49324082667938e-07\\
18.13	1.4783828326116e-07\\
18.14	1.46367267782087e-07\\
18.15	1.44910889171601e-07\\
18.16	1.43469001778864e-07\\
18.17	1.42041461402753e-07\\
18.18	1.40628125241513e-07\\
18.19	1.39228852025569e-07\\
18.2	1.37843501835241e-07\\
18.21	1.36471936125223e-07\\
18.22	1.35114017690862e-07\\
18.2300000000001	1.33769610761743e-07\\
18.2400000000001	1.32438580916794e-07\\
18.2500000000001	1.31120795039849e-07\\
18.2600000000001	1.29816121365636e-07\\
18.2700000000001	1.28524429400977e-07\\
18.2800000000001	1.27245589967399e-07\\
18.2900000000001	1.25979475189733e-07\\
18.3000000000001	1.24725958504653e-07\\
18.3100000000001	1.2348491448957e-07\\
18.3200000000001	1.22256219124077e-07\\
18.3300000000001	1.2103974943729e-07\\
18.3400000000001	1.19835383779692e-07\\
18.3500000000001	1.1864300180748e-07\\
18.3600000000001	1.17462484263382e-07\\
18.3700000000001	1.16293713029096e-07\\
18.3800000000001	1.15136571263058e-07\\
18.3900000000001	1.13990943245643e-07\\
18.4000000000001	1.1285671442272e-07\\
18.4100000000001	1.11733771380818e-07\\
18.4200000000001	1.10622001786218e-07\\
18.4300000000001	1.09521294493345e-07\\
18.4400000000001	1.08431539394288e-07\\
18.4500000000001	1.07352627595669e-07\\
18.4600000000001	1.06284451109485e-07\\
18.4700000000001	1.05226903181274e-07\\
18.4800000000001	1.04179877996931e-07\\
18.4900000000001	1.03143270937881e-07\\
18.5000000000001	1.02116978236383e-07\\
18.5100000000001	1.01100897327662e-07\\
18.5200000000001	1.00094926601424e-07\\
18.5300000000001	9.90989654700303e-08\\
18.5400000000001	9.81129143007089e-08\\
18.5500000000001	9.71366744816374e-08\\
18.5600000000001	9.61701484564073e-08\\
18.5700000000001	9.5213239486849e-08\\
18.5800000000001	9.42658519455335e-08\\
18.5900000000001	9.33278910681499e-08\\
18.6000000000001	9.23992630265312e-08\\
18.6100000000001	9.14798750408775e-08\\
18.6200000000001	9.05696350606289e-08\\
18.6300000000001	8.96684521225218e-08\\
18.6400000000001	8.8776236143898e-08\\
18.6500000000001	8.78928978638798e-08\\
18.6600000000001	8.70183488987376e-08\\
18.6700000000001	8.61525018776104e-08\\
18.6800000000001	8.52952701725196e-08\\
18.6900000000001	8.44465680573295e-08\\
18.7000000000001	8.36063107137938e-08\\
18.7100000000001	8.27744140012206e-08\\
18.7200000000001	8.19507948649437e-08\\
18.7300000000001	8.11353708357532e-08\\
18.7400000000001	8.03280603841201e-08\\
18.7500000000001	7.95287828401322e-08\\
18.7600000000001	7.87374582441363e-08\\
18.7700000000001	7.79540074378334e-08\\
18.7800000000001	7.7178352114253e-08\\
18.7900000000001	7.64104146923084e-08\\
18.8000000000001	7.56501183711893e-08\\
18.8100000000001	7.48973871119365e-08\\
18.8200000000001	7.41521456781737e-08\\
18.8300000000001	7.3414319485487e-08\\
18.8400000000001	7.26838348317601e-08\\
18.8500000000001	7.19606185993555e-08\\
18.8600000000001	7.12445984855114e-08\\
18.8700000000002	7.05357028861812e-08\\
18.8800000000002	6.98338609378968e-08\\
18.8900000000002	6.91390023966803e-08\\
18.9000000000002	6.84510578147643e-08\\
18.9100000000002	6.77699584150458e-08\\
18.9200000000002	6.70956361034279e-08\\
18.9300000000002	6.64280233673944e-08\\
18.9400000000002	6.57670535014714e-08\\
18.9500000000002	6.51126603650373e-08\\
18.9600000000002	6.44647785853822e-08\\
18.9700000000002	6.3823343331236e-08\\
18.9800000000002	6.31882904782422e-08\\
18.9900000000002	6.25595564810497e-08\\
19.0000000000002	6.19370784835268e-08\\
19.0100000000002	6.13207942601518e-08\\
19.0200000000002	6.07106421841037e-08\\
19.0300000000002	6.01065611813779e-08\\
19.0400000000002	5.95084909100394e-08\\
19.0500000000002	5.89163715414115e-08\\
19.0600000000002	5.83301438490445e-08\\
19.0700000000002	5.7749749220751e-08\\
19.0800000000002	5.71751296391363e-08\\
19.0900000000002	5.66062276012494e-08\\
19.1000000000002	5.60429862159121e-08\\
19.1100000000002	5.54853492027689e-08\\
19.1200000000002	5.49332607556667e-08\\
19.1300000000002	5.43866656956551e-08\\
19.1400000000002	5.38455093139237e-08\\
19.1500000000002	5.330973756295e-08\\
19.1600000000002	5.27792968108114e-08\\
19.1700000000002	5.22541340333148e-08\\
19.1800000000002	5.17341967042744e-08\\
19.1900000000002	5.1219432868703e-08\\
19.2000000000002	5.07097909924583e-08\\
19.2100000000002	5.02052201264922e-08\\
19.2200000000002	4.97056698503226e-08\\
19.2300000000002	4.92110901677713e-08\\
19.2400000000002	4.87214316402361e-08\\
19.2500000000002	4.82366453074306e-08\\
19.2600000000002	4.77566826929564e-08\\
19.2700000000002	4.72814957705338e-08\\
19.2800000000002	4.68110370063302e-08\\
19.2900000000002	4.63452593821337e-08\\
19.3000000000002	4.58841163755135e-08\\
19.3100000000002	4.54275617613351e-08\\
19.3200000000002	4.4975549984553e-08\\
19.3300000000002	4.45280358026015e-08\\
19.3400000000002	4.40849744529497e-08\\
19.3500000000002	4.36463216426674e-08\\
19.3600000000002	4.32120334696089e-08\\
19.3700000000002	4.27820665557213e-08\\
19.3800000000002	4.23563779081354e-08\\
19.3900000000002	4.19349248858455e-08\\
19.4000000000002	4.15176654267697e-08\\
19.4100000000002	4.11045577496645e-08\\
19.4200000000002	4.06955605735474e-08\\
19.4300000000002	4.02906329648651e-08\\
19.4400000000002	3.98897344958827e-08\\
19.4500000000002	3.94928249897407e-08\\
19.4600000000002	3.90998647991509e-08\\
19.4700000000002	3.87108146680141e-08\\
19.4800000000002	3.83256356370315e-08\\
19.4900000000002	3.7944289173182e-08\\
19.5000000000002	3.75667371946566e-08\\
19.5100000000003	3.71929418945759e-08\\
19.5200000000003	3.6822865953166e-08\\
19.5300000000003	3.64564723120725e-08\\
19.5400000000003	3.60937243694311e-08\\
19.5500000000003	3.57345858070547e-08\\
19.5600000000003	3.5379020755743e-08\\
19.5700000000003	3.50269936023172e-08\\
19.5800000000003	3.46784691899267e-08\\
19.5900000000003	3.4333412673387e-08\\
19.6000000000003	3.39917895049201e-08\\
19.6100000000003	3.36535655455504e-08\\
19.6200000000003	3.33187069699712e-08\\
19.6300000000003	3.29871802914273e-08\\
19.6400000000003	3.26589523544535e-08\\
19.6500000000003	3.23339903808347e-08\\
19.6600000000003	3.20122617906788e-08\\
19.6700000000003	3.16937344677234e-08\\
19.6800000000003	3.13783765097232e-08\\
19.6900000000003	3.10661564818935e-08\\
19.7000000000003	3.07570430683621e-08\\
19.7100000000003	3.04510053590895e-08\\
19.7200000000003	3.01480128105685e-08\\
19.7300000000003	2.98480350369252e-08\\
19.7400000000003	2.9551042122487e-08\\
19.7500000000003	2.92570043702497e-08\\
19.7600000000003	2.89658923210543e-08\\
19.7700000000003	2.86776768778429e-08\\
19.7800000000003	2.83923291948614e-08\\
19.7900000000003	2.81098208154344e-08\\
19.8000000000003	2.78301234068148e-08\\
19.8100000000003	2.75532090838001e-08\\
19.8200000000003	2.72790500831052e-08\\
19.8300000000003	2.70076189737149e-08\\
19.8400000000003	2.67388887179212e-08\\
19.8500000000003	2.64728322831334e-08\\
19.8600000000003	2.62094232160685e-08\\
19.8700000000003	2.59486351110986e-08\\
19.8800000000003	2.56904418587953e-08\\
19.8900000000003	2.54348177090305e-08\\
19.9000000000003	2.5181737040273e-08\\
19.9100000000003	2.49311745738163e-08\\
19.9200000000003	2.46831052445765e-08\\
19.9300000000003	2.443750423208e-08\\
19.9400000000003	2.41943470203503e-08\\
19.9500000000003	2.39536092600495e-08\\
19.9600000000003	2.37152668590661e-08\\
19.9700000000003	2.34792959944616e-08\\
19.9800000000003	2.32456731087194e-08\\
19.9900000000003	2.30143747952365e-08\\
20.0000000000003	2.27853779306256e-08\\
20.0100000000003	2.25586596479583e-08\\
20.0200000000003	2.2334197250034e-08\\
20.0300000000003	2.21119682661796e-08\\
20.0400000000003	2.1891950466787e-08\\
20.0500000000003	2.16741219443305e-08\\
20.0600000000003	2.14584608370001e-08\\
20.0700000000003	2.12449455747668e-08\\
20.0800000000003	2.10335548517974e-08\\
20.0900000000003	2.08242674649057e-08\\
20.1000000000003	2.06170625500429e-08\\
20.1100000000003	2.04119193663287e-08\\
20.1200000000003	2.02088173624175e-08\\
20.1300000000003	2.0007736261969e-08\\
20.1400000000003	1.98086559706985e-08\\
20.1500000000004	1.96115565448263e-08\\
20.1600000000004	1.94164182904072e-08\\
20.1700000000004	1.92232217285898e-08\\
20.1800000000004	1.90319474621553e-08\\
20.1900000000004	1.88425764213383e-08\\
20.2000000000004	1.8655089635028e-08\\
20.2100000000004	1.84694683950783e-08\\
20.2200000000004	1.82856941342658e-08\\
20.2300000000004	1.81037484445391e-08\\
20.2400000000004	1.79236131070756e-08\\
20.2500000000004	1.77452702012132e-08\\
20.2600000000004	1.75687018077672e-08\\
20.2700000000004	1.73938902965673e-08\\
20.2800000000004	1.72208181937972e-08\\
20.2900000000004	1.70494682237044e-08\\
20.3000000000004	1.68798231551378e-08\\
20.3100000000004	1.67118660762976e-08\\
20.3200000000004	1.65455802697887e-08\\
20.3300000000004	1.63809489857159e-08\\
20.3400000000004	1.62179558214386e-08\\
20.3500000000004	1.60565844661896e-08\\
20.3600000000004	1.58968187770008e-08\\
20.3700000000004	1.5738642765478e-08\\
20.3800000000004	1.55820406838288e-08\\
20.3900000000004	1.54269967895724e-08\\
20.4000000000004	1.5273495609477e-08\\
20.4100000000004	1.5121521790769e-08\\
20.4200000000004	1.49710601114176e-08\\
20.4300000000004	1.48220955861639e-08\\
20.4400000000004	1.46746132793713e-08\\
20.4500000000004	1.45285984355863e-08\\
20.4600000000004	1.43840364738389e-08\\
20.4700000000004	1.4240912925778e-08\\
20.4800000000004	1.40992134606277e-08\\
20.4900000000004	1.3958923956344e-08\\
20.5000000000004	1.38200303325002e-08\\
20.5100000000004	1.36825187265968e-08\\
20.5200000000004	1.35463753969096e-08\\
20.5300000000004	1.34115866933535e-08\\
20.5400000000004	1.32781391887568e-08\\
20.5500000000004	1.31460195031566e-08\\
20.5600000000004	1.30152144146605e-08\\
20.5700000000004	1.28857108919172e-08\\
20.5800000000004	1.27574958883038e-08\\
20.5900000000004	1.26305567065788e-08\\
20.6000000000004	1.25048805607272e-08\\
20.6100000000004	1.23804549296926e-08\\
20.6200000000004	1.2257267359392e-08\\
20.6300000000004	1.21353054849933e-08\\
20.6400000000004	1.20145571789596e-08\\
20.6500000000004	1.18950103641012e-08\\
20.6600000000004	1.17766529718785e-08\\
20.6700000000004	1.16594733438714e-08\\
20.6800000000004	1.15434596470175e-08\\
20.6900000000004	1.14286003210493e-08\\
20.7000000000004	1.1314883835179e-08\\
20.7100000000004	1.12022988840325e-08\\
20.7200000000004	1.1090834137363e-08\\
20.7300000000004	1.09804784903357e-08\\
20.7400000000004	1.08712209025011e-08\\
20.7500000000004	1.0763050451382e-08\\
20.7600000000004	1.06559562880249e-08\\
20.7700000000004	1.05499277803519e-08\\
20.7800000000004	1.04449542392927e-08\\
20.7900000000005	1.0341025209552e-08\\
20.8000000000005	1.02381302823652e-08\\
20.8100000000005	1.01362591928967e-08\\
20.8200000000005	1.00354017126774e-08\\
20.8300000000005	9.93554782820866e-09\\
20.8400000000005	9.83668744341053e-09\\
20.8500000000005	9.73881077607538e-09\\
20.8600000000005	9.64190798619248e-09\\
20.8700000000005	9.54596939877529e-09\\
20.8800000000005	9.45098543164599e-09\\
20.8900000000005	9.35694654174793e-09\\
20.9000000000005	9.26384338790208e-09\\
20.9100000000005	9.17166660659865e-09\\
20.9200000000005	9.08040698365845e-09\\
20.9300000000005	8.99005541667337e-09\\
20.9400000000005	8.90060287604552e-09\\
20.9500000000005	8.81204040533466e-09\\
20.9600000000005	8.72435911569762e-09\\
20.9700000000005	8.63755034178401e-09\\
20.9800000000005	8.55160524745873e-09\\
20.9900000000005	8.46651537673886e-09\\
21.0000000000005	8.3822721242619e-09\\
21.0100000000005	8.29886712836963e-09\\
21.0200000000005	8.21629202678873e-09\\
21.0300000000005	8.13453854896615e-09\\
21.0400000000005	8.05359855193219e-09\\
21.0500000000005	7.97346389839522e-09\\
21.0600000000005	7.89412660002604e-09\\
21.0700000000005	7.81557872100181e-09\\
21.0800000000005	7.73781242396807e-09\\
21.0900000000005	7.66081988379787e-09\\
21.1000000000005	7.58459347153366e-09\\
21.1100000000005	7.50912550357458e-09\\
21.1200000000005	7.43440846171577e-09\\
21.1300000000005	7.36043482225619e-09\\
21.1400000000005	7.28719728663749e-09\\
21.1500000000005	7.21468847225059e-09\\
21.1600000000005	7.14290110791657e-09\\
21.1700000000005	7.0718280701418e-09\\
21.1800000000005	7.00146222598909e-09\\
21.1900000000005	6.93179649528062e-09\\
21.2000000000005	6.86282395102608e-09\\
21.2100000000005	6.79453771705637e-09\\
21.2200000000005	6.72693094724769e-09\\
21.2300000000005	6.6599968613674e-09\\
21.2400000000005	6.59372879812184e-09\\
21.2500000000005	6.52812008783621e-09\\
21.2600000000005	6.46316420783864e-09\\
21.2700000000005	6.39885465627247e-09\\
21.2800000000005	6.33518500128187e-09\\
21.2900000000005	6.27214886043046e-09\\
21.3000000000005	6.20973991901102e-09\\
21.3100000000005	6.14795197878977e-09\\
21.3200000000005	6.08677884262622e-09\\
21.3300000000005	6.02621438197474e-09\\
21.3400000000005	5.96625253079816e-09\\
21.3500000000005	5.90688734286169e-09\\
21.3600000000005	5.84811282675021e-09\\
21.3700000000005	5.78992313287806e-09\\
21.3800000000005	5.73231243178977e-09\\
21.3900000000005	5.6752749658916e-09\\
21.4000000000005	5.61880506030239e-09\\
21.4100000000005	5.56289699272653e-09\\
21.4200000000005	5.50754524561388e-09\\
21.4300000000006	5.45274421773418e-09\\
21.4400000000006	5.39848853875954e-09\\
21.4500000000006	5.34477269013867e-09\\
21.4600000000006	5.29159132770154e-09\\
21.4700000000006	5.23893910075856e-09\\
21.4800000000006	5.18681077804216e-09\\
21.4900000000006	5.13520113179943e-09\\
21.5000000000006	5.08410504673926e-09\\
21.5100000000006	5.03351735332512e-09\\
21.5200000000006	4.98343301807e-09\\
21.5300000000006	4.9338470365565e-09\\
21.5400000000006	4.88475445396668e-09\\
21.5500000000006	4.83615032745033e-09\\
21.5600000000006	4.78802982933313e-09\\
21.5700000000006	4.7403881135556e-09\\
21.5800000000006	4.69322047782478e-09\\
21.5900000000006	4.64652215957622e-09\\
21.6000000000006	4.600288489694e-09\\
21.6100000000006	4.55451483859667e-09\\
21.6200000000006	4.50919668069518e-09\\
21.6300000000006	4.46432943197073e-09\\
21.6400000000006	4.41990858230746e-09\\
21.6500000000006	4.37592975576429e-09\\
21.6600000000006	4.33238853295758e-09\\
21.6700000000006	4.28928055739327e-09\\
21.6800000000006	4.24660150412281e-09\\
21.6900000000006	4.20434710722787e-09\\
21.7000000000006	4.16251316174272e-09\\
21.7100000000006	4.12109543963396e-09\\
21.7200000000006	4.08008985887434e-09\\
21.7300000000006	4.0394923127677e-09\\
21.7400000000006	3.9992986730281e-09\\
21.7500000000006	3.95950498749587e-09\\
21.7600000000006	3.92010725862788e-09\\
21.7700000000006	3.8811015325341e-09\\
21.7800000000006	3.84248391669389e-09\\
21.7900000000006	3.80425056609451e-09\\
21.8000000000006	3.76639767594371e-09\\
21.8100000000006	3.72892137843656e-09\\
21.8200000000006	3.69181798761975e-09\\
21.8300000000006	3.65508379971032e-09\\
21.8400000000006	3.61871509622008e-09\\
21.8500000000006	3.58270829039782e-09\\
21.8600000000006	3.54705970892697e-09\\
21.8700000000006	3.51176589519103e-09\\
21.8800000000006	3.47682325357169e-09\\
21.8900000000006	3.44222826018977e-09\\
21.9000000000006	3.40797751606287e-09\\
21.9100000000006	3.37406760530766e-09\\
21.9200000000006	3.34049505313657e-09\\
21.9300000000006	3.30725657710673e-09\\
21.9400000000006	3.27434883323061e-09\\
21.9500000000006	3.24176852848995e-09\\
21.9600000000006	3.20951236942693e-09\\
21.9700000000006	3.17757717773701e-09\\
21.9800000000006	3.14595979951652e-09\\
21.9900000000006	3.11465694293381e-09\\
22.0000000000006	3.08366558250963e-09\\
22.0100000000006	3.05298261900817e-09\\
22.0200000000006	3.02260491514319e-09\\
22.0300000000006	2.99252949356744e-09\\
22.0400000000006	2.96275334015118e-09\\
22.0500000000006	2.9332734552676e-09\\
22.0600000000006	2.90408690971968e-09\\
22.0700000000007	2.87519073815675e-09\\
22.0800000000007	2.84658211075494e-09\\
22.0900000000007	2.8182581599503e-09\\
22.1000000000007	2.79021599220112e-09\\
22.1100000000007	2.76245291243615e-09\\
22.1200000000007	2.73496602837876e-09\\
22.1300000000007	2.70775269266794e-09\\
22.1400000000007	2.68081007785188e-09\\
22.1500000000007	2.65413557809012e-09\\
22.1600000000007	2.62772649269069e-09\\
22.1700000000007	2.60158016388301e-09\\
22.1800000000007	2.57569399576435e-09\\
22.1900000000007	2.55006546329248e-09\\
22.2000000000007	2.52469187035428e-09\\
22.2100000000007	2.49957074619978e-09\\
22.2200000000007	2.47469960730615e-09\\
22.2300000000007	2.45007595468557e-09\\
22.2400000000007	2.42569728914931e-09\\
22.2500000000007	2.40156116030657e-09\\
22.2600000000007	2.37766525022639e-09\\
22.2700000000007	2.35400708014008e-09\\
22.2800000000007	2.33058432501018e-09\\
22.2900000000007	2.30739462192637e-09\\
22.3000000000007	2.28443561797618e-09\\
22.3100000000007	2.26170515799414e-09\\
22.3200000000007	2.23920081801114e-09\\
22.3300000000007	2.21692036798894e-09\\
22.3400000000007	2.19486164056101e-09\\
22.3500000000007	2.17302242768645e-09\\
22.3600000000007	2.15140048364528e-09\\
22.3700000000007	2.12999367770573e-09\\
22.3800000000007	2.10879989544698e-09\\
22.3900000000007	2.08781697666114e-09\\
22.4000000000007	2.06704286299696e-09\\
22.4100000000007	2.0464754217177e-09\\
22.4200000000007	2.02611266381471e-09\\
22.4300000000007	2.00595250556499e-09\\
22.4400000000007	1.98599294284546e-09\\
22.4500000000007	1.96623197480141e-09\\
22.4600000000007	1.9466676687161e-09\\
22.4700000000007	1.92729797428015e-09\\
22.4800000000007	1.90812103124034e-09\\
22.4900000000007	1.88913491599383e-09\\
22.5000000000007	1.8703377166124e-09\\
22.5100000000007	1.85172756037386e-09\\
22.5200000000007	1.83330255833151e-09\\
22.5300000000007	1.8150608845375e-09\\
22.5400000000007	1.7970007236362e-09\\
22.5500000000007	1.77912027115568e-09\\
22.5600000000007	1.76141772355705e-09\\
22.5700000000007	1.74389134736318e-09\\
22.5800000000007	1.72653934872559e-09\\
22.5900000000007	1.70935995054901e-09\\
22.6000000000007	1.6923515678475e-09\\
22.6100000000007	1.6755123928831e-09\\
22.6200000000007	1.65884077679116e-09\\
22.6300000000007	1.64233503858665e-09\\
22.6400000000007	1.62599352019181e-09\\
22.6500000000007	1.60981460554628e-09\\
22.6600000000007	1.59379669011865e-09\\
22.6700000000007	1.57793813172084e-09\\
22.6800000000007	1.56223738512981e-09\\
22.6900000000007	1.54669285722611e-09\\
22.7000000000007	1.53130302508356e-09\\
22.7100000000008	1.51606628959341e-09\\
22.7200000000008	1.50098120082256e-09\\
22.7300000000008	1.48604617632838e-09\\
22.7400000000008	1.47125974711428e-09\\
22.7500000000008	1.45662051088776e-09\\
22.7600000000008	1.44212687677282e-09\\
22.7700000000008	1.42777746662586e-09\\
22.7800000000008	1.41357084097697e-09\\
22.7900000000008	1.39950557919803e-09\\
22.8000000000008	1.38558025306691e-09\\
22.8100000000008	1.37179351616903e-09\\
22.8200000000008	1.35814393740515e-09\\
22.8300000000008	1.34463017085562e-09\\
22.8400000000008	1.3312508831683e-09\\
22.8500000000008	1.31800473388685e-09\\
22.8600000000008	1.30489036880779e-09\\
22.8700000000008	1.29190649175391e-09\\
22.8800000000008	1.27905181540109e-09\\
22.8900000000008	1.26632503000732e-09\\
22.9000000000008	1.25372486247311e-09\\
22.9100000000008	1.24125010935549e-09\\
22.9200000000008	1.22889946649619e-09\\
22.9300000000008	1.21667171395729e-09\\
22.9400000000008	1.20456559644417e-09\\
22.9500000000008	1.1925799907323e-09\\
22.9600000000008	1.18071359619105e-09\\
22.9700000000008	1.1689653511023e-09\\
22.9800000000008	1.15733389629371e-09\\
22.9900000000008	1.14581825346556e-09\\
23.0000000000008	1.13441719710248e-09\\
23.0100000000008	1.12312954649079e-09\\
23.0200000000008	1.1119541959008e-09\\
23.0300000000008	1.10089007043763e-09\\
23.0400000000008	1.0899360471592e-09\\
23.0500000000008	1.07909098962882e-09\\
23.0600000000008	1.06835385680584e-09\\
23.0700000000008	1.05772358480583e-09\\
23.0800000000008	1.04719905715748e-09\\
23.0900000000008	1.03677927270416e-09\\
23.1000000000008	1.02646310917157e-09\\
23.1100000000008	1.01624965141855e-09\\
23.1200000000008	1.00613776725136e-09\\
23.1300000000008	9.96126540268662e-10\\
23.1400000000008	9.8621491825764e-10\\
23.1500000000008	9.76401922027621e-10\\
23.1600000000008	9.66686557582351e-10\\
23.1700000000008	9.57067835215328e-10\\
23.1800000000008	9.47544874971217e-10\\
23.1900000000008	9.38116668468403e-10\\
23.2000000000008	9.28782236276609e-10\\
23.2100000000008	9.19540702953365e-10\\
23.2200000000008	9.10391105581077e-10\\
23.2300000000008	9.01332537054391e-10\\
23.2400000000008	8.9236414268618e-10\\
23.2500000000008	8.8348497674695e-10\\
23.2600000000008	8.74694163327595e-10\\
23.2700000000008	8.65990824959242e-10\\
23.2800000000008	8.57374048850678e-10\\
23.2900000000008	8.4884301408775e-10\\
23.3000000000008	8.40396917211261e-10\\
23.3100000000008	8.32034813450926e-10\\
23.3200000000008	8.23755925887345e-10\\
23.3300000000008	8.15559411773839e-10\\
23.3400000000008	8.07444469759251e-10\\
23.3500000000009	7.99410286608373e-10\\
23.3600000000009	7.91456018368795e-10\\
23.3700000000009	7.83580879040856e-10\\
23.3800000000009	7.75784143759489e-10\\
23.3900000000009	7.68064940252373e-10\\
23.4000000000009	7.60422591119037e-10\\
23.4100000000009	7.52856227424511e-10\\
23.4200000000009	7.4536519019172e-10\\
23.4300000000009	7.37948707053663e-10\\
23.4400000000009	7.30605961896929e-10\\
23.4500000000009	7.23336330198694e-10\\
23.4600000000009	7.16139006552617e-10\\
23.4700000000009	7.09013302160648e-10\\
23.4800000000009	7.0195853181552e-10\\
23.4900000000009	6.94973916977236e-10\\
23.5000000000009	6.88058802682405e-10\\
23.5100000000009	6.81212482730765e-10\\
23.5200000000009	6.74434310937033e-10\\
23.5300000000009	6.67723574477554e-10\\
23.5400000000009	6.61079611904812e-10\\
23.5500000000009	6.54501735381462e-10\\
23.5600000000009	6.47989369546e-10\\
23.5700000000009	6.41541769855461e-10\\
23.5800000000009	6.35158326356158e-10\\
23.5900000000009	6.28838407766234e-10\\
23.6000000000009	6.22581347500665e-10\\
23.6100000000009	6.16386568695905e-10\\
23.6200000000009	6.1025342917693e-10\\
23.6300000000009	6.04181281078493e-10\\
23.6400000000009	5.98169573785133e-10\\
23.6500000000009	5.92217697797638e-10\\
23.6600000000009	5.86325026158337e-10\\
23.6700000000009	5.80491030810846e-10\\
23.6800000000009	5.74714990957116e-10\\
23.6900000000009	5.68996499845236e-10\\
23.7000000000009	5.63334909911382e-10\\
23.7100000000009	5.57729632646971e-10\\
23.7200000000009	5.52180135631971e-10\\
23.7300000000009	5.46685818939727e-10\\
23.7400000000009	5.41246220974443e-10\\
23.7500000000009	5.35860751831189e-10\\
23.7600000000009	5.30528835088449e-10\\
23.7700000000009	5.25249974239262e-10\\
23.7800000000009	5.20023645610954e-10\\
23.7900000000009	5.14849328944198e-10\\
23.8000000000009	5.0972650662352e-10\\
23.8100000000009	5.046546435843e-10\\
23.8200000000009	4.99633232939826e-10\\
23.8300000000009	4.94661769665939e-10\\
23.8400000000009	4.89739846347331e-10\\
23.8500000000009	4.84866846194405e-10\\
23.8600000000009	4.80042344516885e-10\\
23.8700000000009	4.7526584119477e-10\\
23.8800000000009	4.70536852835076e-10\\
23.8900000000009	4.65854932883633e-10\\
23.9000000000009	4.61219652365455e-10\\
23.9100000000009	4.56630417544807e-10\\
23.9200000000009	4.52086837297178e-10\\
23.9300000000009	4.4758851829355e-10\\
23.9400000000009	4.43134932352962e-10\\
23.9500000000009	4.38725676160144e-10\\
23.9600000000009	4.34360274134717e-10\\
23.9700000000009	4.30038307233172e-10\\
23.9800000000009	4.25759352532335e-10\\
23.990000000001	4.21522997995571e-10\\
24.000000000001	4.17328753251496e-10\\
24.010000000001	4.13176284558675e-10\\
24.020000000001	4.09065089090022e-10\\
24.030000000001	4.04994834095764e-10\\
24.040000000001	4.00965067926936e-10\\
24.050000000001	3.96975368792705e-10\\
24.060000000001	3.93025408830059e-10\\
24.070000000001	3.89114757191616e-10\\
24.080000000001	3.85242962326355e-10\\
24.090000000001	3.814097729962e-10\\
24.100000000001	3.77614678768315e-10\\
24.110000000001	3.73857355211144e-10\\
24.120000000001	3.70137403618405e-10\\
24.130000000001	3.66454484458644e-10\\
24.140000000001	3.62808197470939e-10\\
24.150000000001	3.59198197554862e-10\\
24.160000000001	3.55624117531857e-10\\
24.170000000001	3.52085592478007e-10\\
24.180000000001	3.48582283944942e-10\\
24.190000000001	3.45113826196992e-10\\
24.200000000001	3.41679874194887e-10\\
24.210000000001	3.38280125250228e-10\\
24.220000000001	3.34914157808016e-10\\
24.230000000001	3.31581717328015e-10\\
24.240000000001	3.28282423086057e-10\\
24.250000000001	3.25015963635827e-10\\
24.260000000001	3.21781979719293e-10\\
24.270000000001	3.18580194826034e-10\\
24.280000000001	3.15410283739951e-10\\
24.290000000001	3.12271917645361e-10\\
24.300000000001	3.09164756368552e-10\\
24.310000000001	3.06088507314746e-10\\
24.320000000001	3.03042863080105e-10\\
24.330000000001	3.00027549415843e-10\\
24.340000000001	2.97042225772562e-10\\
24.350000000001	2.94086610750644e-10\\
24.360000000001	2.91160403285977e-10\\
24.370000000001	2.88263290484769e-10\\
24.380000000001	2.85395036504356e-10\\
24.390000000001	2.82555321116682e-10\\
24.400000000001	2.79743833009755e-10\\
24.410000000001	2.76960348895953e-10\\
24.420000000001	2.74204536878425e-10\\
24.430000000001	2.71476161302376e-10\\
24.440000000001	2.68774931351128e-10\\
24.450000000001	2.66100584922511e-10\\
24.460000000001	2.63452807151129e-10\\
24.470000000001	2.60831449152503e-10\\
24.480000000001	2.5823607970593e-10\\
24.490000000001	2.55666614311283e-10\\
24.500000000001	2.53122686985572e-10\\
24.510000000001	2.50604074524023e-10\\
24.520000000001	2.48110521288873e-10\\
24.530000000001	2.45641758341898e-10\\
24.540000000001	2.43197606933383e-10\\
24.550000000001	2.40777746995137e-10\\
24.560000000001	2.38381996267185e-10\\
24.570000000001	2.36010044706859e-10\\
24.580000000001	2.33661689665321e-10\\
24.590000000001	2.31336738639706e-10\\
24.600000000001	2.29034870861111e-10\\
24.610000000001	2.26755945378868e-10\\
24.620000000001	2.24499685559477e-10\\
24.6300000000011	2.22265856448019e-10\\
24.6400000000011	2.20054286864165e-10\\
24.6500000000011	2.17864725639883e-10\\
24.6600000000011	2.15696905264682e-10\\
24.6700000000011	2.13550703395454e-10\\
24.6800000000011	2.11425850095073e-10\\
24.6900000000011	2.09322119919884e-10\\
24.7000000000011	2.072393366002e-10\\
24.7100000000011	2.05177271599261e-10\\
24.7200000000011	2.03135703235623e-10\\
24.7300000000011	2.01114471911649e-10\\
24.7400000000011	1.99113333786277e-10\\
24.7500000000011	1.97132146364089e-10\\
24.7600000000011	1.95170636821379e-10\\
24.7700000000011	1.93228655638788e-10\\
24.7800000000011	1.91306006478596e-10\\
24.7900000000011	1.89402489501507e-10\\
24.8000000000011	1.87517884300723e-10\\
24.8100000000011	1.85652042808088e-10\\
24.8200000000011	1.83804819602772e-10\\
24.8300000000011	1.81975927313618e-10\\
24.8400000000011	1.80165206891988e-10\\
24.8500000000011	1.78372531899296e-10\\
24.8600000000011	1.76597710031908e-10\\
24.8700000000011	1.74840520304452e-10\\
24.8800000000011	1.73100854603988e-10\\
24.8900000000011	1.71378460148798e-10\\
24.9000000000011	1.69673223447155e-10\\
24.9100000000011	1.67984922429106e-10\\
24.9200000000011	1.66313470456107e-10\\
24.9300000000011	1.64658624829255e-10\\
24.9400000000011	1.63020237856162e-10\\
24.9500000000011	1.61398163664748e-10\\
24.9600000000011	1.59792194343184e-10\\
24.9700000000011	1.58202233673127e-10\\
24.9800000000011	1.56628121079743e-10\\
24.9900000000011	1.55069631347235e-10\\
25.0000000000011	1.535266738708e-10\\
25.0100000000011	1.51999056549159e-10\\
25.0200000000011	1.50486657098266e-10\\
25.0300000000011	1.48989270283392e-10\\
25.0400000000011	1.4750680531452e-10\\
25.0500000000011	1.46039121718331e-10\\
25.0600000000011	1.4458596644538e-10\\
25.0700000000011	1.43147322854774e-10\\
25.0800000000011	1.4172299240111e-10\\
25.0900000000011	1.4031281566103e-10\\
25.1000000000011	1.38916707319929e-10\\
25.1100000000011	1.37534445325681e-10\\
25.1200000000011	1.3616594553154e-10\\
25.1300000000011	1.34811108160932e-10\\
25.1400000000011	1.33469662496101e-10\\
25.1500000000011	1.32141620179505e-10\\
25.1600000000011	1.308268317641e-10\\
25.1700000000011	1.29525044399916e-10\\
25.1800000000011	1.28236255057243e-10\\
25.1900000000011	1.26960285418281e-10\\
25.2000000000011	1.25697015884381e-10\\
25.2100000000011	1.24446282504294e-10\\
25.2200000000011	1.23208061052969e-10\\
25.2300000000011	1.21982121548302e-10\\
25.2400000000011	1.20768354569686e-10\\
25.2500000000011	1.19566729322376e-10\\
25.2600000000011	1.18377006570876e-10\\
25.2700000000012	1.17199123558907e-10\\
25.2800000000012	1.16032978020851e-10\\
25.2900000000012	1.14878378334775e-10\\
25.3000000000012	1.13735360349498e-10\\
25.3100000000012	1.12603675362833e-10\\
25.3200000000012	1.11483244292204e-10\\
25.3300000000012	1.10373977005606e-10\\
25.3400000000012	1.09275727997913e-10\\
25.3500000000012	1.08188418870303e-10\\
25.3600000000012	1.07111926308592e-10\\
25.3700000000012	1.06046153958261e-10\\
25.3800000000012	1.04990992286906e-10\\
25.3900000000012	1.03946292862853e-10\\
25.4000000000012	1.02911991056023e-10\\
25.4100000000012	1.01887993916518e-10\\
25.4200000000012	1.00874217575098e-10\\
25.4300000000012	9.98705096616428e-11\\
25.4400000000012	9.88767729388356e-11\\
25.4500000000012	9.78929295827102e-11\\
25.4600000000012	9.69188921680808e-11\\
25.4700000000012	9.59545328719285e-11\\
25.4800000000012	9.49997442023834e-11\\
25.4900000000012	9.40545093824843e-11\\
25.5000000000012	9.31186480220001e-11\\
25.5100000000012	9.2192088988947e-11\\
25.5200000000012	9.1274758567446e-11\\
25.5300000000012	9.03665882635274e-11\\
25.5400000000012	8.94674092411666e-11\\
25.5500000000012	8.85771831457594e-11\\
25.5600000000012	8.76958479104283e-11\\
25.5700000000012	8.68232400752963e-11\\
25.5800000000012	8.59593492272958e-11\\
25.5900000000012	8.51040327856761e-11\\
25.6000000000012	8.42572326825521e-11\\
25.6100000000012	8.341885064086e-11\\
25.6200000000012	8.25888167096184e-11\\
25.6300000000012	8.17670603646077e-11\\
25.6400000000012	8.09534619721909e-11\\
25.6500000000012	8.01479479621117e-11\\
25.6600000000012	7.9350452619616e-11\\
25.6700000000012	7.85608898388182e-11\\
25.6800000000012	7.77792181140088e-11\\
25.6900000000012	7.70053074941002e-11\\
25.7000000000012	7.62390800456017e-11\\
25.7100000000012	7.54804868503811e-11\\
25.7200000000012	7.472944710904e-11\\
25.7300000000012	7.39859086153434e-11\\
25.7400000000012	7.3249712741401e-11\\
25.7500000000012	7.25208764319625e-11\\
25.7600000000012	7.17993055211776e-11\\
25.7700000000012	7.1084871205759e-11\\
25.7800000000012	7.03775566315964e-11\\
25.7900000000012	6.96772861340369e-11\\
25.8000000000012	6.89839866993451e-11\\
25.8100000000012	6.82975764892319e-11\\
25.8200000000012	6.76180034498322e-11\\
25.8300000000012	6.69452186064153e-11\\
25.8400000000012	6.62790890098978e-11\\
25.8500000000012	6.56195816673176e-11\\
25.8600000000012	6.49666824836962e-11\\
25.8700000000012	6.43202589909368e-11\\
25.8800000000012	6.36802349598754e-11\\
25.8900000000012	6.30466114331676e-11\\
25.9000000000012	6.24192810862635e-11\\
25.9100000000013	6.17982089500355e-11\\
25.9200000000013	6.11832922823138e-11\\
25.9300000000013	6.05745334834978e-11\\
25.9400000000013	5.99718062255516e-11\\
25.9500000000013	5.93750814151223e-11\\
25.9600000000013	5.8784286543115e-11\\
25.9700000000013	5.81993625002643e-11\\
25.9800000000013	5.76202965008638e-11\\
25.9900000000013	5.70469523668176e-11\\
26.0000000000013	5.6479322731315e-11\\
26.0100000000013	5.59173446200646e-11\\
26.0200000000013	5.53609383003936e-11\\
26.0300000000013	5.48101064719705e-11\\
26.0400000000013	5.42647377851695e-11\\
26.0500000000013	5.3724763833165e-11\\
26.0600000000013	5.31902093475213e-11\\
26.0700000000013	5.26609474533245e-11\\
26.0800000000013	5.21369740518194e-11\\
26.0900000000013	5.16182108684454e-11\\
26.1000000000013	5.11045881277551e-11\\
26.1100000000013	5.05961044738685e-11\\
26.1200000000013	5.00926559550547e-11\\
26.1300000000013	4.95942358650247e-11\\
26.1400000000013	4.91007392510402e-11\\
26.1500000000013	4.86122100921978e-11\\
26.1600000000013	4.81284960259159e-11\\
26.1700000000013	4.76496168398168e-11\\
26.1800000000013	4.71754857926806e-11\\
26.1900000000013	4.67060946047077e-11\\
26.2000000000013	4.6241329543653e-11\\
26.2100000000013	4.57812504390286e-11\\
26.2200000000013	4.5325704180805e-11\\
26.2300000000013	4.48747342498074e-11\\
26.2400000000013	4.44281769174514e-11\\
26.2500000000013	4.3986130070793e-11\\
26.2600000000013	4.35484873801995e-11\\
26.2700000000013	4.31151432123101e-11\\
26.2800000000013	4.26861707034472e-11\\
26.2900000000013	4.2261406362951e-11\\
26.3000000000013	4.18409043679325e-11\\
26.3100000000013	4.1424589063413e-11\\
26.3200000000013	4.10123993898808e-11\\
26.3300000000013	4.060428714252e-11\\
26.3400000000013	4.02003087625898e-11\\
26.3500000000013	3.98003096067867e-11\\
26.3600000000013	3.9404268627713e-11\\
26.3700000000013	3.90122287775408e-11\\
26.3800000000013	3.86240151903458e-11\\
26.3900000000013	3.82397027409539e-11\\
26.4000000000013	3.78592029711905e-11\\
26.4100000000013	3.74825393505769e-11\\
26.4200000000013	3.71095422022476e-11\\
26.4300000000013	3.67403218513333e-11\\
26.4400000000013	3.63747127991116e-11\\
26.4500000000013	3.60128094143574e-11\\
26.4600000000013	3.56544256461548e-11\\
26.4700000000013	3.52996857554007e-11\\
26.4800000000013	3.4948494457372e-11\\
26.4900000000013	3.46007153321614e-11\\
26.5000000000013	3.42564376381942e-11\\
26.5100000000013	3.39155613796727e-11\\
26.5200000000013	3.35780890119986e-11\\
26.5300000000013	3.32439864113343e-11\\
26.5400000000013	3.29132009669917e-11\\
26.5500000000014	3.25857411450333e-11\\
26.5600000000014	3.22614963116536e-11\\
26.5700000000014	3.19405021807568e-11\\
26.5800000000014	3.16226969107045e-11\\
26.5900000000014	3.13080141677047e-11\\
26.6000000000014	3.09965030890827e-11\\
26.6100000000014	3.06880737222429e-11\\
26.6200000000014	3.03827369203126e-11\\
26.6300000000014	3.0080436663969e-11\\
26.6400000000014	2.97811322595271e-11\\
26.6500000000014	2.9484799811036e-11\\
26.6600000000014	2.91913947179556e-11\\
26.6700000000014	2.89009608670276e-11\\
26.6800000000014	2.86134053905247e-11\\
26.6900000000014	2.83286748962309e-11\\
26.7000000000014	2.80468120414233e-11\\
26.7100000000014	2.77677549405985e-11\\
26.7200000000014	2.74914359737043e-11\\
26.7300000000014	2.72178967896989e-11\\
26.7400000000014	2.69470780871228e-11\\
26.7500000000014	2.66789580750568e-11\\
26.7600000000014	2.64134763543142e-11\\
26.7700000000014	2.61506666620473e-11\\
26.7800000000014	2.58904625148795e-11\\
26.7900000000014	2.56328627563902e-11\\
26.8000000000014	2.53778037744365e-11\\
26.8100000000014	2.51252844651551e-11\\
26.8200000000014	2.48753003272606e-11\\
26.8300000000014	2.46277842294567e-11\\
26.8400000000014	2.43827126604136e-11\\
26.8500000000014	2.41401228866426e-11\\
26.8600000000014	2.38998959868503e-11\\
26.8700000000014	2.36621014300815e-11\\
26.8800000000014	2.34266426788513e-11\\
26.8900000000014	2.31935629797774e-11\\
26.9000000000014	2.29627678847912e-11\\
26.9100000000014	2.27343134889819e-11\\
26.9200000000014	2.25080941483197e-11\\
26.9300000000014	2.2284136221737e-11\\
26.9400000000014	2.20624074929475e-11\\
26.9500000000014	2.18429026862887e-11\\
26.9600000000014	2.16255173955748e-11\\
26.9700000000014	2.14103490217167e-11\\
26.9800000000014	2.11973366598863e-11\\
26.9900000000014	2.09864106486065e-11\\
27.0000000000014	2.07775732129484e-11\\
27.0100000000014	2.05708379019411e-11\\
27.0200000000014	2.03661674476765e-11\\
27.0300000000014	2.01635196846094e-11\\
27.0400000000014	1.996289370621e-11\\
27.0500000000014	1.97642582298644e-11\\
27.0600000000014	1.95675771189502e-11\\
27.0700000000014	1.93729064942026e-11\\
27.0800000000014	1.91801395123252e-11\\
27.0900000000014	1.89892871140552e-11\\
27.1000000000014	1.88003375165698e-11\\
27.1100000000014	1.86132719808703e-11\\
27.1200000000014	1.84280728689282e-11\\
27.1300000000014	1.82446803835719e-11\\
27.1400000000014	1.80631471790488e-11\\
27.1500000000014	1.78834385101927e-11\\
27.1600000000014	1.77054991835471e-11\\
27.1700000000014	1.75293193784367e-11\\
27.1800000000014	1.7354917947991e-11\\
27.1900000000015	1.71822078838889e-11\\
27.2000000000015	1.70112516669478e-11\\
27.2100000000015	1.68419936089467e-11\\
27.2200000000015	1.66743838922994e-11\\
27.2300000000015	1.65084756519543e-11\\
27.2400000000015	1.63442200661961e-11\\
27.2500000000015	1.61816027025988e-11\\
27.2600000000015	1.60205978729937e-11\\
27.2700000000015	1.58611809816112e-11\\
27.2800000000015	1.57033533076752e-11\\
27.2900000000015	1.554711447142e-11\\
27.3000000000015	1.5392423028759e-11\\
27.3100000000015	1.52392765633633e-11\\
27.3200000000015	1.50876198016737e-11\\
27.3300000000015	1.49374822614226e-11\\
27.3400000000015	1.47888639760532e-11\\
27.3500000000015	1.46417060636006e-11\\
27.3600000000015	1.44960437378782e-11\\
27.3700000000015	1.43517956208527e-11\\
27.3800000000015	1.42089919958273e-11\\
27.3900000000015	1.40675885396975e-11\\
27.4000000000015	1.39276394832479e-11\\
27.4100000000015	1.3789034762477e-11\\
27.4200000000015	1.36518625236377e-11\\
27.4300000000015	1.35160277835556e-11\\
27.4400000000015	1.3381524352144e-11\\
27.4500000000015	1.32483748924043e-11\\
27.4600000000015	1.31165332688838e-11\\
27.4700000000015	1.29860372327885e-11\\
27.4800000000015	1.28568349718507e-11\\
27.4900000000015	1.2728914792561e-11\\
27.5000000000015	1.2602218463413e-11\\
27.5100000000015	1.24768491814184e-11\\
27.5200000000015	1.23526898090619e-11\\
27.5300000000015	1.22298095437175e-11\\
27.5400000000015	1.21081173129218e-11\\
27.5500000000015	1.19876204144748e-11\\
27.5600000000015	1.18683437513093e-11\\
27.5700000000015	1.17502459672033e-11\\
27.5800000000015	1.16333403147944e-11\\
27.5900000000015	1.15175959508307e-11\\
27.6000000000015	1.14029739806438e-11\\
27.6100000000015	1.12895315955306e-11\\
27.6200000000015	1.11771851465372e-11\\
27.6300000000015	1.10659715798709e-11\\
27.6400000000015	1.09558619038526e-11\\
27.6500000000015	1.08468302540996e-11\\
27.6600000000015	1.07389261142846e-11\\
27.6700000000015	1.06320719623557e-11\\
27.6800000000015	1.05262745244743e-11\\
27.6900000000015	1.04215411951615e-11\\
27.7000000000015	1.03178710094029e-11\\
27.7100000000015	1.02151725556901e-11\\
27.7200000000015	1.01135360123287e-11\\
27.7300000000015	1.00128705346607e-11\\
27.7400000000015	9.91330279065476e-12\\
27.7500000000015	9.81459720089638e-12\\
27.7600000000015	9.71695794532996e-12\\
27.7700000000015	9.6202781307647e-12\\
27.7800000000015	9.52456475342695e-12\\
27.7900000000015	9.42978185314013e-12\\
27.8000000000015	9.33598037874544e-12\\
27.8100000000015	9.24307609261562e-12\\
27.8200000000015	9.15109732315511e-12\\
27.8300000000016	9.06004605302625e-12\\
27.8400000000016	8.96991676502166e-12\\
27.8500000000016	8.88065771248138e-12\\
27.8600000000016	8.79229624760607e-12\\
27.8700000000016	8.70480668630678e-12\\
27.8800000000016	8.61821030400977e-12\\
27.8900000000016	8.53242914768703e-12\\
27.9000000000016	8.44753474688139e-12\\
27.9100000000016	8.3635013028313e-12\\
27.9200000000016	8.28027036378221e-12\\
27.9300000000016	8.19788180151657e-12\\
27.9400000000016	8.11631811649631e-12\\
27.9500000000016	8.03555117064672e-12\\
27.9600000000016	7.95561088139196e-12\\
27.9700000000016	7.87639231332163e-12\\
27.9800000000016	7.79806340512858e-12\\
27.9900000000016	7.7204571463574e-12\\
28.0000000000016	7.64365353687976e-12\\
28.0100000000016	7.56762977921223e-12\\
28.0200000000016	7.4923045501041e-12\\
28.0300000000016	7.4177486183821e-12\\
28.0400000000016	7.34392840778669e-12\\
28.0500000000016	7.27085174410245e-12\\
28.0600000000016	7.19852391792586e-12\\
28.0700000000016	7.12686770437051e-12\\
28.0800000000016	7.05599961908075e-12\\
28.0900000000016	6.98576640085651e-12\\
28.1000000000016	6.9162418389998e-12\\
28.1100000000016	6.84744905074377e-12\\
28.1200000000016	6.77929266504169e-12\\
28.1300000000016	6.71184134293251e-12\\
28.1400000000016	6.64504280286094e-12\\
28.1500000000016	6.57895419478392e-12\\
28.1600000000016	6.51347236163681e-12\\
28.1700000000016	6.44869604985436e-12\\
28.1800000000016	6.38450991435469e-12\\
28.1900000000016	6.32098332088247e-12\\
28.2000000000016	6.25809638656783e-12\\
28.2100000000016	6.19581638588997e-12\\
28.2200000000016	6.13416958079605e-12\\
28.2300000000016	6.07313370660139e-12\\
28.2400000000016	6.01270794420196e-12\\
28.2500000000016	5.95288659888014e-12\\
28.2600000000016	5.8936623630754e-12\\
28.2700000000016	5.83501396948026e-12\\
28.2800000000016	5.77694757797729e-12\\
28.2900000000016	5.71948686646409e-12\\
28.3000000000016	5.66254746865546e-12\\
28.3100000000016	5.60623199829691e-12\\
28.3200000000016	5.55041809166431e-12\\
28.3300000000016	5.49519368463478e-12\\
28.3400000000016	5.44053355670523e-12\\
28.3500000000016	5.38640337918083e-12\\
28.3600000000016	5.33279541616589e-12\\
28.3700000000016	5.27972294784759e-12\\
28.3800000000016	5.22720166982424e-12\\
28.3900000000016	5.17520552830481e-12\\
28.4000000000016	5.12366675898815e-12\\
28.4100000000016	5.07272244233866e-12\\
28.4200000000016	5.02222751389007e-12\\
28.4300000000016	4.97225432742585e-12\\
28.4400000000016	4.92280503083365e-12\\
28.4500000000016	4.87381684802121e-12\\
28.4600000000016	4.82534697530049e-12\\
28.4700000000017	4.77728496480711e-12\\
28.4800000000017	4.72977191049071e-12\\
28.4900000000017	4.68268877694146e-12\\
28.5000000000017	4.63610228205637e-12\\
28.5100000000017	4.58997629313928e-12\\
28.5200000000017	4.54433530874557e-12\\
28.5300000000017	4.49906888476884e-12\\
28.5400000000017	4.45432080451097e-12\\
28.5500000000017	4.40999161676113e-12\\
28.5600000000017	4.36612085795288e-12\\
28.5700000000017	4.32268476224337e-12\\
28.5800000000017	4.27966668374053e-12\\
28.5900000000017	4.2370978015643e-12\\
28.6000000000017	4.19492109466513e-12\\
28.6100000000017	4.15315885828343e-12\\
28.6200000000017	4.11186476143291e-12\\
28.6300000000017	4.07097925067127e-12\\
28.6400000000017	4.0304527979292e-12\\
28.6500000000017	3.99032793183491e-12\\
28.6600000000017	3.95062301960637e-12\\
28.6700000000017	3.91131114833484e-12\\
28.6800000000017	3.8724082127421e-12\\
28.6900000000017	3.83387224475693e-12\\
28.7000000000017	3.79569690621024e-12\\
28.7100000000017	3.75795251105837e-12\\
28.7200000000017	3.72059043780473e-12\\
28.7300000000017	3.68355746066449e-12\\
28.7400000000017	3.64690883733845e-12\\
28.7500000000017	3.6105865047999e-12\\
28.7600000000017	3.57469519453179e-12\\
28.7700000000017	3.53912062071219e-12\\
28.7800000000017	3.50388851826256e-12\\
28.7900000000017	3.46901122688601e-12\\
28.8000000000017	3.43451932557228e-12\\
28.8100000000017	3.40031354002046e-12\\
28.8200000000017	3.3665137268749e-12\\
28.8300000000017	3.33303562760207e-12\\
28.8400000000017	3.29985188762811e-12\\
28.8500000000017	3.26703118436107e-12\\
28.8600000000017	3.23450302100414e-12\\
28.8700000000017	3.20234846293572e-12\\
28.8800000000017	3.17046437281913e-12\\
28.8900000000017	3.13891390905546e-12\\
28.9000000000017	3.10768887756758e-12\\
28.9100000000017	3.0767762248019e-12\\
28.9200000000017	3.04614997541398e-12\\
28.9300000000017	3.01581845113169e-12\\
28.9400000000017	2.98583969043551e-12\\
28.9500000000017	2.9561057669342e-12\\
28.9600000000017	2.92669146919837e-12\\
28.9700000000017	2.89758352649591e-12\\
28.9800000000017	2.86875142342681e-12\\
28.9900000000017	2.84024591417427e-12\\
29.0000000000017	2.81196393611721e-12\\
29.0100000000017	2.78397613918069e-12\\
29.0200000000017	2.75624275313418e-12\\
29.0300000000017	2.72885350539901e-12\\
29.0400000000017	2.70169108674612e-12\\
29.0500000000017	2.67478541851251e-12\\
29.0600000000017	2.64818742391851e-12\\
29.0700000000017	2.62184272536122e-12\\
29.0800000000017	2.59576638068403e-12\\
29.0900000000017	2.56993142529194e-12\\
29.1000000000017	2.54433741256945e-12\\
29.1100000000018	2.51903574812876e-12\\
29.1200000000018	2.49398043585763e-12\\
29.1300000000018	2.4691395890025e-12\\
29.1400000000018	2.44459246369571e-12\\
29.1500000000018	2.42028060473954e-12\\
29.1600000000018	2.39617092908439e-12\\
29.1700000000018	2.37231797419287e-12\\
29.1800000000018	2.34873227345877e-12\\
29.1900000000018	2.32536513024841e-12\\
29.2000000000018	2.30221702373859e-12\\
29.2100000000018	2.27929983228078e-12\\
29.2200000000018	2.25665009633801e-12\\
29.2300000000018	2.23418651652596e-12\\
29.2400000000018	2.21196509612812e-12\\
29.2500000000018	2.18993469874786e-12\\
29.2600000000018	2.16813437198376e-12\\
29.2700000000018	2.14659356456244e-12\\
29.2800000000018	2.1252140471198e-12\\
29.2900000000018	2.1040728741431e-12\\
29.3000000000018	2.08315693770673e-12\\
29.3100000000018	2.06242671768575e-12\\
29.3200000000018	2.04188997681164e-12\\
29.3300000000018	2.02157898760811e-12\\
29.3400000000018	2.00147406686846e-12\\
29.3500000000018	1.98155681333658e-12\\
29.3600000000018	1.96182813809686e-12\\
29.3700000000018	1.94231644465335e-12\\
29.3800000000018	1.92296364337659e-12\\
29.3900000000018	1.90385500609104e-12\\
29.4000000000018	1.88490270111666e-12\\
29.4100000000018	1.86614268899565e-12\\
29.4200000000018	1.84760052642611e-12\\
29.4300000000018	1.82917404370843e-12\\
29.4400000000018	1.81098551297161e-12\\
29.4500000000018	1.79295757087121e-12\\
29.4600000000018	1.77512621785544e-12\\
29.4700000000018	1.75748650549711e-12\\
29.4800000000018	1.7399882060584e-12\\
29.4900000000018	1.7226726899785e-12\\
29.5000000000018	1.70554077505259e-12\\
29.5100000000018	1.68854204564202e-12\\
29.5200000000018	1.67174349738075e-12\\
29.5300000000018	1.65511430882679e-12\\
29.5400000000018	1.63864938268037e-12\\
29.5500000000018	1.62234897707191e-12\\
29.5600000000018	1.60621689300971e-12\\
29.5700000000018	1.59021333914002e-12\\
29.5800000000018	1.57440979904443e-12\\
29.5900000000018	1.55871448599846e-12\\
29.6000000000018	1.54322975441974e-12\\
29.6100000000018	1.5278893331102e-12\\
29.6200000000018	1.51270689631433e-12\\
29.6300000000018	1.49760518936973e-12\\
29.6400000000018	1.48272587504353e-12\\
29.6500000000018	1.46797064645281e-12\\
29.6600000000018	1.4533574892745e-12\\
29.6700000000018	1.43891392367971e-12\\
29.6800000000018	1.42457415064351e-12\\
29.6900000000018	1.41040426217796e-12\\
29.7000000000018	1.39634387935477e-12\\
29.7100000000018	1.38248534327237e-12\\
29.7200000000018	1.36870596675864e-12\\
29.7300000000018	1.35511259282764e-12\\
29.7400000000018	1.34162339395649e-12\\
29.7500000000019	1.32825996735084e-12\\
29.7600000000019	1.31505028770993e-12\\
29.7700000000019	1.30197790391652e-12\\
29.7800000000019	1.28903210202077e-12\\
29.7900000000019	1.27618249656665e-12\\
29.8000000000019	1.26346910650387e-12\\
29.8100000000019	1.25091669585683e-12\\
29.8200000000019	1.23844522386109e-12\\
29.8300000000019	1.22614077348207e-12\\
29.8400000000019	1.2139498424585e-12\\
29.8500000000019	1.20186687603945e-12\\
29.8600000000019	1.18991478776773e-12\\
29.8700000000019	1.17807362219209e-12\\
29.8800000000019	1.16633080418752e-12\\
29.8900000000019	1.15473918928671e-12\\
29.9000000000019	1.1432578573783e-12\\
29.9100000000019	1.13187167892128e-12\\
29.9200000000019	1.12061898943612e-12\\
29.9300000000019	1.10945152037811e-12\\
29.9400000000019	1.09844648304919e-12\\
29.9500000000019	1.08749910639963e-12\\
29.9600000000019	1.07666135749709e-12\\
29.9700000000019	1.06595452779529e-12\\
29.9800000000019	1.0553898774421e-12\\
29.9900000000019	1.04483664331845e-12\\
30.0000000000019	1.03445945783715e-12\\
30.0100000000019	1.02414166562684e-12\\
30.0200000000019	1.01399493017803e-12\\
30.0300000000019	1.0038905860228e-12\\
30.0400000000019	9.93893850889174e-13\\
30.0500000000019	9.84013498312036e-13\\
30.0600000000019	9.74228814148142e-13\\
30.0700000000019	9.64548249240068e-13\\
30.0800000000019	9.54931317962418e-13\\
30.0900000000019	9.45435061795151e-13\\
30.1000000000019	9.36018786967087e-13\\
30.1100000000019	9.26688527544914e-13\\
30.1200000000019	9.17484001443064e-13\\
30.1300000000019	9.08353635265305e-13\\
30.1400000000019	8.99322855603369e-13\\
30.1500000000019	8.90358957777374e-13\\
30.1600000000019	8.81521850486944e-13\\
30.1700000000019	8.72716997790986e-13\\
30.1800000000019	8.64067749066072e-13\\
30.1900000000019	8.5548219699894e-13\\
30.2000000000019	8.46960797467236e-13\\
30.2100000000019	8.38496003525217e-13\\
30.2200000000019	8.30163903902251e-13\\
30.2300000000019	8.21908553954783e-13\\
30.2400000000019	8.13725720948611e-13\\
30.2500000000019	8.05648048948599e-13\\
30.2600000000019	7.97609213998652e-13\\
30.2700000000019	7.89683464636817e-13\\
30.2800000000019	7.81817716383873e-13\\
30.2900000000019	7.74072616844649e-13\\
30.3000000000019	7.66369766785527e-13\\
30.3100000000019	7.58729995490919e-13\\
30.3200000000019	7.51183077323351e-13\\
30.3300000000019	7.43720926553914e-13\\
30.3400000000019	7.36310156813391e-13\\
30.3500000000019	7.28952640305079e-13\\
30.3600000000019	7.21706619817975e-13\\
30.3700000000019	7.14553299301733e-13\\
30.3800000000019	7.07434693608297e-13\\
30.390000000002	7.00409501041331e-13\\
30.400000000002	6.93422576129109e-13\\
30.410000000002	6.86536763753867e-13\\
30.420000000002	6.79702272760092e-13\\
30.430000000002	6.72941111568953e-13\\
30.440000000002	6.66216131358858e-13\\
30.450000000002	6.59604290760344e-13\\
30.460000000002	6.53043644066914e-13\\
30.470000000002	6.46567837853726e-13\\
30.480000000002	6.40112588761023e-13\\
30.490000000002	6.33736335495531e-13\\
30.500000000002	6.27440234083536e-13\\
30.510000000002	6.21183798449413e-13\\
30.520000000002	6.14996910641994e-13\\
30.530000000002	6.08881837471973e-13\\
30.540000000002	6.02830915305794e-13\\
30.550000000002	5.96827201683761e-13\\
30.560000000002	5.90873400737848e-13\\
30.570000000002	5.85029119589976e-13\\
30.580000000002	5.79177007439993e-13\\
30.590000000002	5.73434383786463e-13\\
30.600000000002	5.67738133543579e-13\\
30.610000000002	5.62090138600178e-13\\
30.620000000002	5.56512263304997e-13\\
30.630000000002	5.50932576505398e-13\\
30.640000000002	5.45481758672269e-13\\
30.650000000002	5.40052589972853e-13\\
30.660000000002	5.34644244299847e-13\\
30.670000000002	5.29351892060083e-13\\
30.680000000002	5.24077941497677e-13\\
30.690000000002	5.18841184318506e-13\\
30.700000000002	5.13705845610896e-13\\
30.710000000002	5.08592748487388e-13\\
30.720000000002	5.0351894673478e-13\\
30.730000000002	4.98519222528864e-13\\
30.740000000002	4.93529097362035e-13\\
30.750000000002	4.88631488101086e-13\\
30.760000000002	4.83801837498924e-13\\
30.770000000002	4.78987291796347e-13\\
30.780000000002	4.74210307569402e-13\\
30.790000000002	4.69473349957363e-13\\
30.800000000002	4.64808530383747e-13\\
30.810000000002	4.60197936800621e-13\\
30.820000000002	4.55611253578258e-13\\
30.830000000002	4.51078334824002e-13\\
30.840000000002	4.4659988470528e-13\\
30.850000000002	4.42161763637438e-13\\
30.860000000002	4.37728965231402e-13\\
30.870000000002	4.3338531133779e-13\\
30.880000000002	4.29029386300026e-13\\
30.890000000002	4.24788567660496e-13\\
30.900000000002	4.2058049711352e-13\\
30.910000000002	4.16394648670252e-13\\
30.920000000002	4.12284654397945e-13\\
30.930000000002	4.08159380814411e-13\\
30.940000000002	4.0408661899902e-13\\
30.950000000002	4.00093292112414e-13\\
30.960000000002	3.96091302980006e-13\\
30.970000000002	3.92141297400047e-13\\
30.980000000002	3.88255860024801e-13\\
30.990000000002	3.84375450921968e-13\\
31.000000000002	3.8055003679625e-13\\
31.010000000002	3.76762076020554e-13\\
31.020000000002	3.72992933380771e-13\\
31.0300000000021	3.69325337180432e-13\\
31.0400000000021	3.65641177034567e-13\\
31.0500000000021	3.6199394097875e-13\\
31.0600000000021	3.58400554639401e-13\\
31.0700000000021	3.54817855482154e-13\\
31.0800000000021	3.51315743393171e-13\\
31.0900000000021	3.47817681414033e-13\\
31.1000000000021	3.44350172421796e-13\\
31.1100000000021	3.40909858821201e-13\\
31.1200000000021	3.37543184865333e-13\\
31.1300000000021	3.34193754196981e-13\\
31.1400000000021	3.30841076643454e-13\\
31.1500000000021	3.27553737054131e-13\\
31.1600000000021	3.24289185621606e-13\\
31.1700000000021	3.21079348852125e-13\\
31.1800000000021	3.17865733336312e-13\\
31.1900000000021	3.1473517815349e-13\\
31.2000000000021	3.11559496081401e-13\\
31.2100000000021	3.08441659103519e-13\\
31.2200000000021	3.05406286209665e-13\\
31.2300000000021	3.02362994439117e-13\\
31.2400000000021	2.99339470330285e-13\\
31.2500000000021	2.96361179949885e-13\\
31.2600000000021	2.93436825665028e-13\\
31.2700000000021	2.90540946337618e-13\\
31.2800000000021	2.87621614637866e-13\\
31.2900000000021	2.84775624812004e-13\\
31.3000000000021	2.81935459621537e-13\\
31.3100000000021	2.79125999077838e-13\\
31.3200000000021	2.76341007743667e-13\\
31.3300000000021	2.73627311430884e-13\\
31.3400000000021	2.7088668395067e-13\\
31.3500000000021	2.68210355776662e-13\\
31.3600000000021	2.65526130617333e-13\\
31.3700000000021	2.62862841137292e-13\\
31.3800000000021	2.60271993437495e-13\\
31.3900000000021	2.57667967662988e-13\\
31.4000000000021	2.55108137732769e-13\\
31.4100000000021	2.52556960259524e-13\\
31.4200000000021	2.50068886600619e-13\\
31.4300000000021	2.47538372531484e-13\\
31.4400000000021	2.45090931867692e-13\\
31.4500000000021	2.42643764294127e-13\\
31.4600000000021	2.40250738118471e-13\\
31.4700000000021	2.37862283849319e-13\\
31.4800000000021	2.35459085187802e-13\\
31.4900000000021	2.3314603310873e-13\\
31.5000000000021	2.30833513791899e-13\\
31.5100000000021	2.28525863358166e-13\\
31.5200000000021	2.26251631578167e-13\\
31.5300000000021	2.24015757345909e-13\\
31.5400000000021	2.21795813477843e-13\\
31.5500000000021	2.19562403506699e-13\\
31.5600000000021	2.17392578166111e-13\\
31.5700000000021	2.15208792359e-13\\
31.5800000000021	2.13057812625267e-13\\
31.5900000000021	2.10934168988687e-13\\
31.6000000000021	2.08868534949065e-13\\
31.6100000000021	2.06777381014034e-13\\
31.6200000000021	2.04731390589329e-13\\
31.6300000000021	2.02656291830565e-13\\
31.6400000000021	2.00673876706547e-13\\
31.6500000000021	1.98678337444684e-13\\
31.6600000000021	1.96719669989416e-13\\
31.6700000000022	1.9472106862327e-13\\
31.6800000000022	1.92792057660488e-13\\
31.6900000000022	1.90880629241099e-13\\
31.7000000000022	1.88977468026511e-13\\
31.7100000000022	1.87102001955653e-13\\
31.7200000000022	1.85263341158235e-13\\
31.7300000000022	1.83411890629204e-13\\
31.7400000000022	1.81566094763846e-13\\
31.7500000000022	1.7975879146904e-13\\
31.7600000000022	1.77991896688178e-13\\
31.7700000000022	1.76209155976282e-13\\
31.7800000000022	1.74458012423011e-13\\
31.7900000000022	1.72725723257204e-13\\
31.8000000000022	1.70996349930185e-13\\
31.8100000000022	1.69281740096056e-13\\
31.8200000000022	1.6762115533737e-13\\
31.8300000000022	1.6595463715619e-13\\
31.8400000000022	1.64309653864116e-13\\
31.8500000000022	1.62642144373574e-13\\
31.8600000000022	1.61031153663491e-13\\
31.8700000000022	1.59452611098119e-13\\
31.8800000000022	1.57844778073959e-13\\
31.8900000000022	1.56278641918423e-13\\
31.9000000000022	1.54713448123911e-13\\
31.9100000000022	1.53201276118673e-13\\
31.9200000000022	1.51664176998876e-13\\
31.9300000000022	1.50148627592793e-13\\
31.9400000000022	1.4865670695617e-13\\
31.9500000000022	1.47186771961513e-13\\
31.9600000000022	1.45703609650239e-13\\
31.9700000000022	1.44268088426631e-13\\
31.9800000000022	1.4285235305162e-13\\
31.9900000000022	1.41432349358252e-13\\
32.0000000000022	1.40021634535983e-13\\
32.0100000000022	1.38573946614493e-13\\
32.0200000000022	1.37217963457157e-13\\
32.0300000000022	1.35880407047003e-13\\
32.0400000000022	1.34479600654732e-13\\
32.0500000000022	1.33160570977715e-13\\
32.0600000000022	1.31855867871515e-13\\
32.0700000000022	1.30557013304444e-13\\
32.0800000000022	1.2925709422526e-13\\
32.0900000000022	1.27945956440462e-13\\
32.1000000000022	1.26687834280071e-13\\
32.1100000000022	1.25432648442721e-13\\
32.1200000000022	1.24170749360295e-13\\
32.1300000000022	1.22940727004679e-13\\
32.1400000000022	1.21720170615473e-13\\
32.1500000000022	1.20520574090336e-13\\
32.1600000000022	1.1929707414763e-13\\
32.1700000000022	1.1808905109299e-13\\
32.1800000000022	1.1694459081768e-13\\
32.1900000000022	1.15766917139461e-13\\
32.2000000000022	1.14629969175413e-13\\
32.2100000000022	1.1347510350188e-13\\
32.2200000000022	1.12371486096936e-13\\
32.2300000000022	1.11240556936342e-13\\
32.2400000000022	1.10112156120613e-13\\
32.2500000000022	1.09031881532557e-13\\
32.2600000000022	1.07956163472811e-13\\
32.2700000000021	1.06877899511293e-13\\
32.2800000000021	1.05790099707946e-13\\
32.2900000000021	1.04751071981852e-13\\
32.3000000000021	1.03716553867589e-13\\
32.3100000000021	1.02684647169258e-13\\
32.3200000000021	1.0164056663289e-13\\
32.3300000000021	1.00644341840035e-13\\
32.3400000000021	9.96619995753703e-14\\
32.3500000000021	9.86552678990612e-14\\
32.3600000000021	9.76533098218613e-14\\
32.3700000000021	9.67018027667916e-14\\
32.3800000000021	9.57485802574675e-14\\
32.3900000000021	9.47809987484279e-14\\
32.4000000000021	9.3832635913744e-14\\
32.4100000000021	9.29097418622729e-14\\
32.4200000000021	9.19802831860718e-14\\
32.4300000000021	9.10695668468605e-14\\
32.4400000000021	9.01903468589446e-14\\
32.4500000000021	8.92614426275483e-14\\
32.4600000000021	8.84050150028108e-14\\
32.4700000000021	8.75124280848852e-14\\
32.4800000000021	8.66466696846447e-14\\
32.4900000000021	8.57429106494062e-14\\
32.5000000000021	8.49064387047799e-14\\
32.5100000000021	8.4088264529821e-14\\
32.5200000000021	8.32402426398952e-14\\
32.5300000000021	8.24123343838947e-14\\
32.5400000000021	8.15946356705191e-14\\
32.5500000000021	8.07753262508475e-14\\
32.5600000000021	7.99755906240704e-14\\
32.5700000000021	7.91804533425406e-14\\
32.5800000000021	7.83944959902919e-14\\
32.5900000000021	7.7599433178152e-14\\
32.6000000000021	7.68213982898814e-14\\
32.6100000000021	7.60867804558731e-14\\
32.6200000000021	7.53389690390654e-14\\
32.6300000000021	7.45798243740265e-14\\
32.6400000000021	7.37952129569664e-14\\
32.6500000000021	7.30839119658875e-14\\
32.6600000000021	7.23469804506516e-14\\
32.6700000000021	7.1654679688094e-14\\
32.6800000000021	7.09525977648494e-14\\
32.6900000000021	7.02478939536886e-14\\
32.7000000000021	6.95235945924699e-14\\
32.7100000000021	6.88193759769232e-14\\
32.7200000000021	6.81801301707856e-14\\
32.7300000000021	6.74814863514189e-14\\
32.7400000000021	6.68238768598127e-14\\
32.7500000000021	6.61410788969237e-14\\
32.7600000000021	6.54607844917265e-14\\
32.770000000002	6.48246400745348e-14\\
32.780000000002	6.41836649565029e-14\\
32.790000000002	6.35469819967709e-14\\
32.800000000002	6.29282880192447e-14\\
32.810000000002	6.22857394232492e-14\\
32.820000000002	6.16485936254492e-14\\
32.830000000002	6.10624086077929e-14\\
32.840000000002	6.04599340223758e-14\\
32.850000000002	5.98606391949464e-14\\
32.860000000002	5.92375179053221e-14\\
32.870000000002	5.86414141400001e-14\\
32.880000000002	5.80875317547062e-14\\
32.890000000002	5.7496697720153e-14\\
32.900000000002	5.69354914567886e-14\\
32.910000000002	5.63672457656904e-14\\
32.920000000002	5.5830290616464e-14\\
32.930000000002	5.5233400229443e-14\\
32.940000000002	5.4716045761286e-14\\
32.950000000002	5.41725501019941e-14\\
32.960000000002	5.36090232553323e-14\\
32.970000000002	5.30752283039902e-14\\
32.980000000002	5.25487718482654e-14\\
32.990000000002	5.20318834844761e-14\\
33.000000000002	5.1498731153541e-14\\
33.010000000002	5.0997815590112e-14\\
33.020000000002	5.04877863198518e-14\\
33.030000000002	4.99933257739936e-14\\
33.040000000002	4.94721698243758e-14\\
33.050000000002	4.89885559602082e-14\\
33.060000000002	4.85197374460014e-14\\
33.070000000002	4.8046757458039e-14\\
33.080000000002	4.75462919390972e-14\\
33.090000000002	4.70832185593119e-14\\
33.100000000002	4.66195959161182e-14\\
33.110000000002	4.61491389086162e-14\\
33.120000000002	4.56957763588918e-14\\
33.130000000002	4.52227265201687e-14\\
33.140000000002	4.47809732204482e-14\\
33.150000000002	4.43513429872206e-14\\
33.160000000002	4.38904074480127e-14\\
33.170000000002	4.34542449602207e-14\\
33.180000000002	4.30157990835442e-14\\
33.190000000002	4.26098572439373e-14\\
33.200000000002	4.21628984502212e-14\\
33.210000000002	4.1759800048284e-14\\
33.220000000002	4.13162120844199e-14\\
33.230000000002	4.0899829724093e-14\\
33.240000000002	4.04976850821491e-14\\
33.250000000002	4.01228023768852e-14\\
33.260000000002	3.97166626168415e-14\\
33.270000000002	3.9318223670456e-14\\
33.2800000000019	3.89471331954605e-14\\
33.2900000000019	3.85703012669333e-14\\
33.3000000000019	3.81728384117651e-14\\
33.3100000000019	3.78081772833111e-14\\
33.3200000000019	3.73850290181878e-14\\
33.3300000000019	3.70175816014415e-14\\
33.3400000000019	3.66517413433636e-14\\
33.3500000000019	3.62976984296519e-14\\
33.3600000000019	3.59430891955974e-14\\
33.3700000000019	3.5573016118794e-14\\
33.3800000000019	3.52324237406046e-14\\
33.3900000000019	3.48784389652726e-14\\
33.4000000000019	3.45517118210157e-14\\
33.4100000000019	3.41886721671302e-14\\
33.4200000000019	3.38555131625859e-14\\
33.4300000000019	3.352162259676e-14\\
33.4400000000019	3.31588283349947e-14\\
33.4500000000019	3.28448168629366e-14\\
33.4600000000019	3.25315637895106e-14\\
33.4700000000019	3.22029847888213e-14\\
33.4800000000019	3.18838317762727e-14\\
33.4900000000019	3.15681982902952e-14\\
33.5000000000019	3.12286635359514e-14\\
33.5100000000019	3.09033801889023e-14\\
33.5200000000019	3.06254704483739e-14\\
33.5300000000019	3.03147924216975e-14\\
33.5400000000019	3.00087347733208e-14\\
33.5500000000019	2.97284868901016e-14\\
33.5600000000019	2.94441778167769e-14\\
33.5700000000019	2.91374556053671e-14\\
33.5800000000019	2.88343422138394e-14\\
33.5900000000019	2.85537457877813e-14\\
33.6000000000019	2.82697452526175e-14\\
33.6100000000019	2.80119679607229e-14\\
33.6200000000019	2.77249485851893e-14\\
33.6300000000019	2.74499892847309e-14\\
33.6400000000019	2.71570445536605e-14\\
33.6500000000019	2.68952924308519e-14\\
33.6600000000019	2.66411862074488e-14\\
33.6700000000019	2.6364434466233e-14\\
33.6800000000019	2.61001030330668e-14\\
33.6900000000019	2.58434667019603e-14\\
33.7000000000019	2.55964055164756e-14\\
33.7100000000019	2.53517743278042e-14\\
33.7200000000019	2.50750168089554e-14\\
33.7300000000019	2.48052542014679e-14\\
33.7400000000019	2.4572536957951e-14\\
33.7500000000019	2.43503678855902e-14\\
33.7600000000019	2.40975989095377e-14\\
33.7700000000019	2.38667202003918e-14\\
33.7800000000018	2.36235286200158e-14\\
33.7900000000018	2.33950895669029e-14\\
33.8000000000018	2.31658936075231e-14\\
33.8100000000018	2.29332386888464e-14\\
33.8200000000018	2.26980770112125e-14\\
33.8300000000018	2.24864705799806e-14\\
33.8400000000018	2.22476219772703e-14\\
33.8500000000018	2.20376718668556e-14\\
33.8600000000018	2.18194096805311e-14\\
33.8700000000018	2.15985435361033e-14\\
33.8800000000018	2.14073325050247e-14\\
33.8900000000018	2.11465225651623e-14\\
33.9000000000018	2.09396686223814e-14\\
33.9100000000018	2.07254770253456e-14\\
33.9200000000018	2.05331644513914e-14\\
33.9300000000018	2.03399661367065e-14\\
33.9400000000018	2.01338343337726e-14\\
33.9500000000018	1.99324320980511e-14\\
33.9600000000018	1.97239784498569e-14\\
33.9700000000018	1.95447939786133e-14\\
33.9800000000018	1.93597982387587e-14\\
33.9900000000018	1.91386307958013e-14\\
34.0000000000018	1.89409905001172e-14\\
34.0100000000018	1.87564607204947e-14\\
34.0200000000018	1.85597861777958e-14\\
34.0300000000018	1.8384105943067e-14\\
34.0400000000018	1.81937699364035e-14\\
34.0500000000018	1.8025162392394e-14\\
34.0600000000018	1.78407770413843e-14\\
34.0700000000018	1.76769582794097e-14\\
34.0800000000018	1.75142265816991e-14\\
34.0900000000018	1.73224093496314e-14\\
34.1000000000018	1.71282001039868e-14\\
34.1100000000018	1.6970645831494e-14\\
34.1200000000018	1.67982890099567e-14\\
34.1300000000018	1.66253390959221e-14\\
34.1400000000018	1.64763722047247e-14\\
34.1500000000018	1.63255962477237e-14\\
34.1600000000018	1.61512068256201e-14\\
34.1700000000018	1.59915640945135e-14\\
34.1800000000018	1.58395544845351e-14\\
34.1900000000018	1.56880187439963e-14\\
34.2000000000018	1.55286768987536e-14\\
34.2100000000018	1.53707129102543e-14\\
34.2200000000018	1.52264522326079e-14\\
34.2300000000018	1.50739763976941e-14\\
34.2400000000018	1.49197076215278e-14\\
34.2500000000018	1.47915952846098e-14\\
34.2600000000018	1.4643469659268e-14\\
34.2700000000018	1.44754600556364e-14\\
34.2800000000017	1.43489708000283e-14\\
34.2900000000017	1.42049676327299e-14\\
34.3000000000017	1.40394994603865e-14\\
34.3100000000017	1.39074662738528e-14\\
34.3200000000017	1.37744382790499e-14\\
34.3300000000017	1.36489550864807e-14\\
34.3400000000017	1.35283158268381e-14\\
34.3500000000017	1.33917844740413e-14\\
34.3600000000017	1.32610258109871e-14\\
34.3700000000017	1.30965658221323e-14\\
34.3800000000017	1.29605757173143e-14\\
34.3900000000017	1.28412268537072e-14\\
34.4000000000017	1.27052751090743e-14\\
34.4100000000017	1.2579305769031e-14\\
34.4200000000017	1.24501297884357e-14\\
34.4300000000017	1.23401994804176e-14\\
34.4400000000017	1.22113176997748e-14\\
34.4500000000017	1.20950153451915e-14\\
34.4600000000017	1.19843051451877e-14\\
34.4700000000017	1.18553085983969e-14\\
34.4800000000017	1.17417676086552e-14\\
34.4900000000017	1.16475604626156e-14\\
34.5000000000017	1.15267557681773e-14\\
34.5100000000017	1.13988637754309e-14\\
34.5200000000017	1.12976265008037e-14\\
34.5300000000017	1.11704350566201e-14\\
34.5400000000017	1.10501839031091e-14\\
34.5500000000017	1.09416029753018e-14\\
34.5600000000017	1.08403976563255e-14\\
34.5700000000017	1.07289655831464e-14\\
34.5800000000017	1.0622768455515e-14\\
34.5900000000017	1.05365613837392e-14\\
34.6000000000017	1.0443748921435e-14\\
34.6100000000017	1.03293906492715e-14\\
34.6200000000017	1.02384501844236e-14\\
34.6300000000017	1.01203110077218e-14\\
34.6400000000017	1.0001077476448e-14\\
34.6500000000017	9.91107506115804e-15\\
34.6600000000017	9.83269843886155e-15\\
34.6700000000017	9.70443486065657e-15\\
34.6800000000017	9.60116882780496e-15\\
34.6900000000017	9.52416885342935e-15\\
34.7000000000017	9.42618735935085e-15\\
34.7100000000017	9.34320203945301e-15\\
34.7200000000017	9.259622370949e-15\\
34.7300000000017	9.16186496929997e-15\\
34.7400000000017	9.03310320302034e-15\\
34.7500000000017	8.94906776693767e-15\\
34.7600000000017	8.86194109321966e-15\\
34.7700000000017	8.7672357717411e-15\\
34.7800000000016	8.68366613011179e-15\\
34.7900000000016	8.61171667685705e-15\\
34.8000000000016	8.52838200752329e-15\\
34.8100000000016	8.43126789663895e-15\\
34.8200000000016	8.35030310866965e-15\\
34.8300000000016	8.28022904481105e-15\\
34.8400000000016	8.16546053681155e-15\\
34.8500000000016	8.09354258157376e-15\\
34.8600000000016	8.02365189855723e-15\\
34.8700000000016	7.93506829214858e-15\\
34.8800000000016	7.8499059922843e-15\\
34.8900000000016	7.79011199568207e-15\\
34.9000000000016	7.72725971730221e-15\\
34.9100000000016	7.64745612169876e-15\\
34.9200000000016	7.56872471293911e-15\\
34.9300000000016	7.49954839895478e-15\\
34.9400000000016	7.42339474189691e-15\\
34.9500000000016	7.35815271484925e-15\\
34.9600000000016	7.28490737274617e-15\\
34.9700000000016	7.21260893829501e-15\\
34.9800000000016	7.14315555437872e-15\\
34.9900000000016	7.05011341162361e-15\\
35.0000000000016	6.979219974163e-15\\
};
\addlegendentry{Reference}

\end{axis}
\end{tikzpicture}%

